The Carnegie Supernova Project: First Photometry Data Release of Low-Redshift Type Ia Supernovae

The Carnegie Supernova Project (CSP) is a five-year survey being carried out at the Las Campanas Observatory to obtain high-quality light curves of ~100 low-redshift Type Ia supernovae in a well-defined photometric system. Here we present the first release of photometric data that contains the optical light curves of 35 Type Ia supernovae, and near-infrared light curves for a subset of 25 events. The data comprise 5559 optical (ugriBV) and 1043 near-infrared (YJHKs) data points in the natural system of the Swope telescope. Twenty-eight supernovae have pre-maximum data, and for 15 of these, the observations begin at least 5 days before B maximum. This is one of the most accurate datasets of low-redshift Type Ia supernovae published to date. When completed, the CSP dataset will constitute a fundamental reference for precise determinations of cosmological parameters, and serve as a rich resource for comparison with models of Type Ia supernovae.

==> (inline-0) <==
\begin{deluxetable} {lccllcll}
%\rotate
%\setlength{\tabcolsep}{0.02in} 
\tabletypesize{\tiny}
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{General Properties of the 35 Type Ia Supernovae \label{tab:sne1}}
\tablehead{%
\colhead{} & 
\colhead{SN}   & 
\colhead{SN}   &
\colhead{Host} & 
\colhead{}   & 
\colhead{}   & 
\colhead{Discovery} &
\colhead{}   \\
\colhead{SN} &
\colhead{$\alpha (2000)$} & 
\colhead{$\delta (2000)$} & 
\colhead{Galaxy} &
\colhead{Morphology\tablenotemark{a}} & 
\colhead{$z_{\rm helio}$\tablenotemark{a}} & 
\colhead{Reference} &
\colhead{Discovery Group/Individual\tablenotemark{b}}
}
\startdata
 2004dt & 02:02:12.77 &-00:05:51.5&NGC 799           &  (R')SB(s)a         &   0.0197 & IAUC 8386 & LOSS              \\ 
 2004ef & 22:42:10.02 &+19:59:40.4&UGC 12158         &  Sb                 &   0.0310 & IAUC 8399 & Boles; Armstrong  \\
 2004eo & 20:32:54.19 &+09:55:42.7&NGC 6928          &  SB(s)ab            &   0.0157 & IAUC 8406 & Itagaki           \\
 2004ey & 21:49:07.81 &+00:26:39.2&UGC 11816         &  SB(rs)c            &   0.0158 & IAUC 8419 & Tenagra~II        \\
 2004gc & 05:21:49.95 &+06:40:33.7&ARP 327 NED04     &  \nodata            &   0.0321 & IAUC 8442 & del Olmo et al.; Tenagra~II \\
 2004gs & 08:38:23.18 &+17:37:39.8&MCG +03-22-020    & S0?                 &   0.0267 & IAUC 8453 & LOSS              \\
 2004gu & 12:46:24.72 &+11:56:56.1&FGC 175A          &  \nodata            &   0.0459 & IAUC 8454 & ROTSE-III         \\
 2005A  & 02:30:43.25 &-02:56:19.8&NGC 958           &  SB(rs)c            &   0.0191 & IAUC 8459 & LOSS              \\
 2005M  & 09:37:32.36 &+23:12:02.7&NGC 2930          & S?                  &   0.0220 & IAUC 8470 & Puckett           \\
 2005W  & 01:50:45.77 &+21:45:35.4&NGC 691           & SA(rs)bc            &   0.0089 & IAUC 8475 & Hirose            \\
 2005ag & 14:56:43.65 &+09:19:42.5& \nodata          & \nodata             &   0.0794 & IAUC 8484 & LOSS              \\
 2005al & 13:50:00.33 &-30:34:34.2&NGC 5304          & E+ pec              &   0.0124 & IAUC 8488 & BRASS             \\
 2005am & 09:16:12.47 &-16:18:16.0&NGC 2811          & SB(rs)a             &   0.0079 & IAUC 8490 & Perth             \\
 2005be & 14:59:32.72 &+16:40:11.6& \nodata          &  \nodata            &   0.0350 & IAUC 8506 & Puckett           \\
 2005bg & 12:17:17.18 &+16:22:17.6&MCG +03-31-93     & Sab                 &   0.0231 & CBET 133  & ROTSE-III         \\
 2005bl & 12:04:12.26 &+20:24:24.8&NGC 4059          & E                   &   0.0241 & IAUC 8512 & LOSS; Puckett     \\
 2005bo & 12:49:41.03 &-11:05:47.3&NGC 4708          & SA(r)ab pec?        &   0.0139 & CBET 141  & Puckett           \\
 2005el & 05:11:48.72 &+05:11:39.4&NGC 1819          & SB0                 &   0.0149 & CBET 233  & LOSS              \\
 2005eq & 03:08:49.31 &-07:01:59.7&MCG -01-09-006    & SB(rs)cd?           &   0.0290 & IAUC 8608 & LOSS              \\
 2005hc & 01:56:47.94 &-00:12:49.4&MCG +00-06-003    & \nodata             &   0.0459 & CBET 259  & SDSS~II           \\
 2005iq & 23:58:32.50 &-18:42:33.0&MCG -03-01-008    & Sa                  &   0.0340 & IAUC 8628 & LOSS              \\
 2005ir & 01:16:43.76 &+00:47:40.4& \nodata          & \nodata             &   0.0764 & CBET 277  & SDSS~II           \\
 2005kc & 22:34:07.34 &+05:34:06.3&NGC 7311          & Sab                 &   0.0151 & IAUC 8629 & Puckett           \\
 2005ke & 03:35:04.35 &-24:56:38.8&NGC 1371          & (R')SAB(r'l)a       &   0.0049 & IAUC 8630 & LOSS              \\
 2005ki & 10:40:28.22 &+09:12:08.4&NGC 3332          & (R)SA0              &   0.0192 & IAUC 8632 & LOSS              \\
 2005lu & 02:36:03.71 &-17:15:50.0&ESO 545-G038      &  S.../Irr?          &   0.0320 & IAUC 8645 & LOSS              \\
 2005na & 07:01:36.62 &+14:07:59.7&UGC3634           &  SB(r)a             &   0.0263 & CBET 350  & Puckett           \\
 2006D  & 12:52:33.94 &-09:46:30.8&MCG -01-33-34     &  SAB(s)ab pec? HII  &   0.0085 & CBET 362  & BRASS             \\
 2006X  & 12:22:53.99 &+15:48:33.1&NGC 4321          &  SAB(s)bc           &   0.0052 & IAUC 8667 & Suzuki; CROSS     \\
 2006ax & 11:24:03.46 &-12:17:29.2&NGC 3663          &  SA(rs)bc pec       &   0.0167 & CBET 435  & LOSS              \\
 2006bh & 22:40:16.10 &-66:29:06.3&NGC 7329          &  SB(r)b             &   0.0109 & CBET 457  & Monard            \\
 2006eq & 21:28:37.13 &+01:13:41.5& \nodata          &  \nodata            &   0.0495 & CBET 611  & SDSS~II           \\
 2006gt & 00:56:17.30 &-01:37:46.0&J00561810-013732  &  \nodata            &   0.0448 & CBET 641  & ROTSE-III         \\
 2006mr & 03:22:43.04 &-37:12:29.6&NGC1316           & SAB                 &   0.0059 & CBET 723  & Monard            \\
 2006py & 22:41:42.05 &-00:08:12.9& \nodata          &  \nodata            &   0.0579 & CBET 762  & SDSS~II           \\
\enddata
\tablenotetext{a}{Host galaxy morphologies and heliocentric redshifts taken 
  from the NASA/IPAC Extragalactic Database (NED).}
\tablenotetext{b}{References/URLs: LOSS \citep[see][and references therein]{filippenko05}; 
  Tenagra~II (http://www.tenagraobservatories.com/Discoveries.htm); ROTSE-III \citep{quimby06}); 
  Puckett (http://www.cometwatch.com); BRASS (http://brass.astrodatabase.net); Perth \citep{williams97}; 
  SDSS~II \citep{frieman08}; CROSS (http://wwww.cortinasetelle.it/snindex.htm)}

\end{deluxetable}

\clearpage
\begin{deluxetable} {lccccccl}
%\rotate
%\setlength{\tabcolsep}{0.02in} 
\tabletypesize{\tiny}
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Photometric/Spectroscopic Properties of the 35 Type Ia Supernovae \label{tab:sne2}}
\tablehead{
\colhead{} & 
\colhead{$\Delta m_{15}(B)$\tablenotemark{a}} & 
\colhead{Opt.} &  
\colhead{NIR.} &
\colhead{Opt. Std.} & 
\colhead{NIR. Std.} &
\colhead{Spectral}&
\colhead{$t(B_{\rm max})$}\\
\colhead{SN} &
\colhead{(mag)} &
\colhead{Epochs} &
\colhead{Epochs} &
\colhead{Epochs} &
\colhead{Epochs} &
\colhead{Subtype\tablenotemark{b}}&
\colhead{Days\tablenotemark{c}}}
\startdata
 2004dt & $\cdots$  & 48 & $\cdots$  & 5  & 1       & normal     & $+$23.6 \\ 
 2004ef & 1.39(01)  & 49 & 4         & 23 & 3       & normal     & $-$1.8  \\
 2004eo & 1.36(03)  & 42 & 9         & 14 & 3       & normal     & $-$10.3\\
 2004ey & 0.97(01)  & 33 & 10        & 9  & 4       & normal     & $-$0.8\\
 2004gc & 1.09(06)  & 29 & $\cdots$  & 7  & $\cdots$& normal     & $+$11.1\\
 2004gs & 1.54(02)  & 56 & 12        & 6  & 5       & normal     & $-$3.4\\
 2004gu & 0.80(04)  & 31 & 8         & 4  & 3       & 06gz-like & $-$3.1\\
 2005A  & 1.16(06)  & 37 & 11        & 6  & 7       & normal     & $+$25.4\\
 2005M  & 0.82(01)  & 57 & 18        & 6  & 8       & 91T-like   & $-$0.1\\
 2005W  & 1.15(06)  & 22 & $\cdots$  & 5  & $\cdots$& $\cdots$   & $\cdots$\\
 2005ag & 0.86(01)  & 46 & 9         & 6  & 3       & normal     & $+$0.4\\
 2005al & 1.25(02)  & 35 & 8         & 8  & 5       & normal     & $+$14.0\\
 2005am & 1.45(03)  & 38 & 6         & 8  & 6       & normal     & $+$7.7\\
 2005be & 1.47(08)  & 13 &  $\cdots$  & 4  & $\cdots$& normal     & $+$7.2\\
 2005bg & 1.02(08)  & 16 &  $\cdots$  & 3  & $\cdots$& normal     & $+$2.0\\
 2005bl & 1.80(04)  & 12 & $\cdots$  & 2  & $\cdots$& 91bg-like  & $-$4.6\\
 2005bo & 1.30(08)  & 10 & $\cdots$  & 3  & $\cdots$& normal     & $-$1.0 \\
 2005el & 1.28(02)  & 26 & 23        & 6  & 8       & normal     & $-$6.4\\
 2005eq & 0.78(01)  & 27 & 15        & 6  & 5       & 91T-like   & $-$5.4\\
 2005hc & 0.91(01)  & 25 & 13        & 6  & 5       & normal     & $-$5.4\\
 2005iq & 1.22(02)  & 20 & 12        & 4  & 5       & normal     & $+$10.8\\
 2005ir & 0.83(09)  & 14 & $\cdots$  & 4  & $\cdots$& $\cdots$   & $\cdots$\\
 2005kc & 1.17(02)  & 13 & 9         & 4  & 4       & normal     & $+$0.83\\
 2005ke & 1.69(03)  & 40 & 30        & 6  & 20      & 91bg-like  & $-$1.4\\
 2005ki & 1.36(02)  & 47 & 15        & 5  & 3       & normal     & $-$5.8\\
 2005lu & 0.88(03)  & 17 & $\cdots$  & 3  & 1       & normal     & $+$12.7\\
 2005na & 0.95(02)  & 27 & 14        & 3  & 5       & normal     & $+$11.7\\
 2006D  & 1.39(02)  & 42 & 17        & 8  & 5       & normal     & $-$6.1\\
 2006X  & 1.02(03)  & 41 & 33        & 6  & 19      & normal     & $-$6.3\\
 2006ax & 0.97(02)  & 28 & 19        & 4  & 13      & normal     & $-$10.6\\
 2006bh & 1.36(01)  & 25 & 12        & 3  & 8       & normal     & $+$8.2\\
 2006eq & 1.66(06)  & 19 & 12        & 4  & 8       & normal     & $+$26.4\\
 2006gt & 1.66(03)  & 13 & 10        & 3  & 4       & 91bg-like  & $-$0.3\\
 2006mr & 1.71(05)  & 31 & 23        & 4  & 15      & 91bg-like  & $-$2.3\\
 2006py & 1.02(03)  &  7 & $\cdots$  & 3  & $\cdots$& normal     & $+$16.0\\
\enddata
\tablenotetext{a}{Uncertainties are given in parentheses in hundreds of a magnitude.}
\tablenotetext{b}{Most likely spectral subtype as determined by the
  Supernova Identification (SNID) code \citep{blondin07}.}
\tablenotetext{c}{Epoch of spectrum (with respect to time of $B$-band maximum) used to classify spectral type with SNID.}

\end{deluxetable}

\clearpage
\begin{deluxetable} {lllcccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{Optical and near-infrared photometry of the local sequences in the standard system\label{tab:optir_stds}}
\tablehead{
\colhead{} &
\colhead{}  &
\colhead{}  &
\colhead{$u'$}   &
\colhead{$g'$}   &
\colhead{$r'$}   &
\colhead{$i'$}   &
\colhead{$B$}   &
\colhead{$V$}  &
\colhead{$Y$}   &
\colhead{$J$}   &
\colhead{$H$}  &
\colhead{$K_s$}\\
\colhead{STAR} &
\colhead{$\alpha(2000)$}  &
\colhead{$\delta(2000)$}  &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}  &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}  &
\colhead{(mag)}}
\startdata
%#########################  SN04dt  #########################
\multicolumn{13}{c}{\bf 2004dt}\\
01 & 02:02:09.97 & -00:08:42.02 & 17.480(013)  & 15.486(009)  & 14.656(007)  & 14.259(007)  & 15.989(008)  & 15.015(013) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 02:02:10.06 & -00:06:49.80 & 18.876(009)  & 16.778(003)  & 16.022(003)  & 15.771(003)  & 17.285(004)  & 16.343(005) & 14.998(020)  & 14.696(020)  &              & 14.101(020) \\
03 & 02:01:57.62 & -00:02:08.23 & 16.346(008)  & 15.071(007)  & 14.633(007)  & 14.474(008)  & 15.419(004)  & 14.786(004) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 02:02:04.30 & -00:02:30.68 & 18.613(007)  & 16.125(004)  & 15.070(004)  & 14.617(004)  & 16.703(004)  & 15.549(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 02:02:05.35 & -00:02:05.48 & 16.377(009)  & 15.384(004)  & 15.185(003)  & 15.136(003)  & 15.619(004)  & 15.243(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 02:02:08.16 & -00:02:01.70 & 19.695(015)  & 16.822(003)  & 15.486(006)  & 14.274(010)  & 17.623(004)  & 16.082(015) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 02:02:10.50 & -00:00:49.75 & 16.850(016)  & 15.205(011)  &              &              & 15.655(011)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 02:02:18.90 & -00:01:14.13 & 19.653(191)  & 17.790(014)  & 17.114(009)  & 16.819(011)  & 18.307(075)  & 17.427(040) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 02:02:21.70 & -00:05:34.74 & 21.215(041)  & 20.281(014)  & 19.812(012)  & 19.550(021)  & 20.642(025)  & 19.950(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 02:02:24.08 & -00:08:31.14 & 21.419(085)  & 18.845(004)  & 17.536(005)  & 16.675(004)  & 19.567(011)  & 18.118(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 02:01:57.42 & -00:05:10.43 & 21.580(073)  & 18.944(005)  & 17.619(006)  & 16.524(006)  & 19.710(011)  & 18.209(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 02:02:15.18 & -00:05:55.66 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.519(020)  & 13.185(020)  &              & 12.541(020)  \\
13 & 02:02:14.28 & -00:05:39.92 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.162(020)  & 16.770(020)  &              & 15.902(034)  \\
14 & 02:02:11.70 & -00:04:48.00 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &             & 17.430(021)  &              & 16.494(056)  \\
15 & 02:02:08.21 & -00:05:53.85 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.139(020)  &              &              & 16.418(054)  \\
%###################################################
%#########################  SN04ef  #########################
\multicolumn{13}{c}{\bf 2004ef}\\
01 & 22:42:11.38 & +20:00:57.55 & 17.393(007)  & 16.022(003)  & 15.519(004)  & 15.323(004)  & 16.419(004)  & 15.713(003) & 14.607(020)  & 14.372(014)  & 13.959(020)  & 13.873(020) \\
02 & 22:42:12.06 & +20:00:25.05 & 18.673(009)  & 16.959(003)  & 16.292(003)  & 16.018(004)  & 17.439(004)  & 16.559(003) & 15.198(014)  & 14.900(014)  & 14.357(020)  & 14.292(020) \\
03 & 22:42:03.68 & +19:59:15.70 & 19.128(009)  & 17.948(003)  & 17.510(004)  & 17.352(005)  & 18.298(005)  & 17.676(004) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 22:42:03.20 & +20:00:24.79 & 18.694(007)  & 17.320(003)  & 16.856(004)  & 16.702(005)  & 17.708(004)  & 17.030(003) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 22:42:20.13 & +20:00:11.79 & 19.735(011)  & 17.865(003)  & 17.191(003)  & 16.956(004)  & 18.347(004)  & 17.468(003) & 16.186(014)  & 15.909(020)  & 15.427(020)  &             \\
06 & 22:42:17.65 & +19:59:44.86 & 20.510(027)  & 18.009(003)  & 17.072(003)  & 16.744(004)  & 18.586(005)  & 17.490(003) & 15.878(017)  & 15.538(014)  & 14.962(020)  & 14.895(020) \\
07 & 22:42:19.57 & +19:58:17.08 & 20.572(031)  & 18.677(004)  & 17.915(004)  & 17.612(004)  & 19.173(006)  & 18.246(004) & 16.819(020)  &              &              &             \\
08 & 22:42:18.96 & +19:57:58.13 & 20.195(020)  & 17.401(003)  & 16.282(003)  & 15.866(004)  & 18.026(006)  & 16.787(003) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 22:42:13.06 & +19:58:00.83 & 21.175(037)  & 18.289(004)  & 16.984(004)  & 16.353(005)  & 18.976(005)  & 17.576(004) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 22:42:13.37 & +19:57:39.00 & 20.665(037)  & 18.466(003)  & 17.639(004)  & 17.331(004)  & 18.983(006)  & 17.998(004) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 22:42:07.30 & +20:02:06.85 & 20.701(029)  & 19.726(007)  & 19.321(008)  & 19.177(009)  & 20.032(012)  & 19.474(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 22:42:10.39 & +20:02:56.40 & 21.527(058)  & 18.798(004)  & 17.501(004)  & 16.905(005)  & 19.494(007)  & 18.090(004) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 22:42:23.27 & +20:00:37.01 & 21.148(051)  & 19.220(005)  & 18.507(004)  & 18.229(007)  & 19.717(007)  & 18.820(004) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
14 & 22:42:12.20 & +19:57:04.66 & 22.123(108)  & 19.926(008)  & 18.867(006)  & 18.463(007)  & 20.502(015)  & 19.359(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
15 & 22:42:13.70 & +19:59:30.08 & 20.092(015)  & 18.624(005)  & 18.054(004)  & 17.851(006)  & 19.045(006)  & 18.285(005) & 17.095(014)  & 16.861(015)  & 16.322(034)  & 16.214(050) \\
16 & 22:42:12.72 & +19:59:18.84 & 19.498(013)  & 18.155(003)  & 17.646(003)  & 17.463(004)  & 18.544(005)  & 17.843(004) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
17 & 22:42:11.13 & +19:58:37.57 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.664(014)  & 15.249(018)  & 14.628(020)  & 14.416(020)  \\
18 & 22:42:13.33 & +19:58:32.70 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.485(014)  & 16.075(014)  & 15.434(020)  & 15.288(022)  \\
19 & 22:42:12.82 & +20:00:02.79 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.506(020)  & 16.096(014)  & 15.444(020)  & 15.233(021)  \\
20 & 22:42:12.90 & +19:59:18.34 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.796(017)  & 16.549(014)  & 16.137(027)  & 16.072(045)  \\
21 & 22:42:15.27 & +19:59:16.00 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.035(014)  & 13.005(208)  &              &              \\
22 & 22:42:10.76 & +19:59:03.26 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.409(018)  & 16.946(028)  & 15.856(023)  & 16.001(043)  \\
%###################################################
%#########################  SN04eo  #########################
\multicolumn{13}{c}{\bf 2004eo}\\
01 & 20:32:57.72 & +09:54:57.01 & 17.382(009)  & 16.158(006)  & 15.690(006)  & 15.521(009)  & 16.525(009)  & 15.869(008) & 14.949(079)  & 14.629(014)  & 14.335(029)  & 14.238(020) \\
02 & 20:32:56.82 & +09:54:35.88 & 17.779(010)  & 16.370(007)  & 15.851(006)  & 15.673(009)  & 16.777(009)  & 16.052(008) & 15.093(080)  & 14.780(012)  & 14.484(026)  & 14.377(020) \\
03 & 20:32:55.08 & +09:54:36.62 & 19.789(021)  & 18.096(007)  & 17.440(007)  & 17.200(011)  & 18.575(013)  & 17.697(008) & 16.555(090)  & 16.175(020)  & 15.795(052)  & 15.569(028) \\
04 & 20:32:56.82 & +09:56:26.06 & 19.078(010)  & 17.614(007)  & 17.051(007)  & 16.842(008)  & 18.037(011)  & 17.276(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 20:32:54.60 & +09:56:32.54 & 19.634(024)  & 18.183(006)  & 17.655(006)  & 17.458(009)  & 18.612(011)  & 17.860(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 20:32:54.30 & +09:56:11.64 & 19.757(023)  & 18.707(008)  & 18.324(010)  & 18.172(011)  & 19.026(017)  & 18.481(012) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 20:32:50.36 & +09:56:13.52 & 19.732(017)  & 18.291(007)  & 17.753(005)  & 17.564(009)  & 18.722(010)  & 17.962(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 20:32:47.58 & +09:56:03.97 & 19.710(023)  & 17.859(008)  & 17.108(007)  & 16.810(010)  & 18.374(012)  & 17.434(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 20:32:48.21 & +09:56:44.76 & 19.745(019)  & 17.173(007)  & 16.178(007)  & 15.768(010)  & 17.774(010)  & 16.622(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 20:32:55.06 & +09:58:15.25 & 19.005(012)  & 16.255(009)  & 15.150(013)  & 14.748(017)  & 16.879(010)  & 15.654(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 20:32:58.45 & +09:58:16.16 & 18.859(009)  & 16.405(006)  & 15.540(007)  & 15.218(009)  & 17.009(010)  & 15.901(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 20:32:47.07 & +09:54:53.36 & 19.450(013)  & 17.934(009)  & 17.349(005)  & 17.145(011)  & 18.377(012)  & 17.587(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 20:32:44.87 & +09:55:28.32 & 20.547(033)  & 18.755(006)  & 18.051(007)  & 17.758(012)  & 19.281(017)  & 18.344(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
14 & 20:32:43.21 & +09:54:12.32 & 21.181(065)  & 19.514(010)  & 18.895(008)  & 18.677(017)  & 19.993(017)  & 19.146(013) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
15 & 20:32:54.60 & +09:53:01.77 & 20.517(031)  & 18.225(006)  & 17.327(007)  & 16.981(011)  & 18.788(017)  & 17.725(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
16 & 20:32:59.29 & +09:55:21.74 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.033(075)  & 13.726(014)  & 13.459(029)  & 13.363(020)  \\
17 & 20:33:02.74 & +09:55:42.84 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.327(093)  & 15.922(017)  & 15.465(040)  & 15.344(024)  \\
18 & 20:33:03.74 & +09:54:21.63 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.390(014)  & 15.133(012)  & 14.782(016)  &              \\
19 & 20:32:58.66 & +09:54:07.66 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.132(092)  & 16.667(018)  & 16.387(026)  & 16.215(052)  \\
20 & 20:33:01.18 & +09:54:07.79 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.337(082)  & 15.981(025)  & 15.686(051)  & 15.689(032)  \\
21 & 20:32:57.42 & +09:54:12.35 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.408(084)  & 13.235(012)  & 13.158(033)  & 13.092(020)  \\
22 & 20:32:54.36 & +09:54:04.80 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.654(088)  & 16.133(014)  & 15.530(046)  & 15.336(024)  \\
23 & 20:33:02.15 & +09:53:54.16 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.688(078)  & 14.289(019)  & 13.912(030)  & 13.790(020)  \\
24 & 20:32:58.97 & +09:53:46.34 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.312(086)  & 14.938(012)  & 14.568(043)  & 14.514(020)  \\
25 & 20:32:52.75 & +09:53:52.05 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.715(097)  & 16.140(033)  & 15.593(023)  & 15.445(027)  \\
26 & 20:33:01.36 & +09:53:28.14 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.824(104)  & 16.255(019)  & 15.704(033)  & 15.482(026)  \\
27 & 20:32:58.89 & +09:53:27.57 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.618(081)  & 14.050(016)  & 13.496(034)  & 13.205(020)  \\
28 & 20:32:59.92 & +09:53:49.00 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.485(063)  & 16.091(037)  & 15.809(041)  & 15.567(029)  \\
%###################################################
%#########################  SN04ey  #########################
\multicolumn{13}{c}{\bf 2004ey}\\
01 & 21:49:06.93 & +00:29:26.66 & 17.829(014)  & 16.097(005)  & 15.441(005)  & 15.195(005)  & 16.567(008)  & 15.702(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 21:49:13.64 & +00:26:28.45 & 16.417(006)  & 14.824(005)  & 14.216(005)  & 14.000(006)  & 15.263(006)  & 14.456(005) & 13.258(009)  & 13.018(026)  & 12.650(022)  & 12.569(065) \\
03 & 21:49:11.53 & +00:24:53.24 & 18.258(011)  & 17.058(005)  & 16.606(005)  & 16.431(005)  & 17.418(008)  & 16.779(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 21:49:09.07 & +00:24:23.32 &              & 20.304(072)  & 19.245(025)  & 18.675(023)  & 21.010(136)  & 19.732(047) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 21:49:08.61 & +00:24:21.56 & 20.139(045)  & 17.644(010)  & 16.581(006)  & 16.156(007)  & 18.248(017)  & 17.065(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 21:49:00.09 & +00:24:29.40 & 19.369(045)  & 18.164(011)  & 17.652(007)  & 17.433(009)  & 18.508(017)  & 17.839(012) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 21:48:56.76 & +00:26:26.12 & 21.042(105)  & 18.026(011)  & 16.745(005)  & 16.198(009)  & 18.720(014)  & 17.327(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 21:49:04.08 & +00:27:44.82 & 18.350(181)  & 17.564(159)  & 17.382(109)  & 17.228(093)  & 17.837(198)  & 17.315(158) & 16.581(128)  & 16.397(075)  & 16.184(040)  & 16.044(029) \\
09 & 21:49:05.97 & +00:28:40.86 & 21.354(272)  & 20.530(077)  & 19.144(033)  & 18.634(036)  & 21.164(152)  & 19.784(048) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 21:48:58.64 & +00:29:38.38 & 20.061(060)  & 18.585(012)  & 17.981(008)  & 17.729(010)  & 19.036(023)  & 18.218(017) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 21:49:20.85 & +00:27:18.38 & 17.284(012)  & 15.948(005)  & 15.442(005)  & 15.262(005)  & 16.332(007)  & 15.633(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 21:49:21.04 & +00:25:38.62 & 17.613(016)  & 15.886(006)  & 15.194(005)  & 14.918(006)  & 16.371(006)  & 15.472(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 21:48:54.40 & +00:25:25.63 & 17.909(008)  & 16.122(005)  & 15.426(005)  & 15.161(006)  & 16.601(006)  & 15.709(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
14 & 21:49:23.57 & +00:27:11.92 & 17.691(011)  & 15.860(005)  & 15.133(005)  & 14.801(006)  & 16.346(008)  & 15.438(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
15 & 21:49:09.58 & +00:27:37.75 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.541(009)  & 16.092(025)  & 15.509(027)  & 15.169(016)  \\
16 & 21:49:10.73 & +00:26:07.74 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.719(060)  & 18.361(035)  & 17.787(092)  & 17.320(139)  \\
17 & 21:49:12.67 & +00:26:54.30 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.313(013)  & 16.926(032)  & 16.296(013)  & 16.074(044)  \\
18 & 21:49:03.87 & +00:28:00.89 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.017(037)  & 17.578(036)  & 16.880(048)  &              \\
19 & 21:49:04.14 & +00:26:55.64 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.327(034)  & 17.825(068)  & 17.219(036)  & 17.079(069)  \\
20 & 21:49:11.44 & +00:25:39.30 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.571(011)  & 14.132(025)  & 13.463(022)  & 13.180(014)  \\
21 & 21:49:09.83 & +00:25:51.43 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.249(070)  & 17.952(067)  & 17.402(063)  & 17.001(092)  \\
22 & 21:49:12.92 & +00:25:11.15 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.627(010)  & 15.246(023)  & 14.653(027)  &              \\
23 & 21:49:12.03 & +00:26:03.43 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &19.017(056)  & 18.777(051)  & 17.940(077)  & 17.815(143)  \\
24 & 21:49:15.25 & +00:27:46.00 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.536(038)  & 17.166(070)  & 16.557(027)  & 16.288(073)  \\
%###################################################
%%#########################  SN04gc  #########################
\multicolumn{13}{c}{\bf 2004gc}\\
01 & 05:21:54.26 & +06:38:39.95 &   \nodata   &   \nodata   &   \nodata   &   \nodata   & 16.681(008)  &   \nodata  & \nodata & \nodata & \nodata & \nodata \\
02 & 05:21:38.77 & +06:40:36.29 &   \nodata   &   \nodata   &   \nodata   &   \nodata   & 16.152(007)  &   \nodata  & \nodata & \nodata & \nodata & \nodata \\
03 & 05:21:39.19 & +06:40:31.44 &   \nodata   & 17.412(009)  & 16.529(006)  & 16.180(006)  & 17.641(288)  & 16.913(005) & \nodata & \nodata & \nodata & \nodata \\
04 & 05:21:46.58 & +06:42:04.42 &   \nodata   & 17.229(008)  & 16.665(006)  & 16.439(006)  & 17.648(013)  & 16.876(006) & \nodata & \nodata & \nodata & \nodata \\
05 & 05:21:44.27 & +06:42:42.52 &   \nodata   & 17.677(008)  & 16.874(006)  & 16.563(006)  & 18.198(008)  & 17.209(006) & \nodata & \nodata & \nodata & \nodata \\
06 & 05:21:46.89 & +06:42:22.93 &   \nodata   & 19.817(012)  & 19.198(013)  & 18.938(011)  & 20.210(020)  & 19.457(011) & \nodata & \nodata & \nodata & \nodata \\
07 & 05:21:51.11 & +06:38:53.96 &   \nodata   & 17.749(009)  & 17.799(006)  & 17.904(006)  & 17.902(007)  & 17.735(006) & \nodata & \nodata & \nodata & \nodata \\
08 & 05:21:49.49 & +06:39:09.15 &   \nodata   & 19.146(013)  & 18.503(007)  & 18.241(007)  & 19.556(014)  & 18.740(013) & \nodata & \nodata & \nodata & \nodata \\
09 & 05:21:52.94 & +06:39:58.37 &   \nodata   & 21.003(045)  & 19.969(015)  & 18.929(010)  & 21.369(070)  & 20.397(026) & \nodata & \nodata & \nodata & \nodata \\
10 & 05:21:40.96 & +06:39:06.97 &   \nodata   & 16.332(015)  & 15.713(015)  & 15.486(015)  & 16.785(007)  & 15.954(010) & \nodata & \nodata & \nodata & \nodata \\
%###################################################
%#########################  SN04gs  #########################
\multicolumn{13}{c}{\bf 2004gs}\\
01 & 08:38:20.49 & +17:37:49.34 & 17.187(009)  & 15.542(007)  & 14.896(007)  & 14.653(007)  & 15.986(007)  & 15.163(007) & 13.925(037)  & 13.625(015)  & 13.120(015)  &             \\
02 & 08:38:20.55 & +17:37:24.98 & 18.355(017)  & 17.025(006)  & 16.542(006)  & 16.383(006)  & 17.411(007)  & 16.730(006) & 15.768(037)  & 15.504(015)  & 15.097(010)  &             \\
03 & 08:38:26.61 & +17:37:39.27 & 18.945(018)  & 16.090(007)  & 14.717(015)  & 13.820(015)  & 16.855(007)  & 15.303(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 08:38:30.49 & +17:39:33.83 & 18.715(016)  & 16.791(006)  & 16.083(006)  & 15.825(006)  & 17.270(007)  & 16.383(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 08:38:27.33 & +17:39:59.50 & 21.925(332)  & 19.664(018)  & 18.521(011)  & 18.024(010)  & 20.255(028)  & 19.051(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 08:38:30.60 & +17:35:21.20 & 16.168(011)  & 14.494(015)  & 13.947(015)  & 13.790(015)  & 14.928(008)  & 14.161(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 08:38:41.24 & +17:37:13.59 & 16.744(016)  & 14.549(015)  & 13.765(015)  & 13.482(015)  & 15.073(009)  & 14.099(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 08:38:39.64 & +17:38:05.24 & 19.460(029)  & 17.109(006)  & 16.181(006)  & 15.848(006)  & 17.668(007)  & 16.600(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 08:38:15.50 & +17:35:10.81 & 17.939(012)  & 16.835(006)  & 16.404(006)  & 16.239(006)  & 17.177(007)  & 16.568(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 08:38:15.86 & +17:36:19.10 & 20.929(099)  & 18.175(006)  & 17.013(006)  & 16.506(006)  & 18.805(010)  & 17.543(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 08:38:12.64 & +17:36:11.63 & 19.004(021)  & 17.898(006)  & 17.480(006)  & 17.336(008)  & 18.245(007)  & 17.634(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 08:38:13.45 & +17:39:20.38 & 20.447(084)  & 17.925(006)  & 16.989(006)  & 16.658(006)  & 18.482(009)  & 17.397(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 08:38:11.96 & +17:38:43.60 & 19.876(047)  & 18.117(008)  & 17.470(006)  & 17.232(009)  & 18.575(010)  & 17.735(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
14 & 08:38:37.80 & +17:34:10.48 & 19.400(028)  & 17.605(007)  & 16.941(007)  & 16.710(007)  & 18.068(007)  & 17.215(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
15 & 08:38:25.26 & +17:34:25.82 & 19.322(040)  & 18.118(008)  & 17.666(007)  & 17.508(007)  & 18.490(008)  & 17.843(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
16 & 08:38:38.54 & +17:41:17.71 & 16.441(009)  & 15.198(007)  & 14.764(007)  & 14.610(007)  & 15.562(007)  & 14.927(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
17 & 08:38:22.57 & +17:37:37.59 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.697(035)  & 15.324(013)  & 14.676(009)  &              \\
18 & 08:38:17.85 & +17:37:58.39 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.141(036)  & 15.764(019)  & 15.163(012)  &              \\
19 & 08:38:21.08 & +17:38:19.87 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.215(042)  & 16.758(019)  & 16.133(010)  &              \\
20 & 08:38:21.56 & +17:39:01.87 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.775(041)  & 16.343(012)  & 15.767(020)  &              \\
21 & 08:38:26.36 & +17:38:59.57 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.028(038)  & 16.670(019)  & 16.059(024)  &              \\
22 & 08:38:27.64 & +17:38:53.06 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.302(028)  & 17.893(018)  & 17.258(037)  &              \\
23 & 08:38:18.70 & +17:38:55.10 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.842(035)  & 17.362(030)  & 16.772(019)  &              \\
24 & 08:38:24.00 & +17:37:30.05 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.564(025)  & 18.112(056)  & 17.433(027)  &              \\
25 & 08:38:16.39 & +17:37:23.16 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &             & 18.624(096)  &              &              \\
%###################################################
%#########################  SN04gu  #########################
\multicolumn{13}{c}{\bf 2004gu}\\
01 & 12:46:25.67 & +11:56:36.67 & 17.793(032)  &              &              &              & 15.704(016)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 12:46:16.55 & +11:57:33.90 & 17.965(037)  & 16.885(015)  & 16.539(025)  & 16.404(012)  & 17.259(078)  & 16.666(010) & 15.801(021)  & 15.570(013)  & 15.257(012)  &             \\
03 & 12:46:17.84 & +11:57:58.19 &              & 17.804(011)  & 17.318(014)  & 17.143(037)  & 18.242(074)  & 17.510(010) & 16.409(020)  & 16.128(012)  & 15.714(012)  &             \\
04 & 12:46:15.29 & +11:57:03.07 &              & 18.549(027)  & 17.235(016)  & 16.501(040)  & 19.293(121)  & 17.851(012) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 12:46:21.04 & +11:54:35.60 & 18.117(045)  & 16.875(015)  & 16.439(015)  & 16.249(015)  & 17.284(063)  & 16.599(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 12:46:41.50 & +11:55:27.23 & 17.484(024)  &              &              &              & 15.868(016)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 12:46:38.23 & +11:57:29.59 &              & 17.048(015)  & 16.507(015)  & 16.280(015)  & 17.524(047)  & 16.706(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 12:46:40.00 & +11:53:11.32 & 18.022(041)  & 16.574(015)  & 16.120(015)  & 15.956(015)  & 17.023(062)  & 16.284(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 12:46:32.88 & +11:53:20.22 & 17.090(019)  &              &              &              & 15.614(016)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 12:46:13.06 & +12:00:33.92 &              & 17.873(015)  & 16.550(015)  & 15.440(015)  & 18.665(065)  & 17.115(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 12:46:15.17 & +11:59:05.82 & 19.711(187)  & 18.872(023)  & 18.538(020)  & 18.404(037)  & 19.335(087)  & 18.698(024) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 12:46:15.17 & +11:57:05.73 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &             &              & 14.302(020)  &              \\
13 & 12:46:15.96 & +11:55:47.51 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.777(024)  & 17.338(013)  & 16.710(013)  &              \\
14 & 12:46:20.10 & +11:55:43.00 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.979(043)  & 18.358(029)  & 17.855(038)  &              \\
15 & 12:46:23.53 & +11:56:05.76 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.232(033)  & 17.776(032)  & 17.181(036)  &              \\
16 & 12:46:24.60 & +11:55:42.59 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.718(065)  & 18.311(048)  &              &              \\
17 & 12:46:20.49 & +11:56:51.03 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.224(047)  & 17.953(036)  & 17.365(023)  &              \\
18 & 12:46:19.92 & +11:56:43.72 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.436(034)  & 18.011(022)  & 17.462(034)  &              \\
19 & 12:46:15.58 & +11:57:53.19 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.963(066)  & 18.753(037)  & 18.236(140)  &              \\
%###################################################
%#########################  SN05A  #########################
\multicolumn{13}{c}{\bf 2005A}\\
01 & 02:30:43.05 & -02:54:21.79 &              & 14.361(015)  & 14.070(015)  & 14.003(015)  & 14.672(009)  & 14.185(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 02:30:55.55 & -02:55:11.64 & 17.620(019)  & 16.049(013)  & 15.477(011)  & 15.279(008)  & 16.475(008)  & 15.705(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
03 & 02:30:44.08 & -02:53:03.11 & 19.403(089)  & 17.894(016)  & 17.279(010)  & 17.037(020)  & 18.329(010)  & 17.547(013) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 02:30:52.64 & -02:59:29.27 &              & 19.361(028)  & 18.280(012)  & 17.839(013)  & 19.929(051)  & 18.741(020) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 02:30:44.93 & -02:58:07.85 & 20.010(145)  & 18.095(013)  & 17.327(007)  & 17.017(017)  & 18.560(013)  & 17.666(011) & 16.133(025)  & 15.816(020)  & 15.295(023)  &             \\
06 & 02:30:34.35 & -02:56:38.67 & 21.425(447)  & 20.411(053)  & 19.135(017)  & 17.859(016)  & 21.279(219)  & 19.687(046) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 02:30:39.60 & -02:53:40.78 & 19.415(096)  & 19.345(015)  & 19.039(018)  & 18.960(033)  & 19.525(050)  & 19.265(028) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 02:30:53.00 & -02:52:17.66 & 20.045(152)  & 18.372(011)  & 17.696(009)  & 17.396(011)  & 18.841(016)  & 17.999(013) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 02:30:49.02 & -02:58:39.03 & 20.209(179)  & 19.325(014)  & 18.867(015)  & 18.689(017)  & 19.648(047)  & 19.025(025) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 02:30:47.85 & -02:54:09.52 & 21.391(528)  & 19.375(015)  & 18.249(015)  & 17.766(016)  & 19.963(059)  & 18.765(019) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 02:30:46.68 & -02:56:46.41 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.749(025)  & 16.344(013)  & 15.810(025)  &              \\
12 & 02:30:50.34 & -02:56:14.54 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.310(087)  & 16.988(020)  & 16.402(014)  &              \\
13 & 02:30:38.68 & -02:57:35.51 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.089(026)  & 17.701(027)  & 17.134(073)  &              \\
14 & 02:30:44.45 & -02:56:54.35 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.792(029)  & 17.315(025)  & 16.749(026)  &              \\
15 & 02:30:40.40 & -02:57:22.58 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &19.056(043)  & 18.575(044)  & 18.088(049)  &              \\
%###################################################
%#########################  SN05M  #########################
\multicolumn{13}{c}{\bf 2005M}\\
01 & 09:37:48.79 & +23:14:21.23 & 15.094(017)  & 13.278(015)  &              &              & 13.768(012)  & 12.922(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 09:37:45.00 & +23:13:40.82 & 19.501(060)  & 17.610(008)  & 16.945(007)  & 16.658(008)  & 18.062(014)  & 17.254(013) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
03 & 09:37:40.33 & +23:08:57.62 & 16.965(010)  & 15.531(008)  & 15.057(008)  & 14.906(009)  & 15.921(011)  & 15.255(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 09:37:26.62 & +23:11:13.39 & 15.353(011)  & 13.703(009)  & 13.141(009)  & 12.957(009)  & 14.130(013)  & 13.371(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 09:37:24.70 & +23:11:06.97 & 18.582(218)  & 18.503(012)  & 17.177(006)  & 16.432(006)  & 19.154(019)  & 17.760(011) & 15.249(017)  & 14.844(012)  & 14.215(013)  & 14.027(025) \\
06 & 09:37:26.85 & +23:14:20.44 & 17.540(018)  & 16.239(008)  & 15.797(007)  & 15.656(008)  & 16.602(010)  & 15.972(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 09:37:44.42 & +23:12:02.30 & 20.759(361)  & 19.281(018)  & 17.984(016)  & 17.179(011)  & 19.956(055)  & 18.578(016) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 09:37:20.17 & +23:11:46.74 & 20.757(313)  & 19.661(032)  & 19.094(019)  & 18.863(024)  & 20.060(037)  & 19.336(028) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 09:37:39.44 & +23:08:58.70 & 20.891(312)  & 20.180(039)  & 19.945(040)  & 19.794(058)  & 20.346(070)  & 19.962(056) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 09:37:31.63 & +23:14:36.21 &              & 20.250(039)  & 18.830(025)  & 17.492(013)  & 20.865(108)  & 19.442(033) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 09:37:28.61 & +23:16:08.01 & 21.676(683)  & 19.256(017)  & 17.956(013)  & 17.285(012)  & 19.918(032)  & 18.524(016) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 09:37:19.79 & +23:12:37.86 & 20.492(196)  & 19.276(027)  & 18.615(015)  & 18.387(015)  & 19.686(027)  & 18.934(030) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 09:37:44.94 & +23:16:38.42 & 19.772(106)  & 18.019(009)  & 17.240(007)  & 16.943(013)  & 18.506(013)  & 17.588(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
14 & 09:37:24.12 & +23:11:29.08 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.195(042)  & 17.014(011)  & 16.644(012)  & 15.987(258)  \\
15 & 09:37:28.75 & +23:12:48.87 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.576(048)  & 17.279(018)  & 16.628(015)  & 16.462(047)  \\
16 & 09:37:25.89 & +23:10:12.58 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.832(140)  & 18.463(046)  & 17.882(078)  & 16.988(255)  \\
17 & 09:37:33.88 & +23:10:24.13 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.737(030)  & 17.225(018)  & 16.541(019)  & 15.931(030)  \\
%###################################################
%%#########################  SN05W  #########################
\multicolumn{13}{c}{\bf 2005W}\\
01 & 01:50:47.93 & +21:47:13.64 & 16.914(018)  & 15.442(007)  & 14.891(007)  & 14.697(007)  & 15.859(009)  & 15.115(007) & \nodata & \nodata & \nodata & \nodata \\
02 & 01:50:45.31 & +21:46:22.69 & 18.216(021)  & 16.170(007)  & 15.345(014)  & 15.032(008)  & 16.690(009)  & 15.709(007) & \nodata & \nodata & \nodata & \nodata \\
03 & 01:50:34.16 & +21:44:22.60 & 16.117(013)  & 14.928(009)  & 14.527(008)  & 14.401(009)  & 15.271(009)  & 14.684(007) & \nodata & \nodata & \nodata & \nodata \\
04 & 01:50:33.51 & +21:44:01.24 & 17.941(030)  & 15.692(007)  & 14.734(014)  & 14.388(008)  & 16.253(009)  & 15.173(007) & \nodata & \nodata & \nodata & \nodata \\
05 & 01:51:00.46 & +21:43:04.04 & 16.504(016)  &   \nodata   &   \nodata   &   \nodata   & 14.909(016)  & 13.924(014) & \nodata & \nodata & \nodata & \nodata \\
06 & 01:50:51.76 & +21:47:28.47 & 18.670(035)  & 17.389(009)  & 16.899(007)  & 16.724(007)  & 17.761(011)  & 17.095(007) & \nodata & \nodata & \nodata & \nodata \\
07 & 01:50:45.52 & +21:49:41.00 & 15.605(036)  & 14.612(015)  & 14.328(012)  & 14.202(015)  & 14.895(009)  & 14.434(014) & \nodata & \nodata & \nodata & \nodata \\
08 & 01:50:41.75 & +21:50:21.04 & 16.480(022)  &   \nodata   &   \nodata   &   \nodata   & 15.082(011)  &   \nodata  & \nodata & \nodata & \nodata & \nodata \\
09 & 01:50:30.56 & +21:47:53.88 & 18.566(283)  & 16.380(038)  & 15.634(071)  & 15.577(365)  & 16.863(011)  & 16.211(321) & \nodata & \nodata & \nodata & \nodata \\
%10 & 01:50:42.53 & +21:44:40.01 & 17.796(036)  & 16.467(007)  & 15.936(007)  & 15.749(007)  & 16.876(009)  & 16.153(007) & \nodata & \nodata & \nodata & \nodata \\
10 & 01:51:03.35 & +21:43:09.32 & 20.127(120)  & 17.385(008)  & 16.269(021)  & 15.883(033)  & 18.013(011)  & 16.795(007) & \nodata & \nodata & \nodata & \nodata \\
11 & 01:50:56.33 & +21:43:24.46 & 19.155(060)  & 17.637(008)  & 17.017(010)  & 16.797(011)  & 18.112(011)  & 17.267(007) & \nodata & \nodata & \nodata & \nodata \\
12 & 01:50:40.58 & +21:42:48.14 & 18.843(085)  & 17.909(008)  & 17.546(007)  & 17.374(009)  & 18.232(012)  & 17.683(011) & \nodata & \nodata & \nodata & \nodata \\
%###################################################
%#########################  SN05ag  #########################
\multicolumn{13}{c}{\bf 2005ag}\\
01 & 14:56:41.77 & +09:20:00.99 &              & 16.052(009)  & 15.611(009)  & 15.439(009)  & 16.405(007)  & 15.786(008) & 14.780(020)  & 14.557(025)  & 14.211(020)  &             \\
02 & 14:56:43.31 & +09:19:08.01 &              & 15.256(015)  & 14.773(015)  & 14.634(015)  & 15.630(009)  & 14.960(010) & 13.979(020)  & 13.744(024)  & 13.431(020)  &             \\
03 & 14:56:40.46 & +09:17:39.69 &              & 17.264(007)  & 16.868(006)  & 16.728(006)  & 17.588(007)  & 17.021(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 14:56:35.23 & +09:21:03.82 &              & 15.543(011)  & 14.995(011)  & 14.804(012)  & 15.960(009)  & 15.213(008) & 14.115(020)  & 13.869(021)  & 13.519(020)  &             \\
05 & 14:56:33.10 & +09:17:06.47 &              &              &              &              & 15.985(009)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 14:56:50.64 & +09:17:03.32 &              & 15.828(009)  & 15.512(009)  & 15.400(011)  & 16.108(007)  & 15.638(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 14:56:51.71 & +09:17:27.47 &              &              &              &              & 15.254(011)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 14:56:40.29 & +09:20:56.61 &              & 18.676(009)  & 17.948(006)  & 17.611(008)  & 19.213(015)  & 18.230(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 14:56:44.24 & +09:16:31.13 &              & 17.642(008)  & 16.371(009)  & 15.729(010)  & 18.328(012)  & 16.964(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 14:56:39.00 & +09:16:08.21 &              & 17.024(006)  & 16.493(006)  & 16.303(006)  & 17.437(007)  & 16.706(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 14:56:51.36 & +09:18:52.18 &              & 18.869(010)  & 17.601(006)  & 16.968(006)  & 19.515(027)  & 18.187(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 14:56:41.75 & +09:19:15.26 &              & 18.421(008)  & 17.858(009)  & 17.658(007)  & 18.844(017)  & 18.101(007) & 16.993(020)  & 16.664(020)  & 16.280(020)  &             \\
13 & 14:56:52.56 & +09:22:46.42 &              & 17.177(006)  & 16.687(006)  & 16.507(006)  & 17.551(007)  & 16.879(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
14 & 14:56:51.71 & +09:22:24.95 &              & 17.957(008)  & 17.450(006)  & 17.252(008)  & 18.345(009)  & 17.660(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
15 & 14:56:56.99 & +09:19:11.02 &              & 16.426(008)  & 16.035(007)  & 15.910(007)  & 16.747(007)  & 16.187(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
16 & 14:56:41.31 & +09:20:38.40 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.841(020)  & 15.413(021)  & 14.826(020)  &              \\
17 & 14:56:44.46 & +09:19:55.79 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.378(020)  & 16.956(012)  & 16.408(020)  &              \\
18 & 14:56:39.56 & +09:19:34.70 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.984(029)  & 17.466(018)  & 16.921(025)  &              \\
19 & 14:56:38.81 & +09:19:00.58 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.658(058)  & 18.141(098)  & 17.747(056)  &              \\
20 & 14:56:43.80 & +09:20:26.87 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.683(056)  & 18.479(065)  & 17.934(060)  &              \\
%###################################################
%#########################  SN05al  #########################
\multicolumn{13}{c}{\bf 2005al}\\
01 & 13:50:02.23 & -30:35:23.99 & 15.801(011)  & 14.310(007)  & 13.814(011)  & 13.669(011)  & 14.700(007)  & 14.001(010) & 13.053(013)  & 12.813(010)  & 12.498(020)  & 12.450(011) \\
02 & 13:50:04.78 & -30:36:43.10 & 15.380(013)  & 13.902(015)  &              &              & 14.294(008)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
03 & 13:49:58.16 & -30:36:10.59 & 15.875(010)  & 14.009(015)  &              &              & 14.502(008)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 13:50:04.89 & -30:31:37.75 & 16.897(012)  & 14.985(007)  & 14.231(011)  & 13.945(012)  & 15.470(008)  & 14.555(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 13:50:08.25 & -30:30:39.59 & 14.976(016)  & 13.691(015)  &              &              & 13.966(011)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 13:49:46.82 & -30:37:50.42 & 15.311(011)  & 14.103(007)  &              &              & 14.420(007)  & 13.846(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 13:50:05.45 & -30:34:58.30 & 16.853(009)  & 15.833(005)  & 15.461(006)  & 15.319(006)  & 16.135(006)  & 15.603(005) & 14.722(012)  & 14.475(009)  & 14.161(011)  & 14.123(010) \\
08 & 13:50:17.97 & -30:34:02.99 & 17.137(010)  & 15.941(005)  & 15.496(006)  & 15.338(006)  & 16.291(008)  & 15.672(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 13:50:04.95 & -30:33:20.64 & 16.618(011)  & 15.090(007)  & 14.547(006)  & 14.368(006)  & 15.500(008)  & 14.758(006) & 13.703(013)  & 13.442(009)  & 13.098(012)  & 13.027(010) \\
10 & 13:50:09.75 & -30:33:25.86 & 16.018(011)  & 14.656(007)  & 14.008(011)  & 13.698(011)  & 15.072(008)  & 14.275(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 13:50:18.69 & -30:31:49.47 & 15.252(017)  & 13.874(015)  &              &              & 14.250(013)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 13:50:03.87 & -30:34:34.53 & 17.555(011)  & 16.225(005)  & 15.713(005)  & 15.524(007)  & 16.604(006)  & 15.916(005) & 14.859(016)  & 14.585(009)  & 14.202(011)  & 14.153(011) \\
13 & 13:49:56.80 & -30:35:15.43 & 18.133(015)  & 17.063(006)  & 16.679(007)  & 16.525(007)  & 17.379(006)  & 16.828(007) & 15.961(019)  & 15.688(009)  & 15.343(010)  & 15.321(019) \\
14 & 13:50:06.67 & -30:35:00.76 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.453(019)  & 15.165(010)  & 14.790(010)  & 14.747(010)  \\
15 & 13:49:58.39 & -30:35:07.29 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.833(010)  & 15.385(009)  & 14.743(011)  & 14.557(010)  \\
16 & 13:49:55.24 & -30:34:25.69 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.343(016)  & 14.922(009)  & 14.276(010)  & 14.110(015)  \\
17 & 13:49:54.81 & -30:33:50.76 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.685(015)  & 15.325(010)  & 14.834(010)  & 14.713(012)  \\
18 & 13:50:01.62 & -30:34:56.57 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.824(010)  & 14.455(009)  & 13.929(012)  & 13.830(010)  \\
19 & 13:50:06.78 & -30:33:45.77 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.483(018)  & 16.223(012)  & 15.869(023)  & 15.767(021)  \\
20 & 13:49:59.92 & -30:33:02.58 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.984(015)  & 16.592(010)  & 15.970(013)  & 15.848(020)  \\
21 & 13:49:55.91 & -30:34:17.13 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.176(032)  & 17.834(042)  & 17.097(029)  & 16.951(052)  \\
22 & 13:50:05.20 & -30:33:08.61 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.302(037)  & 16.869(039)  & 16.281(036)  & 16.031(018)  \\
%###################################################
%#########################  SN05am  #########################
\multicolumn{13}{c}{\bf 2005am}\\
01 & 09:16:03.82 & -16:20:48.38 & 17.727(014)  & 15.105(006)  & 14.077(006)  & 13.707(006)  & 15.705(007)  & 14.549(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 09:16:20.14 & -16:15:59.24 & 16.768(010)  & 15.312(006)  & 14.798(006)  & 14.624(006)  & 15.721(007)  & 14.998(005) & 13.966(018)  & 13.704(018)  & 13.348(016)  & 13.264(020) \\
03 & 09:16:21.99 & -16:15:22.85 & 18.410(015)  & 15.918(006)  & 14.930(006)  & 14.559(006)  & 16.509(008)  & 15.383(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 09:16:17.51 & -16:20:43.61 & 16.917(043)  & 15.095(006)  & 14.436(006)  & 14.215(006)  & 15.579(007)  & 14.715(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 09:16:13.21 & -16:21:04.42 & 17.882(008)  & 16.347(006)  & 15.819(005)  & 15.637(006)  & 16.774(013)  & 16.032(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 09:16:13.27 & -16:21:18.70 & 18.416(016)  & 17.120(011)  & 16.659(007)  & 16.516(006)  & 17.486(009)  & 16.834(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 09:16:16.35 & -16:21:57.46 & 16.847(008)  & 15.732(006)  & 15.378(005)  & 15.281(006)  & 16.046(006)  & 15.508(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 09:16:17.12 & -16:20:32.36 & 18.563(016)  & 16.919(006)  & 16.357(005)  & 16.171(006)  & 17.370(007)  & 16.587(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 09:16:08.97 & -16:20:33.60 & 16.979(007)  & 15.139(006)  & 14.506(006)  & 14.302(006)  & 15.610(006)  & 14.766(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 09:16:06.06 & -16:19:58.06 & 19.892(034)  & 17.698(007)  & 16.885(006)  & 16.578(006)  & 18.240(018)  & 17.247(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 09:16:18.94 & -16:17:40.31 & 19.258(020)  & 17.014(006)  & 16.176(005)  & 15.880(006)  & 17.542(008)  & 16.545(006) & 15.066(012)  & 14.705(010)  & 14.193(009)  & 14.089(015) \\
12 & 09:16:10.42 & -16:22:18.50 & 16.205(009)  & 14.630(006)  & 14.088(006)  & 13.921(006)  & 15.058(007)  & 14.306(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 09:16:14.20 & -16:16:31.60 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.899(016)  & 15.625(011)  & 15.266(008)  & 15.198(015)  \\
14 & 09:16:12.89 & -16:16:26.77 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.439(011)  & 15.141(008)  & 14.748(008)  & 14.643(014)  \\
15 & 09:16:11.21 & -16:16:35.02 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.492(012)  & 15.056(008)  & 14.427(008)  & 14.234(015)  \\
16 & 09:16:20.59 & -16:16:09.59 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.037(013)  & 15.608(011)  & 14.959(010)  & 14.760(017)  \\
17 & 09:16:15.90 & -16:18:02.67 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.909(009)  & 15.488(013)  & 14.893(009)  & 14.694(009)  \\
18 & 09:16:16.13 & -16:17:19.81 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.627(022)  & 16.209(013)  & 15.640(011)  & 15.538(014)  \\
19 & 09:16:22.30 & -16:18:01.88 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.970(024)  & 16.614(020)  & 15.925(025)  & 15.743(042)  \\
20 & 09:16:14.98 & -16:16:53.36 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.868(042)  & 17.514(041)  & 16.884(015)  & 16.737(056)  \\
21 & 09:16:18.74 & -16:16:14.80 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.349(015)  & 16.082(013)  & 15.741(013)  & 15.695(012)  \\
22 & 09:16:13.09 & -16:15:47.93 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.206(020)  & 15.954(020)  & 15.585(020)  & 15.611(027)  \\
23 & 09:16:22.73 & -16:15:59.02 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.162(028)  & 16.744(022)  & 16.243(032)  & 16.077(054)  \\
24 & 09:16:22.93 & -16:17:38.93 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &             &              &              & 16.044(059)  \\
25 & 09:16:15.94 & -16:15:54.29 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.702(028)  &              & 16.655(017)  & 16.512(032)  \\
%
%%#########################  SN05be  #########################
\multicolumn{13}{c}{\bf 2005be}\\
01 & 14:59:32.45 & +16:39:19.16 & 19.745(037)  & 17.427(009)  & 16.579(007)  & 16.268(008)  & 17.960(011)  & 16.964(007) & \nodata & \nodata & \nodata & \nodata  \\
02 & 14:59:38.63 & +16:43:07.54 & 17.683(010)  & 16.444(007)  & 16.014(007)  & 15.861(007)  & 16.804(008)  & 16.177(007) & \nodata & \nodata & \nodata & \nodata  \\
03 & 14:59:32.34 & +16:43:20.37 & 16.244(016)  &   \nodata   &   \nodata   &   \nodata   & 14.986(016)  &   \nodata  & \nodata & \nodata & \nodata & \nodata  \\
04 & 14:59:20.22 & +16:43:47.50 & 17.204(015)  & 15.738(015)  & 15.200(015)  & 15.006(015)  & 16.137(008)  & 15.404(014) & \nodata & \nodata & \nodata & \nodata  \\
05 & 14:59:19.26 & +16:40:30.81 &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \nodata  & \nodata & \nodata & \nodata & \nodata  \\
06 & 14:59:21.88 & +16:39:16.41 &   \nodata   & 20.820(046)  & 19.471(016)  & 18.546(013)  & 21.263(190)  & 20.127(033) & \nodata & \nodata & \nodata & \nodata  \\
07 & 14:59:25.21 & +16:37:17.80 & 17.527(014)  & 15.541(015)  &   \nodata   &   \nodata   & 16.019(008)  &   \nodata  & \nodata & \nodata & \nodata & \nodata  \\
08 & 14:59:30.14 & +16:36:39.33 & 18.645(015)  & 16.811(007)  & 16.147(007)  & 15.914(007)  & 17.288(008)  & 16.435(007) & \nodata & \nodata & \nodata & \nodata  \\
09 & 14:59:34.74 & +16:37:16.97 & 20.809(136)  & 18.804(013)  & 17.928(007)  & 17.625(008)  & 19.339(012)  & 18.340(011) & \nodata & \nodata & \nodata & \nodata  \\
10 & 14:59:45.66 & +16:36:59.31 & 19.363(027)  & 17.871(009)  & 17.318(009)  & 17.129(008)  & 18.295(008)  & 17.553(007) & \nodata & \nodata & \nodata & \nodata  \\
11 & 14:59:41.74 & +16:36:32.95 & 19.995(095)  & 18.400(009)  & 17.841(007)  & 17.628(007)  & 18.838(012)  & 18.084(008) & \nodata & \nodata & \nodata & \nodata  \\
12 & 14:59:39.65 & +16:37:57.98 &   \nodata   & 18.677(011)  & 17.571(007)  & 17.137(007)  & 19.306(011)  & 18.088(009) & \nodata & \nodata & \nodata & \nodata  \\
13 & 14:59:30.39 & +16:37:59.54 & 17.828(019)  & 16.398(007)  & 15.979(007)  & 15.875(007)  & 16.760(008)  & 16.137(010) & \nodata & \nodata & \nodata & \nodata  \\
%
%%#########################  SN05bg  #########################
\multicolumn{13}{c}{\bf 2005bg}\\
01 & 12:17:29.57 & +16:24:07.91 & 17.959(012)  &   \nodata   &   \nodata   &   \nodata   & 16.316(009)  &   \nodata  & \nodata & \nodata & \nodata & \nodata \\
02 & 12:17:27.96 & +16:20:41.30 & 20.042(101)  & 17.120(009)  & 15.991(009)  & 15.546(009)  & 17.752(010)  & 16.513(012) & \nodata & \nodata & \nodata & \nodata \\
03 & 12:17:21.13 & +16:19:30.10 & 20.654(285)  & 17.970(009)  & 16.795(009)  & 16.314(009)  & 18.618(011)  & 17.336(008) & \nodata & \nodata & \nodata & \nodata \\
04 & 12:17:19.80 & +16:19:51.36 & 21.942(590)  & 19.335(012)  & 18.002(009)  & 16.932(009)  & 20.045(053)  & 18.613(017) & \nodata & \nodata & \nodata & \nodata \\
05 & 12:17:04.85 & +16:23:21.20 & 18.126(013)  & 17.241(009)  & 16.958(009)  & 16.851(016)  & 17.494(009)  & 17.055(014) & \nodata & \nodata & \nodata & \nodata \\
06 & 12:17:03.64 & +16:25:43.59 & 20.161(128)  & 17.608(015)  & 16.274(009)  & 15.471(009)  & 18.347(021)  & 16.898(014) & \nodata & \nodata & \nodata & \nodata \\
07 & 12:17:19.92 & +16:24:29.43 & 19.639(032)  & 18.316(010)  & 17.808(009)  & 17.615(009)  & 18.705(012)  & 18.009(027) & \nodata & \nodata & \nodata & \nodata \\
08 & 12:17:25.36 & +16:26:30.07 & 18.342(017)  & 16.312(015)  & 15.557(015)  & 15.283(015)  & 16.810(009)  & 15.893(010) & \nodata & \nodata & \nodata & \nodata \\
%
%%#########################  SN05bl  #########################
\multicolumn{13}{c}{\bf 2005bl}\\
01 & 12:04:15.04 & +20:25:07.20 & 20.407(092)  & 18.931(173)  & 18.452(013)  & 18.239(013)  & 19.371(017)  & 18.676(013) & \nodata & \nodata & \nodata & \nodata  \\
02 & 12:04:16.44 & +20:24:18.86 & 19.953(059)  & 19.133(143)  & 18.831(014)  & 18.660(015)  & 19.445(018)  & 18.969(014) & \nodata & \nodata & \nodata & \nodata  \\
03 & 12:04:07.64 & +20:26:53.86 & 18.927(026)  & 17.812(266)  & 17.705(011)  & 17.558(022)  & 18.306(014)  & 17.828(011) & \nodata & \nodata & \nodata & \nodata  \\
04 & 12:04:05.92 & +20:25:57.90 & 19.250(036)  & 17.591(253)  & 17.306(011)  & 17.059(012)  & 18.213(029)  & 17.508(010) & \nodata & \nodata & \nodata & \nodata  \\
05 & 12:04:03.17 & +20:27:05.64 & 19.943(060)  & 17.454(265)  & 16.741(011)  & 16.327(011)  & 18.230(014)  & 17.170(015) & \nodata & \nodata & \nodata & \nodata  \\
06 & 12:04:04.87 & +20:27:58.68 & 20.540(105)  & 18.465(243)  & 17.914(011)  & 17.629(026)  & 19.063(017)  & 18.215(014) & \nodata & \nodata & \nodata & \nodata  \\
07 & 12:04:26.79 & +20:22:03.25 & 20.592(102)  & 18.563(216)  & 17.949(013)  & 17.661(031)  & 19.138(015)  & 18.262(023) & \nodata & \nodata & \nodata & \nodata  \\
08 & 12:04:23.03 & +20:21:15.77 & 20.139(066)  & 17.174(222)  &   \nodata   &   \nodata   & 18.141(014)  &   \nodata  & \nodata & \nodata & \nodata & \nodata  \\
09 & 12:04:11.45 & +20:28:22.25 & 21.301(186)  & 18.732(167)  & 17.848(011)  & 17.445(011)  & 19.363(017)  & 18.245(013) & \nodata & \nodata & \nodata & \nodata  \\
%
%%#########################  SN05bo  #########################
\multicolumn{13}{c}{\bf 2005bo}\\
01 & 12:49:49.87 & -11:06:46.39 & 14.236(016)  &   \nodata   &   \nodata   &   \nodata   & 13.188(016)  &   \nodata  & \nodata & \nodata & \nodata & \nodata \\
02 & 12:49:47.97 & -11:07:42.97 & 18.343(021)  & 16.692(011)  & 16.049(011)  & 15.806(011)  & 17.148(014)  & 16.324(013) & \nodata & \nodata & \nodata & \nodata \\
03 & 12:49:41.87 & -11:06:51.07 & 18.999(040)  & 17.769(044)  & 17.286(013)  & 17.121(021)  & 18.081(033)  & 17.466(032) & \nodata & \nodata & \nodata & \nodata \\
04 & 12:49:52.07 & -11:02:54.10 & 16.235(012)  & 14.893(011)  & 14.408(011)  & 14.231(011)  & 15.275(012)  & 14.594(010) & \nodata & \nodata & \nodata & \nodata \\
05 & 12:49:49.01 & -11:02:43.86 & 17.207(012)  & 15.615(011)  & 15.027(011)  & 14.820(011)  & 16.041(011)  & 15.257(010) & \nodata & \nodata & \nodata & \nodata \\
06 & 12:49:38.01 & -11:02:27.45 & 16.600(018)  & 14.863(011)  & 14.200(011)  & 13.934(011)  & 15.336(011)  & 14.461(010) & \nodata & \nodata & \nodata & \nodata \\
07 & 12:49:33.71 & -11:01:57.45 & 14.409(016)  &   \nodata   &   \nodata   &   \nodata   & 13.481(011)  &   \nodata  & \nodata & \nodata & \nodata & \nodata \\
08 & 12:49:34.90 & -11:05:02.78 & 17.908(016)  & 16.536(011)  & 15.995(011)  & 15.811(011)  & 16.937(019)  & 16.229(011) & \nodata & \nodata & \nodata & \nodata \\
09 & 12:49:31.92 & -11:04:17.42 & 17.337(013)  & 16.003(011)  & 15.529(011)  & 15.355(011)  & 16.372(016)  & 15.723(010) & \nodata & \nodata & \nodata & \nodata \\
10 & 12:49:35.03 & -11:07:35.68 & 20.679(172)  & 17.643(014)  & 16.333(011)  & 15.439(011)  & 18.397(028)  & 16.945(013) & \nodata & \nodata & \nodata & \nodata \\
11 & 12:49:58.17 & -11:08:45.93 & 17.166(012)  & 15.986(011)  & 15.536(011)  & 15.373(011)  & 16.349(013)  & 15.708(010) & \nodata & \nodata & \nodata & \nodata \\
12 & 12:49:38.05 & -11:06:03.77 & 18.070(041)  & 16.973(012)  & 16.559(011)  & 16.400(011)  & 17.285(024)  & 16.728(012) & \nodata & \nodata & \nodata & \nodata \\
13 & 12:49:49.75 & -11:05:14.03 & 19.217(049)  & 18.192(028)  & 17.825(042)  & 17.683(016)  & 18.513(032)  & 17.957(028) & \nodata & \nodata & \nodata & \nodata \\
%###################################################
%#########################  SN05el  #########################
\multicolumn{13}{c}{\bf 2005el}\\
01 & 05:11:40.24 & +05:13:29.63 & 17.609(016)  & 15.318(015)  & 14.451(015)  & 14.067(015)  & 15.937(019)  & 14.806(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 05:11:42.37 & +05:11:49.39 & 16.528(011)  & 15.346(011)  & 14.957(011)  & 14.818(011)  & 15.680(017)  & 15.100(008) & 14.201(006)  & 13.983(009)  & 13.701(008)  & 13.614(020) \\
03 & 05:11:48.89 & +05:14:36.01 & 18.257(017)  & 16.402(007)  & 15.688(008)  & 15.409(007)  & 16.910(015)  & 15.983(006) & 14.636(007)  & 14.313(011)  & 13.858(012)  &             \\
04 & 05:11:43.97 & +05:15:14.17 & 17.733(016)  & 16.352(007)  & 15.840(007)  & 15.629(007)  & 16.769(014)  & 16.036(006) & 14.944(008)  & 14.676(010)  & 14.314(012)  &             \\
05 & 05:11:56.80 & +05:15:25.12 & 17.963(013)  & 16.468(007)  & 15.922(007)  & 15.711(007)  & 16.906(017)  & 16.133(006) & 15.021(010)  & 14.759(008)  & 14.382(012)  &             \\
06 & 05:11:49.12 & +05:14:20.42 & 18.113(007)  & 16.616(007)  & 16.010(007)  & 15.751(007)  & 17.065(017)  & 16.260(006) & 15.009(006)  & 14.700(008)  & 14.242(010)  &             \\
07 & 05:11:35.16 & +05:13:31.75 & 19.241(030)  & 16.993(006)  & 16.133(006)  & 15.799(006)  & 17.556(017)  & 16.499(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 05:11:55.32 & +05:10:21.08 & 18.241(015)  & 17.016(007)  & 16.584(006)  & 16.427(006)  & 17.371(016)  & 16.743(006) & 15.771(010)  & 15.520(011)  & 15.224(012)  &             \\
09 & 05:11:58.88 & +05:13:28.88 & 18.688(013)  & 17.494(006)  & 17.080(007)  & 16.905(006)  & 17.855(016)  & 17.243(006) & 16.278(010)  & 16.044(011)  & 15.730(030)  &             \\
10 & 05:11:35.37 & +05:09:55.59 & 19.187(016)  & 17.577(007)  & 16.962(008)  & 16.723(006)  & 18.028(015)  & 17.211(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 05:11:53.70 & +05:11:16.83 & 18.905(024)  & 17.611(015)  & 17.099(009)  & 16.900(009)  & 18.007(016)  & 17.303(013) & 16.270(044)  & 15.996(044)  & 15.684(056)  &             \\
12 & 05:11:44.29 & +05:08:36.04 & 18.600(010)  & 17.473(006)  & 17.131(007)  & 16.991(006)  & 17.805(012)  & 17.248(006) & 16.396(015)  & 16.205(017)  & 15.881(028)  &             \\
13 & 05:11:51.31 & +05:12:28.54 & 21.341(384)  & 18.716(010)  & 17.313(019)  & 16.579(008)  & 19.503(029)  & 17.946(007) & 15.444(006)  & 14.980(006)  & 14.318(011)  & 14.058(020) \\
14 & 05:12:00.98 & +05:14:32.57 & 20.647(286)  & 18.766(007)  & 17.477(007)  & 16.827(006)  & 19.360(065)  & 18.047(007) & 15.744(008)  & 15.312(011)  & 14.665(016)  &             \\
15 & 05:11:48.60 & +05:10:44.55 & 20.645(065)  & 18.378(011)  & 17.445(009)  & 17.092(008)  & 18.960(013)  & 17.847(007) & 16.238(012)  & 15.869(010)  & 15.361(011)  & 15.214(020) \\
16 & 05:11:53.35 & +05:13:58.39 & 19.778(049)  & 18.343(008)  & 17.813(007)  & 17.586(007)  & 18.754(011)  & 18.013(007) & 16.924(013)  & 16.621(019)  & 16.263(044)  &             \\
17 & 05:11:44.29 & +05:08:36.04 & 18.600(010)  & 17.473(006)  & 17.131(007)  & 16.991(006)  & 17.805(012)  & 17.248(006) & 16.396(015)  & 16.205(017)  & 15.881(028)  &             \\
18 & 05:11:53.86 & +05:08:23.01 & 22.232(557)  & 19.443(015)  & 18.147(007)  & 17.577(011)  & 20.110(028)  & 18.727(011) & 16.483(018)  & 16.095(027)  & 15.437(026)  &             \\
19 & 05:11:46.14 & +05:15:00.59 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &12.902(008)  & 12.674(008)  & 12.386(012)  &              \\
20 & 05:11:46.95 & +05:10:15.75 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.271(007)  & 14.827(010)  & 14.163(008)  & 13.979(020)  \\
21 & 05:11:49.90 & +05:07:23.69 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.228(011)  & 14.940(013)  & 14.507(012)  &              \\
22 & 05:11:44.29 & +05:08:36.04 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.396(015)  & 16.205(017)  & 15.881(028)  &              \\
23 & 05:12:05.49 & +05:13:33.65 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.615(007)  & 15.360(010)  & 14.970(013)  &              \\
24 & 05:12:12.02 & +05:11:31.24 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.842(006)  & 14.392(007)  & 13.735(008)  &              \\
25 & 05:11:58.26 & +05:08:25.79 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.632(009)  & 13.397(010)  & 13.079(012)  &              \\
26 & 05:12:11.89 & +05:07:52.89 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.875(009)  & 14.430(017)  & 13.780(012)  &              \\
27 & 05:11:52.94 & +05:13:24.17 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.012(006)  & 12.685(007)  & 12.216(009)  &              \\
28 & 05:12:02.16 & +05:16:15.26 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.670(008)  & 13.426(008)  & 13.077(012)  &              \\
29 & 05:12:05.03 & +05:15:56.30 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.767(009)  & 14.489(012)  & 14.097(012)  &              \\
30 & 05:11:45.40 & +05:06:58.99 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.047(011)  & 13.840(016)  & 13.561(012)  &              \\
%###################################################
%#########################  SN05eq  #########################
\multicolumn{13}{c}{\bf 2005eq}\\
01 & 03:09:02.08 & -07:02:22.95 &              &              &              &              &              &             & 11.989(009)  & 11.759(008)  & 11.420(010)  &             \\
02 & 03:08:52.83 & -07:04:18.81 &              &              &              &              & 13.968(016)  &             & 12.602(011)  & 12.405(008)  & 12.149(008)  &             \\
03 & 03:08:35.14 & -07:04:06.02 & 17.996(037)  & 15.541(006)  & 14.618(006)  & 14.278(007)  & 16.124(007)  & 15.039(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 03:09:03.83 & -06:59:50.78 & 18.994(034)  & 16.338(008)  & 15.138(006)  & 14.575(009)  & 17.003(007)  & 15.704(008) & 13.566(012)  & 13.164(012)  & 12.511(012)  &             \\
05 & 03:08:58.61 & -07:04:41.48 & 18.563(033)  & 16.439(007)  & 15.675(006)  & 15.404(006)  & 16.964(008)  & 16.013(009) & 14.607(010)  & 14.273(008)  & 13.791(008)  &             \\
06 & 03:08:37.37 & -07:01:21.05 & 20.068(059)  & 17.360(010)  & 16.060(009)  & 15.150(010)  & 18.096(008)  & 16.652(013) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 03:09:01.24 & -07:06:13.89 & 20.100(053)  & 17.331(009)  & 16.260(007)  & 15.804(007)  & 17.970(008)  & 16.753(011) & 14.824(012)  & 14.431(012)  & 13.828(012)  &             \\
08 & 03:08:44.10 & -07:04:22.32 & 18.650(030)  & 17.414(006)  & 16.858(006)  & 16.606(007)  & 17.806(007)  & 17.091(006) & 15.855(016)  & 15.572(009)  & 15.110(012)  &             \\
09 & 03:08:51.80 & -07:04:57.64 & 18.660(036)  & 17.480(006)  & 17.036(006)  & 16.876(006)  & 17.847(007)  & 17.223(006) & 16.243(015)  & 15.956(015)  & 15.647(024)  &             \\
10 & 03:08:48.71 & -07:01:16.33 & 18.754(044)  & 17.696(012)  & 17.312(006)  & 17.157(008)  & 18.012(007)  & 17.476(010) & 16.537(018)  & 16.294(010)  & 15.963(025)  & 15.642(022) \\
11 & 03:08:37.07 & -06:59:59.87 & 19.195(035)  & 18.132(010)  & 17.725(007)  & 17.529(019)  & 18.475(008)  & 17.897(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 03:08:44.62 & -06:59:42.42 &              & 19.192(019)  & 17.785(007)  & 16.852(010)  & 19.975(036)  & 18.434(018) & 15.647(012)  & 15.201(012)  & 14.530(014)  &             \\
13 & 03:08:45.73 & -06:58:48.64 & 20.794(099)  & 18.755(013)  & 17.839(011)  & 17.438(007)  & 19.308(015)  & 18.264(008) & 16.571(016)  & 16.216(021)  & 15.611(028)  &             \\
14 & 03:08:48.41 & -06:59:33.40 & 18.033(030)  & 17.657(007)  & 17.870(006)  & 18.094(016)  & 17.811(012)  & 17.706(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
15 & 03:08:56.90 & -07:01:24.82 & 21.682(322)  & 19.464(020)  & 18.132(008)  & 17.060(012)  & 20.255(040)  & 18.755(020) & 15.738(012)  & 15.281(007)  & 14.647(012)  & 14.374(020) \\
16 & 03:09:07.55 & -07:02:58.66 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.896(011)  & 14.473(008)  & 13.835(008)  &              \\
17 & 03:09:00.80 & -07:04:51.98 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.939(012)  & 15.481(009)  & 14.864(011)  &              \\
18 & 03:08:50.61 & -07:01:52.04 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.427(014)  & 16.892(019)  & 16.320(014)  & 15.960(030)  \\
19 & 03:09:07.82 & -07:05:07.91 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.399(017)  & 16.054(012)  & 15.581(018)  &              \\
20 & 03:09:07.73 & -07:01:27.97 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.105(008)  & 15.673(012)  & 15.024(010)  &              \\
21 & 03:09:00.46 & -07:01:34.48 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.364(019)  & 15.836(012)  & 15.338(016)  &              \\
22 & 03:08:52.93 & -07:06:14.98 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.650(012)  & 14.145(012)  & 13.571(012)  &              \\
23 & 03:09:13.30 & -06:58:45.42 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.212(012)  & 13.996(012)  & 13.675(012)  &              \\
24 & 03:09:05.59 & -06:58:19.53 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.662(012)  & 14.371(012)  & 13.934(012)  &              \\
25 & 03:08:48.09 & -06:58:31.87 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.249(035)  & 16.775(044)  & 16.220(053)  &              \\
26 & 03:08:58.70 & -07:07:11.56 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.048(026)  & 15.765(024)  & 15.361(019)  &              \\
27 & 03:08:55.84 & -07:08:11.36 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.182(021)  & 13.855(012)  & 13.359(012)  &              \\
%###################################################
%#########################  SN05hc  #########################
\multicolumn{13}{c}{\bf 2005hc}\\
01 & 01:57:03.25 & -00:13:27.51 & 16.624(015)  &              &              &              & 15.732(008)  &             & 14.133(006)  & 13.904(007)  & 13.586(009)  &             \\
02 & 01:56:48.22 & -00:10:07.94 & 17.015(011)  &              &              &              & 16.135(007)  & 15.549(014) & 14.592(008)  & 14.353(009)  & 14.030(012)  &             \\
03 & 01:57:04.42 & -00:12:04.23 & 17.018(011)  &              &              &              & 16.148(007)  & 15.548(010) & 14.588(006)  & 14.355(006)  & 14.032(007)  &             \\
04 & 01:56:37.98 & -00:14:12.06 & 17.957(028)  & 16.310(009)  & 15.684(009)  & 15.459(009)  & 16.754(007)  & 15.934(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 01:56:40.57 & -00:15:48.55 & 17.953(025)  & 16.570(008)  & 16.056(007)  & 15.888(009)  & 16.966(007)  & 16.260(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 01:56:41.23 & -00:11:07.56 & 18.063(033)  & 16.771(009)  & 16.274(007)  & 16.099(010)  & 17.157(007)  & 16.473(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 01:56:36.71 & -00:08:20.34 & 19.797(086)  & 17.361(013)  & 16.364(010)  & 15.962(017)  & 17.925(009)  & 16.810(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 01:56:41.56 & -00:10:58.62 & 18.588(024)  & 17.580(008)  & 17.241(008)  & 17.129(014)  & 17.872(007)  & 17.374(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 01:56:41.58 & -00:15:51.46 & 19.667(061)  & 17.913(008)  & 17.247(007)  & 17.009(008)  & 18.381(010)  & 17.535(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 01:56:45.81 & -00:11:49.37 & 21.507(169)  & 18.796(016)  & 17.508(013)  & 16.411(016)  & 19.554(014)  & 18.082(011) & 15.080(006)  & 14.629(009)  & 14.102(007)  &             \\
11 & 01:56:41.53 & -00:09:58.78 & 21.172(262)  & 18.812(012)  & 17.680(039)  & 17.287(015)  & 19.415(011)  & 18.223(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 01:57:00.32 & -00:11:05.56 & 21.027(287)  & 18.971(013)  & 18.165(007)  & 17.870(009)  & 19.483(018)  & 18.524(010) & 16.995(013)  & 16.711(015)  & 16.165(031)  &             \\
13 & 01:57:06.54 & -00:10:17.99 & 22.033(391)  & 19.874(025)  & 18.561(031)  & 17.265(028)  & 20.644(085)  & 19.135(015) & 15.826(008)  & 15.348(014)  & 14.783(015)  &             \\
14 & 01:56:46.44 & -00:15:58.61 & 19.191(047)  & 18.924(026)  & 18.814(022)  & 18.816(013)  & 19.050(022)  & 18.908(025) & 18.001(051)  & 17.653(055)  & 16.981(050)  &             \\
15 & 01:57:02.29 & -00:14:25.40 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.556(029)  & 17.074(024)  & 16.421(032)  &              \\
16 & 01:57:04.72 & -00:13:23.70 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.626(024)  & 17.135(029)  & 16.538(046)  &              \\
17 & 01:56:47.99 & -00:17:10.72 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.798(016)  & 16.425(026)  & 15.885(051)  &              \\
18 & 01:56:56.50 & -00:12:15.48 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.291(010)  & 15.951(014)  & 15.422(013)  &              \\
19 & 01:57:01.02 & -00:17:35.12 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.359(009)  & 15.140(009)  & 14.825(021)  &              \\
20 & 01:57:06.43 & -00:18:06.23 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.958(009)  & 14.530(010)  & 13.940(012)  &              \\
21 & 01:57:06.94 & -00:07:49.76 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.179(009)  & 14.961(010)  & 14.590(020)  &              \\
22 & 01:57:10.47 & -00:17:59.50 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.193(009)  & 14.690(012)  & 14.205(010)  &              \\
23 & 01:57:07.00 & -00:15:37.40 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.239(028)  & 16.789(016)  & 16.312(027)  &              \\
24 & 01:56:51.58 & -00:16:54.08 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.366(029)  & 17.186(037)  & 16.760(057)  &              \\
25 & 01:56:44.13 & -00:08:05.78 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.699(033)  & 17.512(065)  & 17.189(090)  &              \\
26 & 01:57:10.57 & -00:12:05.90 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.203(051)  & 17.722(035)  & 17.226(066)  &              \\
27 & 01:56:46.88 & -00:14:41.03 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.794(032)  & 17.366(032)  & 16.834(041)  &              \\
28 & 01:57:13.20 & -00:10:56.28 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.990(034)  & 17.569(039)  & 17.087(049)  &              \\
29 & 01:57:06.32 & -00:11:13.16 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.223(038)  & 17.634(054)  & 17.103(052)  &              \\
30 & 01:56:52.40 & -00:12:21.92 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.539(010)  & 16.049(012)  & 15.346(010)  &              \\
31 & 01:57:13.20 & -00:16:21.97 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &11.634(020)  & 11.410(020)  & 11.153(020)  &              \\
32 & 01:56:50.07 & -00:13:29.71 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.315(047)  & 17.776(054)  & 16.960(063)  &              \\
%###################################################
%#########################  SN05iq  #########################
\multicolumn{13}{c}{\bf 2005iq}\\
01 & 23:58:21.88 & -18:41:33.52 & 15.951(013)  & 14.802(008)  & 14.433(008)  & 14.290(009)  & 15.133(009)  & 14.579(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 23:58:47.90 & -18:44:33.36 & 16.243(011)  & 14.836(011)  & 14.390(011)  & 14.250(011)  & 15.222(009)  & 14.573(014) & 13.611(008)  & 13.379(014)  & 13.092(009)  &             \\
03 & 23:58:25.61 & -18:45:56.09 & 18.461(042)  & 15.709(009)  &              &              & 16.528(013)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 23:58:38.38 & -18:42:50.06 & 17.200(015)  & 16.023(007)  & 15.572(007)  & 15.399(007)  & 16.389(009)  & 15.758(010) & 14.741(011)  & 14.481(013)  & 14.139(010)  & 14.110(020) \\
05 & 23:58:43.32 & -18:42:19.23 & 18.401(018)  & 16.442(007)  & 15.685(007)  & 15.362(007)  & 16.940(026)  & 16.023(015) & 14.535(010)  & 14.185(013)  & 13.680(011)  &             \\
06 & 23:58:47.46 & -18:45:02.85 & 17.375(016)  & 16.118(007)  & 15.708(007)  & 15.567(007)  & 16.484(009)  & 15.870(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 23:58:18.68 & -18:44:59.68 & 18.559(022)  & 16.506(007)  & 15.745(007)  & 15.463(007)  & 17.016(009)  & 16.087(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 23:58:30.34 & -18:45:36.27 & 17.855(012)  & 16.659(007)  & 16.237(007)  & 16.076(007)  & 17.028(009)  & 16.401(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 23:58:18.89 & -18:43:02.24 & 17.736(011)  & 16.672(007)  & 16.314(007)  & 16.173(007)  & 16.994(009)  & 16.450(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 23:58:20.04 & -18:42:46.55 & 17.625(016)  & 16.730(007)  & 16.422(007)  & 16.300(007)  & 17.014(009)  & 16.535(012) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 23:58:40.21 & -18:44:39.14 & 20.072(093)  & 17.623(011)  & 16.595(007)  & 16.212(007)  & 18.246(012)  & 17.071(015) & 15.329(010)  & 14.948(015)  & 14.394(008)  &             \\
12 & 23:58:47.59 & -18:42:47.06 & 19.117(035)  & 17.436(008)  & 16.717(007)  & 16.425(007)  & 17.996(015)  & 17.012(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 23:58:24.11 & -18:45:51.51 & 18.681(035)  & 17.343(007)  & 16.815(007)  & 16.590(007)  & 17.750(011)  & 17.040(012) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
14 & 23:58:24.34 & -18:45:31.66 & 18.402(023)  & 17.259(007)  & 16.849(007)  & 16.702(007)  & 17.603(017)  & 17.010(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
15 & 23:58:32.05 & -18:44:30.79 & 19.173(098)  & 17.609(008)  & 17.057(007)  & 16.839(007)  & 18.028(011)  & 17.291(008) & 16.146(012)  & 15.832(017)  & 15.410(014)  &             \\
16 & 23:58:32.53 & -18:46:03.28 & 18.377(018)  & 17.425(007)  & 17.139(009)  & 17.014(007)  & 17.719(010)  & 17.253(016) & 16.419(014)  & 16.157(032)  & 15.878(024)  &             \\
17 & 23:58:40.05 & -18:38:44.43 & 19.253(037)  & 17.986(010)  & 17.495(008)  & 17.291(010)  & 18.383(012)  & 17.688(010) & 16.602(018)  & 16.332(039)  & 15.974(050)  &             \\
18 & 23:58:43.08 & -18:40:34.66 & 20.353(123)  & 18.608(010)  & 17.717(008)  & 17.349(008)  & 19.119(021)  & 18.118(011) & 16.468(015)  & 16.130(018)  & 15.545(022)  &             \\
19 & 23:58:18.88 & -18:42:37.09 &              & 19.031(013)  & 17.687(008)  & 16.825(007)  & 19.830(036)  & 18.298(019) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
20 & 23:58:54.09 & -18:47:14.78 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &12.181(011)  & 11.893(025)  & 11.484(032)  &              \\
21 & 23:58:37.01 & -18:38:21.23 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.973(013)  & 13.739(015)  & 13.401(010)  &              \\
22 & 23:58:30.22 & -18:37:51.02 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.875(011)  & 14.443(013)  & 13.849(020)  &              \\
23 & 23:58:58.16 & -18:44:51.68 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.826(008)  & 14.374(014)  & 13.830(010)  &              \\
24 & 23:58:57.31 & -18:39:26.03 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.970(010)  & 15.631(028)  & 15.110(030)  &              \\
25 & 23:58:27.21 & -18:43:10.99 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.402(014)  & 15.898(014)  & 15.362(012)  &              \\
26 & 23:58:29.20 & -18:42:47.34 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.673(019)  & 16.160(021)  & 15.647(022)  &              \\
27 & 23:58:33.98 & -18:45:06.19 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.875(021)  & 16.348(024)  & 15.735(018)  &              \\
28 & 23:58:35.77 & -18:44:48.52 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.015(017)  & 16.557(018)  & 15.956(032)  &              \\
29 & 23:58:28.62 & -18:44:30.37 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.131(020)  & 16.714(020)  & 16.176(028)  &              \\
30 & 23:58:31.20 & -18:46:54.70 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.304(032)  & 16.702(030)  & 16.031(033)  &              \\
31 & 23:58:37.77 & -18:41:51.18 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.516(027)  & 17.014(029)  & 16.444(032)  & 15.984(036)  \\
32 & 23:58:34.92 & -18:47:50.96 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.503(039)  & 17.172(074)  & 16.655(060)  &              \\
33 & 23:58:41.52 & -18:39:57.20 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.928(060)  & 17.397(050)  & 16.735(084)  &              \\
34 & 23:58:53.22 & -18:42:09.65 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.839(041)  & 17.378(036)  & 16.823(053)  &              \\
35 & 23:58:29.75 & -18:41:09.56 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.859(034)  & 17.547(030)  & 16.793(058)  & 16.218(046)  \\
36 & 23:58:45.50 & -18:38:11.87 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.011(075)  & 17.635(079)  & 17.116(109)  &              \\
37 & 23:58:36.13 & -18:43:26.87 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.240(085)  & 17.799(043)  & 17.144(058)  & 16.969(094)  \\
38 & 23:58:30.26 & -18:45:24.30 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.306(021)  & 15.974(013)  & 15.480(028)  &              \\
39 & 23:58:45.91 & -18:41:50.21 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.183(074)  & 17.811(063)  & 17.117(076)  &              \\
40 & 23:58:56.23 & -18:43:23.48 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.918(015)  & 16.468(020)  & 15.985(022)  &              \\
41 & 23:58:43.21 & -18:46:35.98 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.950(010)  & 15.469(027)  & 14.888(020)  &              \\
%
%%#########################  SN05ir  #########################
\multicolumn{13}{c}{\bf 2005ir}\\
01 & 01:16:40.70 & +00:51:03.87 &   \nodata   &   \nodata   &   \nodata   &   \nodata   & 14.452(016)  &   \nodata  &\nodata & \nodata & \nodata & \nodata\\
02 & 01:16:36.78 & +00:51:53.86 & 15.802(015)  &   \nodata   &   \nodata   &   \nodata   & 15.054(016)  &   \nodata  &\nodata & \nodata & \nodata & \nodata\\
03 & 01:16:58.95 & +00:46:08.37 & 17.032(015)  & 15.794(015)  & 15.380(015)  & 15.230(015)  & 16.149(008)  & 15.537(010) &\nodata & \nodata & \nodata & \nodata\\
04 & 01:16:33.67 & +00:49:50.75 & 18.754(026)  & 16.908(015)  & 16.195(015)  & 15.862(015)  & 17.389(008)  & 16.505(007) &\nodata & \nodata & \nodata & \nodata\\
05 & 01:16:46.98 & +00:46:12.06 & 18.158(015)  & 16.965(015)  & 16.448(015)  & 16.200(015)  & 17.346(008)  & 16.657(007) &\nodata & \nodata & \nodata & \nodata\\
06 & 01:16:29.98 & +00:50:55.04 & 18.472(020)  & 17.033(015)  & 16.511(015)  & 16.309(015)  & 17.446(012)  & 16.721(008) &\nodata & \nodata & \nodata & \nodata\\
07 & 01:16:59.99 & +00:50:09.87 &   \nodata   & 18.519(015)  & 17.171(015)  & 16.374(015)  & 19.307(013)  & 17.777(007) &\nodata & \nodata & \nodata & \nodata\\
08 & 01:16:56.09 & +00:48:10.78 & 19.595(048)  & 17.845(015)  & 17.206(015)  & 16.967(015)  & 18.314(010)  & 17.467(007) &\nodata & \nodata & \nodata & \nodata\\
09 & 01:17:00.46 & +00:51:32.46 &   \nodata   & 18.661(015)  & 17.290(015)  & 15.855(015)  & 19.529(016)  & 17.875(007) &\nodata & \nodata & \nodata & \nodata\\
10 & 01:16:54.85 & +00:46:21.95 &   \nodata   & 18.901(015)  & 17.561(015)  & 16.444(015)  & 19.664(029)  & 18.159(008) &\nodata & \nodata & \nodata & \nodata\\
11 & 01:16:49.86 & +00:46:29.85 &   \nodata   & 19.005(015)  & 17.741(015)  & 17.043(015)  & 19.659(023)  & 18.318(009) &\nodata & \nodata & \nodata & \nodata\\
12 & 01:16:45.54 & +00:49:55.53 &   \nodata   & 19.228(015)  & 17.859(015)  & 16.881(015)  & 20.030(029)  & 18.473(008) &\nodata & \nodata & \nodata & \nodata\\
13 & 01:16:32.88 & +00:44:50.83 & 19.500(043)  & 18.494(015)  & 18.125(015)  & 17.980(016)  & 18.795(019)  & 18.254(009) &\nodata & \nodata & \nodata & \nodata\\
14 & 01:16:41.70 & +00:51:47.43 & 19.622(047)  & 18.520(015)  & 18.125(015)  & 17.942(015)  & 18.847(015)  & 18.264(010) &\nodata & \nodata & \nodata & \nodata\\
15 & 01:16:29.30 & +00:48:49.78 &   \nodata   & 19.164(015)  & 18.158(015)  & 17.710(015)  & 19.752(051)  & 18.631(010) &\nodata & \nodata & \nodata & \nodata\\
16 & 01:16:43.62 & +00:49:56.42 & 20.742(128)  & 18.956(015)  & 18.161(015)  & 17.841(015)  & 19.453(016)  & 18.501(008) &\nodata & \nodata & \nodata & \nodata\\
17 & 01:16:30.80 & +00:48:07.74 &   \nodata   & 20.001(033)  & 18.589(015)  & 16.902(015)  &   \nodata   & 19.176(019) &\nodata & \nodata & \nodata & \nodata\\
18 & 01:16:37.51 & +00:47:12.87 & 19.961(066)  & 19.056(015)  & 18.719(016)  & 18.557(028)  & 19.382(015)  & 18.839(011) &\nodata & \nodata & \nodata & \nodata\\
19 & 01:16:57.08 & +00:50:28.17 &   \nodata   & 19.927(027)  & 18.668(015)  & 17.691(015)  & 20.772(047)  & 19.249(013) &\nodata & \nodata & \nodata & \nodata\\
20 & 01:16:47.97 & +00:46:22.76 &   \nodata   & 20.225(035)  & 18.945(018)  & 18.209(021)  & 21.070(068)  & 19.534(017) &\nodata & \nodata & \nodata & \nodata\\
%###################################################
%#########################  SN05kc  #########################
\multicolumn{13}{c}{\bf 2005kc}\\
01 & 22:34:10.16 & +05:37:30.44 & 16.274(015)  & 14.418(015)  & 13.657(015)  & 13.306(015)  & 14.914(026)  & 13.985(014) & 12.437(010)  & 12.084(011)  & 11.591(018)  &             \\
02 & 22:33:53.84 & +05:37:28.40 & 18.769(053)  & 15.952(009)  & 14.606(015)  & 13.510(015)  & 16.722(023)  & 15.216(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
03 & 22:34:20.16 & +05:37:44.44 & 18.239(030)  & 15.795(007)  & 14.848(007)  & 14.459(009)  & 16.359(021)  & 15.271(007) & 13.538(010)  & 13.160(011)  & 12.657(017)  &             \\
04 & 22:34:21.12 & +05:35:32.95 & 18.155(041)  & 15.754(007)  & 14.905(008)  & 14.621(008)  & 16.308(021)  & 15.277(007) & 13.778(007)  & 13.446(010)  & 13.043(011)  &             \\
05 & 22:33:56.25 & +05:36:54.71 & 19.271(048)  & 17.120(007)  & 16.274(009)  & 15.936(007)  & 17.669(014)  & 16.647(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 22:34:18.32 & +05:35:53.69 & 18.654(029)  & 17.059(007)  & 16.410(008)  & 16.158(009)  & 17.503(027)  & 16.690(007) & 15.369(011)  & 15.061(012)  & 14.631(016)  &             \\
07 & 22:34:13.22 & +05:37:21.01 & 19.793(073)  & 17.378(010)  & 16.437(008)  & 16.074(009)  & 17.975(015)  & 16.872(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 22:34:09.34 & +05:34:31.47 & 19.579(102)  & 17.396(011)  & 16.512(008)  & 16.148(010)  & 17.959(018)  & 16.905(007) & 15.241(010)  & 14.857(013)  & 14.357(017)  &             \\
09 & 22:34:21.13 & +05:36:08.23 & 19.001(070)  & 17.622(009)  & 17.119(007)  & 16.895(009)  & 18.035(014)  & 17.330(010) & 16.201(012)  & 15.926(013)  & 15.637(026)  &             \\
10 & 22:34:12.45 & +05:31:51.14 & 18.920(033)  & 17.661(009)  & 17.140(007)  & 16.951(013)  & 18.077(016)  & 17.362(009) & 16.217(030)  & 15.924(019)  & 15.604(039)  &             \\
11 & 22:34:06.44 & +05:37:45.35 & 19.306(062)  & 17.730(009)  & 17.115(007)  & 16.904(009)  & 18.171(022)  & 17.384(011) & 16.162(014)  & 15.875(028)  & 15.509(027)  &             \\
12 & 22:33:57.37 & +05:35:36.60 & 18.599(028)  & 17.567(010)  & 17.195(009)  & 17.034(008)  & 17.853(013)  & 17.345(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 22:34:07.25 & +05:35:30.73 & 19.597(064)  & 17.927(013)  & 17.239(015)  & 16.969(017)  & 18.403(025)  & 17.528(009) & 16.210(015)  & 15.850(013)  & 15.485(030)  &             \\
14 & 22:34:17.06 & +05:31:05.31 & 19.136(052)  & 17.827(009)  & 17.329(008)  & 17.137(014)  & 18.235(012)  & 17.536(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
15 & 22:34:02.00 & +05:38:00.40 & 18.857(075)  & 17.780(009)  & 17.320(018)  & 17.126(010)  & 18.125(015)  & 17.509(009) & 16.435(017)  & 16.182(024)  & 15.814(053)  &             \\
16 & 22:34:03.51 & +05:35:20.63 & 19.077(073)  & 17.917(018)  & 17.417(010)  & 17.214(018)  & 18.258(013)  & 17.631(014) & 16.502(023)  & 16.201(017)  & 15.898(028)  &             \\
17 & 22:34:13.32 & +05:34:34.87 & 21.449(482)  & 19.021(014)  & 17.612(010)  & 16.400(014)  & 19.804(039)  & 18.236(013) & 14.941(008)  & 14.456(009)  & 13.840(011)  &             \\
18 & 22:33:55.96 & +05:31:52.53 & 19.654(115)  & 18.281(015)  & 17.729(016)  & 17.523(020)  & 18.700(015)  & 17.976(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
19 & 22:33:57.91 & +05:33:38.83 & 21.169(635)  & 18.711(022)  & 17.825(011)  & 17.441(009)  & 19.235(024)  & 18.230(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
20 & 22:34:22.57 & +05:33:56.17 & 20.170(150)  & 18.780(013)  & 18.192(010)  & 17.896(011)  & 19.188(023)  & 18.429(012) & 17.071(023)  & 16.789(037)  & 16.501(059)  &             \\
21 & 22:34:28.43 & +05:30:19.33 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.208(014)  & 13.892(011)  & 13.508(018)  &              \\
22 & 22:34:11.97 & +05:32:26.77 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.720(008)  & 15.185(012)  & 14.574(018)  &              \\
23 & 22:34:30.17 & +05:33:19.12 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.966(014)  & 15.659(011)  & 15.361(024)  &              \\
24 & 22:34:04.65 & +05:32:42.22 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.409(017)  & 15.923(024)  & 15.346(030)  &              \\
25 & 22:34:13.79 & +05:34:19.70 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.745(032)  & 16.216(020)  & 15.693(041)  &              \\
26 & 22:34:18.63 & +05:31:22.01 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.899(024)  & 16.464(030)  & 15.825(029)  &              \\
27 & 22:34:13.08 & +05:35:31.06 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.491(035)  & 16.993(047)  & 16.281(066)  &              \\
28 & 22:34:16.14 & +05:33:43.60 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.860(050)  & 17.197(086)  & 16.754(097)  &              \\
29 & 22:34:10.70 & +05:34:09.80 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.203(011)  & 15.704(022)  & 15.153(016)  &              \\
30 & 22:34:18.41 & +05:34:44.62 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.715(058)  & 17.274(053)  & 16.680(061)  &              \\
31 & 22:34:24.41 & +05:34:07.32 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.797(014)  & 15.361(012)  & 14.783(011)  &              \\
32 & 22:34:04.58 & +05:31:46.70 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.834(037)  & 16.381(031)  & 15.797(053)  &              \\
33 & 22:34:07.59 & +05:30:08.75 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.086(106)  & 17.726(115)  & 17.025(123)  &              \\
34 & 22:34:22.49 & +05:29:57.05 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.914(014)  & 13.475(012)  & 12.889(016)  &              \\
35 & 22:34:15.11 & +05:37:30.14 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.193(013)  & 15.712(016)  & 15.191(039)  &              \\
36 & 22:34:03.13 & +05:30:50.08 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.800(029)  & 16.335(038)  & 15.810(049)  &              \\
37 & 22:34:19.15 & +05:35:12.80 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.414(032)  & 17.026(045)  & 16.403(052)  &              \\
%###################################################
%#########################  SN05ke  #########################
\multicolumn{13}{c}{\bf 2005ke}\\
01 & 03:35:14.77 & -24:54:21.26 &              &              &              &              &              &             & 11.459(007)  & 11.252(011)  & 11.000(012)  &             \\
02 & 03:35:22.99 & -24:58:55.98 & 14.910(015)  & 13.573(015)  & 13.104(015)  & 12.925(015)  & 13.970(008)  & 13.282(014) & 12.261(007)  & 12.006(007)  & 11.697(006)  &             \\
03 & 03:34:52.26 & -24:58:47.41 & 14.718(015)  & 13.604(015)  &              &              & 13.980(008)  &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 03:35:14.91 & -25:00:20.66 & 16.904(015)  & 15.687(006)  & 15.275(006)  & 15.136(006)  & 16.035(009)  & 15.419(006) & 14.503(008)  & 14.270(012)  & 13.945(010)  &             \\
05 & 03:35:03.39 & -24:57:26.32 & 17.892(017)  & 16.177(010)  & 15.544(007)  & 15.315(006)  & 16.644(009)  & 15.795(009) & 14.603(005)  & 14.290(009)  & 13.856(006)  & 13.784(018) \\
06 & 03:34:59.43 & -25:00:52.81 & 19.701(279)  & 17.006(015)  & 15.758(015)  & 15.116(015)  & 17.822(032)  & 16.302(014) & 14.014(008)  & 13.587(013)  & 12.965(008)  &             \\
07 & 03:34:46.98 & -24:57:59.00 & 17.725(043)  & 16.238(011)  & 15.768(011)  & 15.611(011)  & 16.656(014)  & 15.936(012) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 03:35:02.56 & -24:52:49.70 & 19.347(068)  & 17.124(006)  & 16.275(007)  & 15.950(010)  & 17.616(008)  & 16.653(009) & 15.145(011)  & 14.772(017)  & 14.236(012)  &             \\
09 & 03:35:15.41 & -24:57:01.61 & 20.575(154)  & 17.824(009)  & 16.471(010)  & 15.256(014)  & 18.630(022)  & 17.058(013) & 13.831(005)  & 13.363(010)  & 12.792(006)  &             \\
10 & 03:35:11.30 & -24:58:47.14 & 18.700(024)  & 17.155(007)  & 16.575(006)  & 16.375(006)  & 17.571(011)  & 16.800(009) & 15.689(011)  & 15.373(011)  & 14.984(009)  &             \\
11 & 03:34:50.35 & -24:55:55.20 & 20.261(349)  & 17.923(009)  & 16.696(008)  & 16.082(010)  & 18.565(016)  & 17.261(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 03:34:57.32 & -24:53:27.83 & 19.918(115)  & 17.624(007)  & 16.703(007)  & 16.312(008)  & 18.178(012)  & 17.115(012) & 15.439(013)  & 15.036(019)  & 14.509(008)  &             \\
13 & 03:35:06.80 & -24:58:18.80 & 19.539(050)  & 17.811(008)  & 17.164(009)  & 16.930(008)  & 18.266(016)  & 17.439(007) & 16.198(012)  & 15.851(015)  & 15.442(015)  & 15.416(025) \\
14 & 03:35:18.86 & -24:57:21.59 & 20.792(214)  & 18.696(013)  & 17.449(011)  & 16.904(007)  & 19.276(031)  & 18.021(015) & 15.909(009)  & 15.484(014)  & 14.865(008)  &             \\
15 & 03:35:16.44 & -24:56:30.48 & 20.534(213)  & 19.223(028)  & 17.737(015)  & 16.476(014)  & 19.998(067)  & 18.376(018) & 15.009(008)  & 14.516(013)  & 13.993(007)  &             \\
16 & 03:35:11.62 & -24:54:29.43 & 21.656(760)  & 19.427(026)  & 18.141(016)  & 16.833(014)  & 20.112(063)  & 18.717(031) & 15.361(005)  & 14.904(014)  & 14.384(007)  &             \\
17 & 03:34:52.38 & -24:59:48.76 & 19.047(069)  & 19.726(061)  & 18.378(016)  & 17.710(009)  & 19.733(218)  & 18.965(026) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
18 & 03:35:28.75 & -24:59:55.92 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &11.789(009)  & 11.583(019)  & 11.382(010)  &              \\
19 & 03:35:28.45 & -24:58:14.65 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.984(008)  & 14.469(010)  & 13.913(005)  &              \\
20 & 03:35:10.28 & -24:56:36.50 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.322(009)  & 15.854(017)  & 15.305(010)  & 15.070(020)  \\
21 & 03:35:17.91 & -25:01:32.24 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.240(008)  & 13.953(017)  & 13.571(008)  &              \\
22 & 03:35:30.43 & -24:51:52.02 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.783(014)  & 13.479(019)  & 13.066(010)  &              \\
23 & 03:35:26.98 & -24:52:04.52 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.390(010)  & 14.934(015)  & 14.372(011)  &              \\
24 & 03:35:16.33 & -24:52:19.64 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.625(010)  & 15.389(023)  & 15.048(013)  &              \\
25 & 03:34:57.70 & -25:01:47.53 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.893(011)  & 14.560(012)  & 14.112(010)  &              \\
26 & 03:34:59.73 & -25:02:02.10 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.821(018)  & 14.342(015)  & 13.808(008)  &              \\
27 & 03:35:14.23 & -24:59:53.39 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.446(010)  & 14.959(015)  & 14.414(008)  &              \\
28 & 03:34:58.43 & -24:51:28.72 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.829(009)  & 15.397(015)  & 14.833(020)  &              \\
29 & 03:35:27.89 & -24:56:06.74 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.501(011)  & 16.239(017)  & 15.904(017)  &              \\
30 & 03:35:03.68 & -24:57:16.18 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.071(024)  & 17.626(030)  & 17.098(032)  & 16.802(054)  \\
%###################################################
%#########################  SN05ki  #########################
\multicolumn{13}{c}{\bf 2005ki}\\
01 & 10:40:31.20 & +09:09:57.84 &              &              &              &              &              &             & 12.009(017)  & 11.784(014)  & 11.450(012)  &             \\
02 & 10:40:21.42 & +09:13:22.12 & 17.832(016)  & 15.771(009)  & 14.968(007)  & 14.654(007)  & 16.270(008)  & 15.315(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
03 & 10:40:23.35 & +09:10:41.59 & 18.339(024)  & 16.094(010)  & 15.220(007)  & 14.858(007)  & 16.631(009)  & 15.598(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 10:40:32.35 & +09:10:51.11 & 18.859(101)  & 16.601(009)  & 15.657(007)  & 15.253(007)  & 17.162(009)  & 16.071(009) & 14.346(021)  & 13.996(014)  & 13.403(012)  &             \\
05 & 10:40:35.76 & +09:08:47.13 & 19.703(075)  & 16.942(008)  & 15.747(007)  & 15.186(007)  & 17.604(010)  & 16.280(011) & 14.162(019)  & 13.774(014)  & 13.123(014)  &             \\
06 & 10:40:27.10 & +09:11:33.64 & 19.892(094)  & 17.314(007)  & 16.075(007)  & 15.487(007)  & 17.976(017)  & 16.627(007) & 14.467(015)  & 14.069(014)  & 13.419(012)  &             \\
07 & 10:40:18.67 & +09:13:40.91 & 18.072(092)  & 16.814(010)  & 16.369(007)  & 16.212(007)  & 17.170(008)  & 16.529(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 10:40:40.77 & +09:08:36.30 & 20.229(123)  & 17.622(007)  & 16.362(007)  & 15.777(007)  & 18.294(015)  & 16.921(012) & 14.748(022)  & 14.357(020)  & 13.682(014)  &             \\
09 & 10:40:31.98 & +09:13:15.83 & 18.174(028)  & 17.053(012)  & 16.742(007)  & 16.605(007)  & 17.337(013)  & 16.854(010) & 16.011(016)  & 15.780(014)  & 15.429(016)  &             \\
10 & 10:40:32.53 & +09:11:09.49 & 18.519(027)  & 17.425(007)  & 16.988(007)  & 16.815(008)  & 17.763(018)  & 17.137(014) & 16.189(018)  & 15.928(014)  & 15.520(022)  &             \\
11 & 10:40:38.28 & +09:08:34.57 & 19.558(067)  & 17.723(008)  & 16.991(007)  & 16.677(007)  & 18.247(010)  & 17.274(013) & 15.858(015)  & 15.496(020)  & 14.917(014)  &             \\
12 & 10:40:39.51 & +09:11:03.51 & 19.328(127)  & 17.768(007)  & 17.236(007)  & 17.061(008)  & 18.188(010)  & 17.441(012) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 10:40:45.46 & +09:09:33.06 & 20.784(216)  & 18.774(010)  & 17.412(009)  & 16.557(012)  & 19.503(050)  & 18.008(014) & 15.342(023)  & 14.931(014)  & 14.298(012)  &             \\
14 & 10:40:46.30 & +09:09:10.38 & 18.096(021)  & 16.584(013)  & 15.965(007)  & 15.712(007)  & 17.021(009)  & 16.222(008) & 14.954(019)  & 14.644(014)  & 14.152(014)  &             \\
15 & 10:40:32.26 & +09:09:18.19 &              & 19.829(026)  & 18.489(013)  & 17.590(012)  & 20.504(073)  & 19.081(025) & 16.384(019)  & 15.941(014)  & 15.255(023)  &             \\
16 & 10:40:29.93 & +09:13:04.40 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.066(018)  & 16.732(051)  & 16.076(068)  &              \\
17 & 10:40:32.59 & +09:08:24.32 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.773(044)  & 16.380(031)  & 15.778(027)  &              \\
18 & 10:40:33.03 & +09:07:47.42 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.656(018)  & 15.284(020)  & 14.634(014)  &              \\
19 & 10:40:35.73 & +09:09:34.99 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.157(014)  & 15.700(014)  & 15.098(016)  &              \\
20 & 10:40:43.61 & +09:09:49.61 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.401(021)  & 16.079(029)  & 15.640(022)  &              \\
21 & 10:40:47.04 & +09:12:18.72 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.826(019)  & 14.432(014)  & 13.799(012)  &              \\
22 & 10:40:47.24 & +09:08:27.96 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.956(026)  & 14.656(020)  & 14.169(014)  &              \\
23 & 10:40:50.35 & +09:12:23.04 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.680(029)  & 16.272(019)  & 15.626(020)  &              \\
24 & 10:40:52.52 & +09:09:37.30 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.834(022)  & 14.607(014)  & 14.219(012)  &              \\
25 & 10:40:48.44 & +09:08:59.46 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.072(021)  & 16.639(027)  & 16.057(033)  &              \\
26 & 10:40:24.71 & +09:10:49.76 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.785(017)  & 16.360(036)  & 15.716(022)  &              \\
27 & 10:40:23.70 & +09:10:51.28 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.961(028)  & 16.663(031)  & 16.477(061)  &              \\
28 & 10:40:45.79 & +09:11:27.74 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.498(062)  & 17.069(038)  & 16.469(043)  &              \\
29 & 10:40:32.25 & +09:11:41.46 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.927(047)  & 17.557(060)  & 17.043(108)  &              \\
30 & 10:40:51.10 & +09:12:19.62 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.723(034)  & 17.723(071)  & 17.410(120)  &              \\
%###################################################
%#########################  SN05lu  #########################
\multicolumn{13}{c}{\bf 2005lu}\\
01 & 02:36:02.77 & -17:13:32.73 &              &              &              &              &              &             & 12.092(014)  & 11.827(014)  & 11.499(014)  &             \\
02 & 02:36:07.07 & -17:19:06.86 & 17.481(025)  & 16.297(012)  & 15.898(009)  & 15.749(009)  & 16.625(021)  & 16.050(011) & 15.086(020)  & 14.840(020)  & 14.564(020)  &             \\
03 & 02:36:13.69 & -17:13:59.21 & 20.375(131)  & 17.828(011)  & 16.572(009)  & 15.205(011)  & 18.638(026)  & 17.116(017) & 13.684(014)  & 13.228(014)  & 12.763(020)  &             \\
04 & 02:35:56.28 & -17:17:13.56 & 20.356(210)  & 18.022(026)  & 16.809(013)  & 16.194(020)  & 18.688(022)  & 17.379(019) & 15.095(014)  & 14.669(014)  & 14.079(023)  &             \\
05 & 02:35:52.64 & -17:12:31.06 & 20.898(314)  & 18.241(013)  & 17.091(018)  & 16.557(017)  & 18.898(020)  & 17.621(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 02:36:18.07 & -17:13:09.11 & 21.096(259)  & 18.463(011)  & 17.207(012)  & 16.568(009)  & 19.136(021)  & 17.787(012) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 02:36:10.11 & -17:18:44.34 & 18.754(051)  & 17.831(013)  & 17.581(009)  & 17.481(014)  & 18.111(016)  & 17.676(011) & 16.829(055)  & 16.692(061)  & 16.427(114)  &             \\
08 & 02:36:12.39 & -17:19:12.61 & 20.791(581)  & 18.785(012)  & 17.825(011)  & 17.411(021)  & 19.328(025)  & 18.245(039) & 16.515(037)  & 16.061(033)  & 15.453(043)  &             \\
09 & 02:36:21.14 & -17:17:12.21 & 20.619(248)  & 18.881(012)  & 17.885(009)  & 17.488(011)  & 19.464(036)  & 18.341(010) & 16.573(028)  & 16.136(027)  & 15.576(050)  &             \\
10 & 02:35:59.26 & -17:14:59.89 & 19.958(089)  & 18.683(016)  & 18.149(022)  & 17.742(019)  & 19.141(031)  & 18.361(016) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 02:35:51.68 & -17:15:18.97 & 20.646(269)  & 19.107(024)  & 18.348(011)  & 18.064(011)  & 19.613(031)  & 18.692(013) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 02:36:12.40 & -17:12:20.29 & 21.757(838)  & 19.573(018)  & 19.021(023)  & 18.739(033)  & 19.970(044)  & 19.266(046) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 02:36:13.24 & -17:12:41.45 &              & 20.105(027)  & 18.982(015)  & 18.578(018)  & 20.803(121)  & 19.572(028) & 17.600(095)  & 17.541(123)  & 16.886(165)  &             \\
14 & 02:36:04.93 & -17:12:23.59 &              & 20.599(072)  & 19.290(019)  & 18.439(014)  & 21.523(186)  & 19.918(040) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
15 & 02:36:00.37 & -17:10:56.64 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &12.484(020)  & 12.261(020)  & 12.024(020)  &              \\
16 & 02:36:12.55 & -17:20:55.10 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &12.369(020)  & 12.099(020)  & 11.853(020)  &              \\
17 & 02:36:15.52 & -17:20:11.94 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.111(020)  & 12.872(020)  & 12.599(020)  &              \\
18 & 02:35:58.34 & -17:19:52.57 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.135(020)  & 14.728(020)  & 14.128(020)  &              \\
19 & 02:36:00.19 & -17:20:34.40 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.287(020)  & 14.809(020)  & 14.270(020)  &              \\
20 & 02:36:26.15 & -17:12:43.52 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.002(020)  & 13.715(020)  & 13.357(020)  &              \\
21 & 02:36:20.65 & -17:19:46.78 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.615(020)  & 14.354(020)  & 14.073(020)  &              \\
22 & 02:36:21.78 & -17:10:36.91 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.091(023)  & 15.569(021)  & 14.922(028)  &              \\
23 & 02:36:22.37 & -17:13:22.37 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.632(017)  & 15.199(014)  & 14.621(015)  &              \\
24 & 02:36:22.56 & -17:18:24.12 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.543(018)  & 15.205(020)  & 14.747(019)  &              \\
25 & 02:36:22.63 & -17:19:15.42 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.481(020)  & 15.045(020)  & 14.499(020)  &              \\
26 & 02:36:24.63 & -17:19:36.62 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.769(021)  & 15.316(020)  & 14.784(025)  &              \\
27 & 02:36:09.09 & -17:14:14.53 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.405(086)  & 17.020(057)  & 16.383(142)  &              \\
28 & 02:36:21.09 & -17:17:32.32 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.274(069)  & 16.794(059)  & 16.270(097)  &              \\
29 & 02:36:01.62 & -17:13:36.59 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.406(059)  & 17.019(062)  & 16.358(097)  &              \\
30 & 02:36:17.95 & -17:11:48.44 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.689(107)  & 17.057(083)  & 16.854(171)  &              \\
31 & 02:36:00.88 & -17:12:43.78 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.198(169)  &              & 17.378(267)  &              \\
32 & 02:36:23.71 & -17:10:51.10 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &12.756(020)  & 12.495(020)  & 12.249(020)  &              \\
33 & 02:36:12.96 & -17:10:23.41 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.391(020)  & 14.044(020)  & 13.585(020)  &              \\
%###################################################
%#########################  SN05na  #########################
\multicolumn{13}{c}{\bf 2005na}\\
01 & 07:01:45.26 & +14:10:17.27 & 15.380(015)  &              &              &              & 14.512(016)  & 13.950(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 07:01:39.91 & +14:06:58.64 &              &              &              &              & 13.893(016)  & 13.639(014) & 13.291(007)  & 13.230(010)  & 13.110(010)  &             \\
03 & 07:01:28.08 & +14:09:37.68 &              &              &              &              &              &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 07:01:43.41 & +14:07:19.18 & 17.084(021)  & 14.899(014)  & 14.087(014)  & 13.792(015)  & 15.445(016)  & 14.443(014) & 13.028(008)  & 12.700(008)  & 12.198(010)  &             \\
05 & 07:01:48.63 & +14:06:56.83 & 16.474(015)  & 15.011(014)  & 14.488(014)  & 14.300(015)  & 15.427(016)  & 14.696(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 07:01:42.04 & +14:08:22.48 & 18.552(066)  & 15.566(014)  & 14.493(014)  & 14.046(015)  & 16.317(011)  & 14.941(014) & 13.066(010)  & 12.631(008)  & 11.947(010)  &             \\
07 & 07:01:39.71 & +14:05:27.04 & 16.142(015)  & 14.990(014)  & 14.692(014)  & 14.611(015)  & 15.276(016)  & 14.797(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 07:01:30.26 & +14:05:14.18 & 16.295(015)  & 15.072(014)  & 14.714(014)  & 14.591(015)  & 15.384(011)  & 14.848(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 07:01:27.77 & +14:08:15.84 & 17.258(023)  & 15.423(014)  & 14.747(014)  & 14.473(015)  & 15.914(011)  & 15.019(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 07:01:26.70 & +14:06:43.70 & 17.120(021)  & 15.456(014)  & 14.828(014)  & 14.578(015)  & 15.917(011)  & 15.073(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 07:01:38.26 & +14:08:45.98 & 16.309(015)  & 15.149(014)  & 14.977(014)  & 14.942(015)  & 15.379(011)  & 15.022(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 07:01:28.03 & +14:11:22.80 & 16.702(017)  & 15.504(014)  & 15.182(014)  & 15.058(015)  & 15.809(011)  & 15.294(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 07:01:30.55 & +14:08:10.39 & 16.992(020)  & 15.705(014)  & 15.252(014)  & 15.076(015)  & 16.079(009)  & 15.422(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
14 & 07:01:42.85 & +14:08:38.87 & 17.603(030)  & 16.131(010)  & 15.592(010)  & 15.376(011)  & 16.553(009)  & 15.819(016) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
15 & 07:01:50.19 & +14:06:18.21 & 16.993(019)  & 15.775(010)  & 15.645(010)  & 15.647(011)  & 15.995(009)  & 15.680(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
16 & 07:01:41.52 & +14:10:28.22 & 18.606(071)  & 16.648(010)  & 15.937(010)  & 15.649(011)  & 17.181(009)  & 16.244(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
17 & 07:01:24.08 & +14:07:14.71 & 18.078(048)  & 16.570(010)  & 16.067(008)  & 15.884(008)  & 16.979(010)  & 16.274(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
18 & 07:01:46.94 & +14:10:44.33 & 17.811(037)  & 16.491(010)  & 16.067(008)  & 15.907(008)  & 16.866(009)  & 16.245(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
19 & 07:01:33.59 & +14:07:55.04 & 19.508(151)  & 17.196(010)  & 16.347(009)  & 16.026(008)  & 17.746(009)  & 16.735(012) & 15.227(007)  & 14.879(014)  & 14.340(009)  &             \\
20 & 07:01:45.19 & +14:06:54.31 & 18.385(054)  & 17.040(010)  & 16.555(008)  & 16.382(008)  & 17.441(009)  & 16.753(008) & 15.770(012)  & 15.518(008)  & 15.179(018)  &             \\
21 & 07:01:40.06 & +14:11:16.33 & 18.113(048)  & 16.930(010)  & 16.578(008)  & 16.456(008)  & 17.253(009)  & 16.716(008) & 15.896(012)  & 15.689(013)  & 15.453(023)  &             \\
22 & 07:01:42.59 & +14:09:33.86 & 18.155(048)  & 16.999(010)  & 16.698(008)  & 16.578(008)  & 17.305(009)  & 16.811(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
23 & 07:01:48.46 & +14:08:58.51 & 18.583(070)  & 17.326(010)  & 16.878(008)  & 16.684(008)  & 17.685(009)  & 17.066(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
24 & 07:01:25.16 & +14:09:08.09 & 18.370(059)  & 17.257(010)  & 16.907(008)  & 16.770(008)  & 17.582(009)  & 17.043(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
25 & 07:01:34.15 & +14:09:14.68 & 18.614(069)  & 17.532(010)  & 17.089(015)  & 16.929(008)  & 17.818(038)  & 17.270(008) & 16.302(009)  & 16.062(017)  & 15.690(021)  &             \\
26 & 07:01:35.18 & +14:06:13.10 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &12.241(008)  & 12.094(010)  & 11.890(010)  &              \\
27 & 07:01:57.46 & +14:09:15.05 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.910(008)  & 13.725(008)  & 13.479(010)  &              \\
28 & 07:01:56.65 & +14:06:46.84 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.406(008)  & 14.210(008)  & 13.968(010)  &              \\
29 & 07:01:59.60 & +14:06:32.72 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.674(008)  & 14.547(008)  & 14.383(010)  &              \\
30 & 07:01:33.89 & +14:11:49.85 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.170(014)  & 14.755(014)  & 14.146(014)  &              \\
31 & 07:01:50.04 & +14:03:05.80 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.340(012)  & 15.140(012)  & 14.881(019)  &              \\
32 & 07:01:47.57 & +14:03:41.98 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.455(012)  & 15.011(012)  & 14.320(014)  &              \\
33 & 07:01:42.58 & +14:11:55.43 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.824(012)  & 15.446(020)  & 14.818(014)  &              \\
34 & 07:01:31.40 & +14:04:52.03 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.123(021)  & 15.764(012)  & 15.149(027)  &              \\
35 & 07:01:41.24 & +14:05:52.80 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.129(011)  & 15.722(008)  & 15.072(017)  &              \\
36 & 07:02:03.00 & +14:10:45.41 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.183(012)  & 15.970(026)  & 15.648(068)  &              \\
37 & 07:01:42.40 & +14:06:34.13 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.650(016)  & 16.212(020)  & 15.562(023)  &              \\
38 & 07:01:58.38 & +14:12:08.10 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.627(026)  & 16.366(014)  & 15.924(035)  &              \\
39 & 07:01:57.92 & +14:04:32.27 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.071(050)  & 16.791(024)  & 16.372(057)  &              \\
40 & 07:01:35.64 & +14:08:31.27 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.137(022)  & 16.814(022)  & 16.125(020)  &              \\
41 & 07:01:59.95 & +14:10:44.54 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.207(039)  & 16.870(043)  & 16.412(066)  &              \\
42 & 07:01:36.50 & +14:07:10.42 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.253(012)  & 16.985(026)  & 16.477(023)  &              \\
43 & 07:01:36.06 & +14:05:14.68 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.990(043)  & 16.607(024)  & 15.882(029)  &              \\
44 & 07:01:32.01 & +14:08:12.34 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.392(016)  & 16.180(016)  & 15.870(016)  &              \\
45 & 07:01:37.27 & +14:07:34.25 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.710(025)  & 17.301(029)  & 16.663(023)  &              \\
46 & 07:01:36.55 & +14:09:15.44 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.576(013)  & 16.335(010)  & 16.024(017)  &              \\
47 & 07:01:46.30 & +14:07:25.64 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.364(008)  & 15.030(009)  & 14.540(010)  &              \\
48 & 07:01:44.29 & +14:09:15.98 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.646(014)  & 16.253(010)  & 15.597(033)  &              \\
%###################################################
%#########################  SN06D  #########################
\multicolumn{13}{c}{\bf 2006D}\\
01 & 12:52:31.03 & -09:46:53.30 & 17.777(023)  & 15.796(006)  & 15.056(007)  & 14.758(005)  & 16.318(006)  & 15.357(005) & 13.934(006)  & 13.573(007)  & 13.038(007)  & 12.965(020) \\
02 & 12:52:25.09 & -09:47:23.29 & 17.123(021)  & 15.673(008)  & 15.137(007)  & 14.954(005)  & 16.069(006)  & 15.348(005) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
03 & 12:52:44.12 & -09:42:18.59 & 16.842(021)  & 15.610(007)  & 15.165(006)  & 15.007(005)  & 15.959(006)  & 15.339(005) & 14.384(009)  & 14.139(010)  & 13.801(010)  &             \\
04 & 12:52:51.40 & -09:48:59.14 & 17.439(015)  & 16.067(006)  & 15.504(006)  & 15.272(006)  & 16.459(006)  & 15.727(007) & 14.539(006)  & 14.230(007)  & 13.801(007)  &             \\
05 & 12:52:40.81 & -09:48:44.04 & 17.874(010)  & 16.789(007)  & 16.380(005)  & 16.229(005)  & 17.109(006)  & 16.535(005) & 15.611(008)  & 15.354(008)  & 15.033(014)  &             \\
06 & 12:52:38.17 & -09:45:40.37 & 20.365(094)  & 17.740(009)  & 16.394(009)  & 15.172(006)  & 18.540(009)  & 16.982(007) & 13.746(006)  & 13.263(007)  & 12.627(007)  & 12.381(020) \\
07 & 12:52:29.41 & -09:50:05.63 & 18.239(142)  & 17.116(013)  & 16.648(010)  & 16.475(007)  & 17.440(009)  & 16.831(009) & 15.776(013)  & 15.533(020)  & 15.170(037)  &             \\
08 & 12:52:50.41 & -09:42:37.89 & 20.725(382)  & 18.355(012)  & 17.158(006)  & 16.557(006)  & 18.956(020)  & 17.700(006) & 15.498(009)  & 15.070(010)  & 14.455(019)  &             \\
09 & 12:52:35.27 & -09:46:11.36 & 19.448(067)  & 17.833(010)  & 17.234(009)  & 16.981(005)  & 18.288(013)  & 17.499(009) & 16.271(010)  & 15.939(009)  & 15.479(014)  & 15.375(026) \\
10 & 12:52:47.35 & -09:49:38.65 & 21.463(257)  & 18.604(006)  & 17.306(008)  & 16.477(005)  & 19.321(016)  & 17.891(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 12:52:24.12 & -09:46:21.69 & 19.139(028)  & 17.823(007)  & 17.346(008)  & 17.169(006)  & 18.190(009)  & 17.528(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 12:52:27.65 & -09:47:02.68 & 20.670(146)  & 18.361(009)  & 17.416(008)  & 17.056(006)  & 18.902(013)  & 17.843(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 12:52:28.84 & -09:49:06.40 & 21.768(293)  & 18.869(013)  & 17.595(010)  & 17.002(005)  & 19.542(024)  & 18.197(010) & 15.953(014)  & 15.530(011)  & 14.854(029)  &             \\
14 & 12:52:35.77 & -09:45:05.81 & 22.434(718)  & 19.279(012)  & 17.880(010)  & 16.588(007)  & 20.053(035)  & 18.472(008) & 15.094(006)  & 14.611(007)  & 13.994(007)  & 13.767(020) \\
15 & 12:52:46.11 & -09:44:58.60 & 20.069(064)  & 18.606(008)  & 18.039(009)  & 17.797(009)  & 19.048(013)  & 18.259(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
16 & 12:52:22.86 & -09:48:56.52 & 20.102(097)  & 18.818(010)  & 18.234(008)  & 18.009(008)  & 19.208(023)  & 18.460(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
17 & 12:52:37.73 & -09:45:48.44 & 22.691(926)  & 19.281(012)  & 18.308(009)  & 17.961(010)  & 19.832(039)  & 18.752(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
18 & 12:52:39.34 & -09:47:39.15 & 20.976(292)  & 19.454(014)  & 18.541(007)  & 18.170(009)  & 19.944(027)  & 18.950(016) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
19 & 12:53:01.59 & -09:46:44.26 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &12.914(014)  & 12.681(009)  & 12.431(008)  &              \\
20 & 12:52:34.89 & -09:50:48.48 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.992(009)  & 13.574(010)  & 12.953(010)  &              \\
21 & 12:52:46.74 & -09:50:32.24 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.091(009)  & 13.786(010)  & 13.358(010)  &              \\
22 & 12:52:51.97 & -09:41:48.88 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.507(009)  & 14.248(010)  & 13.866(010)  &              \\
23 & 12:52:29.09 & -09:51:38.05 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.594(010)  & 14.352(010)  & 14.034(016)  &              \\
24 & 12:52:29.09 & -09:51:38.05 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.574(007)  & 14.312(008)  & 13.961(011)  & 13.993(020)  \\
25 & 12:52:47.25 & -09:49:40.12 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.289(009)  & 14.840(009)  & 14.212(008)  &              \\
26 & 12:52:53.60 & -09:51:27.40 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.548(015)  & 15.036(010)  & 14.421(013)  &              \\
27 & 12:52:37.41 & -09:42:12.20 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.482(009)  & 15.208(011)  & 14.831(020)  &              \\
28 & 12:53:00.99 & -09:50:53.38 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.661(016)  & 15.167(015)  & 14.597(012)  &              \\
29 & 12:52:52.48 & -09:47:24.07 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.530(011)  & 15.154(008)  & 14.643(009)  &              \\
30 & 12:52:37.69 & -09:42:27.32 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.966(019)  & 15.486(010)  & 14.882(012)  &              \\
31 & 12:52:30.75 & -09:46:14.41 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.127(010)  & 15.650(011)  & 15.095(011)  & 14.849(020)  \\
32 & 12:52:34.90 & -09:42:04.72 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.250(025)  & 15.773(012)  & 15.149(014)  &              \\
33 & 12:52:54.49 & -09:50:18.49 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.394(026)  & 15.933(014)  & 15.330(018)  &              \\
34 & 12:52:47.45 & -09:44:35.16 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.472(013)  & 15.965(010)  & 15.386(014)  &              \\
35 & 12:52:46.27 & -09:42:18.18 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.474(018)  & 16.033(020)  & 15.383(018)  &              \\
36 & 12:53:00.88 & -09:42:34.85 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.761(027)  & 16.269(028)  & 15.660(033)  &              \\
37 & 12:52:32.26 & -09:41:42.86 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.792(030)  & 16.390(023)  & 15.745(066)  &              \\
38 & 12:53:01.36 & -09:48:27.90 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.946(057)  & 16.541(020)  & 15.974(035)  &              \\
39 & 12:52:47.03 & -09:45:27.97 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.247(029)  & 16.737(022)  & 16.162(026)  &              \\
40 & 12:52:34.96 & -09:51:35.46 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &11.224(010)  &              &              &              \\
%###################################################
%#########################  SN06X  #########################
\multicolumn{13}{c}{\bf 2006X}\\
01 & 12:22:42.52 & +15:48:45.73 & 15.763(012)  & 14.383(007)  & 13.942(006)  & 13.796(006)  & 14.756(007)  & 14.108(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 12:23:03.93 & +15:47:45.30 & 15.778(013)  & 14.410(007)  & 13.964(006)  & 13.807(006)  & 14.784(007)  & 14.126(006) & 13.166(007)  & 12.914(006)  & 12.579(006)  &             \\
03 & 12:22:51.84 & +15:52:12.50 & 18.585(045)  & 15.831(007)  & 14.721(007)  & 14.245(007)  & 16.450(007)  & 15.237(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 12:22:50.40 & +15:50:57.09 & 17.782(018)  & 15.846(006)  & 15.129(006)  & 14.849(006)  & 16.319(006)  & 15.444(006) & 14.070(007)  & 13.746(008)  & 13.246(007)  & 13.151(016) \\
05 & 12:23:15.70 & +15:51:07.37 & 18.979(105)  & 16.361(011)  & 15.310(017)  & 14.877(011)  & 16.931(011)  & 15.783(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 12:22:49.21 & +15:50:38.66 & 17.227(014)  & 15.934(006)  & 15.502(006)  & 15.348(006)  & 16.298(006)  & 15.663(005) & 14.735(006)  & 14.497(008)  & 14.161(008)  & 14.102(020) \\
07 & 12:22:48.28 & +15:49:19.46 & 18.972(052)  & 16.653(006)  & 15.835(006)  & 15.545(006)  & 17.179(007)  & 16.189(005) & 14.763(007)  & 14.415(006)  & 13.927(007)  & 13.833(016) \\
08 & 12:23:13.64 & +15:47:45.23 & 20.673(160)  & 17.950(008)  & 16.801(009)  & 16.337(008)  & 18.556(013)  & 17.317(016) & 15.390(007)  & 14.966(009)  & 14.340(008)  &             \\
09 & 12:22:44.25 & +15:53:34.23 & 19.845(116)  & 18.227(008)  & 17.585(018)  & 17.316(008)  & 18.695(015)  & 17.855(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 12:22:42.99 & +15:50:47.46 & 21.079(196)  & 19.104(012)  & 17.847(008)  & 16.925(006)  & 19.846(042)  & 18.403(015) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 12:23:08.61 & +15:46:05.68 & 19.525(049)  & 18.495(010)  & 18.058(009)  & 17.895(014)  & 18.798(015)  & 18.201(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 12:22:54.00 & +15:48:40.32 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.165(009)  & 14.774(007)  & 14.167(007)  & 14.041(012)  \\
13 & 12:23:00.86 & +15:46:38.67 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.588(013)  & 15.077(009)  & 14.495(012)  &              \\
14 & 12:23:02.60 & +15:45:26.59 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.760(009)  & 14.331(007)  & 13.694(006)  &              \\
15 & 12:22:51.75 & +15:44:40.05 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.614(007)  & 14.170(007)  & 13.539(005)  &              \\
16 & 12:22:50.37 & +15:43:20.77 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.838(007)  & 13.598(008)  & 13.279(006)  &              \\
17 & 12:22:58.91 & +15:43:46.99 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.683(027)  & 16.305(034)  & 15.712(021)  &              \\
18 & 12:23:07.52 & +15:44:11.51 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.242(010)  & 14.985(009)  & 14.638(009)  &              \\
19 & 12:23:14.30 & +15:43:55.93 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.657(009)  & 15.135(014)  & 14.600(012)  &              \\
20 & 12:22:53.96 & +15:45:09.37 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.764(030)  & 16.470(036)  & 16.016(029)  &              \\
21 & 12:23:04.15 & +15:42:48.14 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.555(011)  & 14.345(022)  & 14.044(012)  &              \\
22 & 12:23:12.80 & +15:50:30.22 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.179(039)  & 16.751(036)  & 16.244(040)  &              \\
23 & 12:23:10.68 & +15:45:45.11 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.173(039)  & 16.700(037)  & 16.224(035)  &              \\
24 & 12:23:07.17 & +15:45:31.80 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.897(024)  & 16.421(027)  & 15.848(031)  &              \\
25 & 12:23:11.90 & +15:45:05.32 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.117(016)  & 15.872(015)  & 15.563(019)  &              \\
26 & 12:23:00.37 & +15:42:58.55 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.594(033)  & 16.195(033)  & 15.685(028)  &              \\
%###################################################
%#########################  SN06ax  #########################
01 & 11:24:19.15 & -12:16:29.21 & 16.234(016)  & 15.229(015)  & 14.880(015)  & 14.768(015)  & 15.521(007)  & 15.022(010) & 14.185(005)  & 13.954(005)  & 13.639(005)  &             \\
02 & 11:24:11.57 & -12:20:40.31 & 19.138(035)  & 16.401(009)  & 15.156(011)  & 14.619(011)  & 17.045(016)  & 15.714(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
03 & 11:24:02.61 & -12:17:03.12 & 16.133(028)  &              &              &              & 15.298(007)  &             & 13.840(005)  & 13.608(006)  & 13.287(005)  & 13.259(023) \\
04 & 11:24:10.45 & -12:13:35.40 & 19.540(038)  & 17.375(007)  & 16.498(007)  & 16.152(009)  & 17.911(013)  & 16.887(006) & 15.314(007)  & 14.940(007)  & 14.377(010)  &             \\
05 & 11:24:19.26 & -12:19:38.82 & 18.932(041)  & 17.309(008)  & 16.666(007)  & 16.404(008)  & 17.761(008)  & 16.931(008) & 15.657(005)  & 15.313(006)  & 14.842(007)  &             \\
06 & 11:23:52.21 & -12:13:50.30 & 17.994(041)  & 16.776(097)  & 16.783(077)  & 16.855(055)  & 17.096(073)  & 16.906(035) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 11:24:05.13 & -12:14:00.13 & 20.623(096)  & 18.071(011)  & 16.971(008)  & 16.510(008)  & 18.674(027)  & 17.476(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 11:24:08.04 & -12:19:27.41 & 21.262(244)  & 18.420(018)  & 17.049(014)  & 15.563(014)  & 19.308(022)  & 17.617(009) & 13.942(005)  & 13.439(005)  & 12.888(005)  &             \\
09 & 11:24:11.37 & -12:16:15.74 & 18.516(022)  & 17.449(007)  & 17.051(007)  & 16.903(008)  & 17.764(011)  & 17.196(007) & 16.304(006)  & 16.069(007)  & 15.704(014)  &             \\
10 & 11:24:04.78 & -12:16:16.25 & 21.497(303)  & 18.507(011)  & 17.170(007)  & 16.439(012)  & 19.221(034)  & 17.770(010) & 15.316(011)  & 14.898(006)  & 14.244(006)  & 14.042(019) \\
11 & 11:23:57.25 & -12:13:55.88 & 20.416(091)  & 18.118(009)  & 17.206(008)  & 16.854(009)  & 18.632(025)  & 17.596(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 11:23:57.96 & -12:20:29.54 & 19.505(364)  & 18.444(008)  & 17.225(008)  & 16.667(008)  & 19.087(019)  & 17.768(013) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 11:24:11.52 & -12:15:42.91 & 18.454(184)  & 18.648(009)  & 17.311(009)  & 15.986(014)  & 19.451(036)  & 17.865(015) & 14.495(005)  & 14.006(005)  & 13.393(005)  &             \\
14 & 11:24:00.09 & -12:19:29.21 & 20.980(409)  & 18.651(013)  & 17.366(009)  & 16.793(008)  & 19.325(023)  & 17.940(007) & 15.766(005)  & 15.346(005)  & 14.703(007)  &             \\
15 & 11:23:48.87 & -12:19:40.76 & 19.047(043)  & 17.888(007)  & 17.429(007)  & 17.244(010)  & 18.246(009)  & 17.605(006) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
16 & 11:24:05.91 & -12:18:13.68 & 18.955(025)  & 17.891(007)  & 17.544(007)  & 17.413(011)  & 18.184(019)  & 17.668(012) & 16.844(011)  & 16.597(010)  & 16.304(016)  & 16.194(044) \\
17 & 11:24:20.86 & -12:14:52.44 & 19.302(033)  & 18.407(008)  & 18.084(008)  & 17.954(010)  & 18.682(029)  & 18.213(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
18 & 11:24:07.28 & -12:20:05.06 & 21.938(458)  & 19.526(030)  & 18.332(011)  & 17.812(014)  & 20.161(049)  & 18.900(017) & 16.827(011)  & 16.411(010)  & 15.796(015)  &             \\
19 & 11:24:16.84 & -12:20:11.87 & 20.122(066)  & 18.866(017)  & 18.317(013)  & 18.111(013)  & 19.250(034)  & 18.527(017) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
20 & 11:23:57.74 & -12:14:52.44 & 19.985(078)  & 18.810(012)  & 18.384(008)  & 18.246(010)  & 19.133(021)  & 18.530(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
21 & 11:24:18.42 & -12:14:15.00 & 19.872(051)  & 18.820(011)  & 18.377(008)  & 18.171(018)  & 19.200(025)  & 18.537(015) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
22 & 11:23:53.34 & -12:19:04.48 & 19.772(066)  & 18.807(015)  & 18.525(011)  & 18.398(018)  & 19.070(029)  & 18.611(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
23 & 11:24:07.96 & -12:14:27.64 & 20.240(077)  & 19.275(016)  & 18.883(014)  & 18.737(016)  & 19.660(033)  & 19.010(028) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
24 & 11:24:00.50 & -12:13:04.08 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &12.658(007)  & 12.256(008)  & 11.653(008)  &              \\
25 & 11:24:22.62 & -12:17:09.10 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &12.597(005)  & 12.360(005)  & 12.034(005)  &              \\
26 & 11:24:21.73 & -12:19:55.70 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &12.731(005)  & 12.461(005)  & 12.099(005)  &              \\
27 & 11:24:18.84 & -12:22:38.60 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.972(007)  & 13.706(007)  & 13.388(009)  &              \\
28 & 11:24:27.66 & -12:22:02.21 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.061(008)  & 13.733(007)  & 13.293(010)  &              \\
29 & 11:24:06.07 & -12:13:54.41 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.519(007)  & 15.056(008)  & 14.418(010)  &              \\
30 & 11:24:02.90 & -12:21:08.35 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.727(007)  & 15.225(007)  & 14.729(011)  &              \\
31 & 11:24:26.76 & -12:20:43.62 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.764(007)  & 15.346(010)  & 14.716(009)  &              \\
32 & 11:24:10.76 & -12:12:51.37 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.283(011)  & 15.867(008)  & 15.269(021)  &              \\
33 & 11:24:23.86 & -12:12:44.17 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.456(013)  & 15.952(008)  & 15.374(028)  &              \\
34 & 11:24:22.99 & -12:22:07.10 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.235(014)  & 15.924(008)  & 15.448(016)  &              \\
35 & 11:24:26.71 & -12:21:29.52 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.501(009)  & 15.958(013)  & 15.456(015)  &              \\
36 & 11:24:24.84 & -12:19:16.46 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.499(008)  & 15.978(009)  & 15.463(010)  &              \\
37 & 11:24:26.25 & -12:18:54.32 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.839(010)  & 16.338(010)  & 15.767(015)  &              \\
38 & 11:24:04.40 & -12:17:40.09 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.847(013)  & 16.397(008)  & 15.809(010)  & 15.542(018)  \\
39 & 11:24:11.54 & -12:18:50.36 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.136(013)  & 16.614(014)  & 16.057(017)  &              \\
40 & 11:24:00.79 & -12:17:00.24 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.544(012)  & 17.108(013)  & 16.498(012)  & 16.292(037)  \\
41 & 11:24:02.43 & -12:17:27.53 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &12.436(005)  & 12.206(008)  & 11.901(011)  & 12.343(020)  \\
%###################################################
%#########################  SN06bh  #########################
\multicolumn{13}{c}{\bf 2006bh}\\
01 & 22:40:07.73 & -66:26:11.51 &              &              &              &              &              &             &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 22:40:11.55 & -66:29:34.58 & 16.465(008)  & 14.965(007)  & 14.455(007)  & 14.282(007)  & 15.363(008)  & 14.649(007) & 13.626(006)  & 13.363(006)  & 13.011(012)  & 13.050(042) \\
03 & 22:39:39.28 & -66:29:20.83 & 16.835(012)  & 15.086(007)  & 14.506(007)  & 14.318(007)  & 15.526(009)  & 14.733(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
04 & 22:40:08.86 & -66:29:49.06 & 17.431(015)  & 15.301(007)  & 14.504(007)  & 14.159(008)  & 15.805(008)  & 14.842(007) & 13.289(006)  & 12.935(008)  & 12.435(010)  &             \\
05 & 22:40:40.77 & -66:31:02.60 & 18.867(089)  & 16.032(009)  & 14.682(009)  & 13.861(009)  & 16.758(008)  & 15.276(010) & 12.663(006)  & 12.219(006)  & 11.591(006)  &             \\
06 & 22:40:30.74 & -66:27:10.80 & 16.619(017)  & 15.234(011)  & 14.711(007)  & 14.508(007)  & 15.624(008)  & 14.916(007) & 13.805(006)  & 13.539(008)  & 13.151(009)  & 13.111(048) \\
07 & 22:40:43.41 & -66:26:31.96 & 16.680(018)  & 15.347(007)  & 14.903(007)  & 14.748(007)  & 15.715(008)  & 15.069(007) & 14.128(007)  & 13.878(008)  & 13.564(011)  &             \\
08 & 22:40:24.38 & -66:27:01.69 & 16.855(009)  & 15.484(007)  & 15.020(007)  & 14.859(008)  & 15.862(008)  & 15.191(007) & 14.227(006)  & 13.985(011)  & 13.654(010)  & 13.633(046) \\
09 & 22:40:15.88 & -66:28:25.86 & 16.838(011)  & 15.639(007)  & 15.232(007)  & 15.083(009)  & 15.977(008)  & 15.383(007) & 14.469(006)  & 14.228(010)  & 13.914(012)  & 13.899(053) \\
10 & 22:39:46.17 & -66:26:57.73 & 16.878(013)  & 15.659(007)  & 15.248(007)  & 15.104(008)  & 16.008(008)  & 15.399(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 22:40:10.11 & -66:29:07.91 & 19.678(080)  & 16.966(012)  & 15.703(007)  & 14.655(008)  & 17.691(012)  & 16.231(011) & 13.345(006)  & 12.926(010)  & 12.380(013)  & 12.207(045) \\
12 & 22:39:48.86 & -66:30:23.44 & 19.179(052)  & 16.904(012)  & 16.131(007)  & 15.868(007)  & 17.405(010)  & 16.457(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 22:40:33.12 & -66:28:38.03 & 19.781(146)  & 17.315(014)  & 16.405(007)  & 16.020(007)  & 17.856(012)  & 16.823(008) & 15.132(007)  & 14.737(010)  & 14.205(013)  & 14.110(069) \\
14 & 22:40:51.51 & -66:29:38.76 & 18.533(028)  & 17.010(011)  & 16.460(007)  & 16.265(008)  & 17.419(012)  & 16.670(007) & 15.608(014)  & 15.309(013)  & 14.920(013)  &             \\
15 & 22:40:06.34 & -66:29:34.15 & 18.358(025)  & 17.056(009)  & 16.567(007)  & 16.397(008)  & 17.437(009)  & 16.759(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
16 & 22:40:31.76 & -66:26:29.94 & 18.524(038)  & 17.190(012)  & 16.657(007)  & 16.436(008)  & 17.583(011)  & 16.871(007) & 15.741(013)  & 15.456(014)  & 15.062(038)  &             \\
17 & 22:40:15.83 & -66:24:58.64 & 20.012(216)  & 17.770(014)  & 16.813(007)  & 16.423(007)  & 18.343(015)  & 17.242(010) & 15.545(013)  & 15.169(021)  & 14.604(014)  &             \\
18 & 22:40:53.74 & -66:30:11.45 & 18.451(065)  & 17.221(009)  & 16.809(007)  & 16.658(007)  & 17.573(010)  & 16.962(007) & 16.003(019)  & 15.813(015)  & 15.427(028)  &             \\
19 & 22:40:35.62 & -66:27:36.68 & 19.123(058)  & 17.404(011)  & 16.803(007)  & 16.584(007)  & 17.843(010)  & 17.043(007) & 15.883(017)  & 15.554(016)  & 15.174(018)  &             \\
20 & 22:39:56.64 & -66:31:47.68 & 19.343(082)  & 18.094(010)  & 17.580(012)  & 17.387(015)  & 18.459(016)  & 17.777(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
21 & 22:40:02.78 & -66:27:31.32 & 21.072(444)  & 18.806(020)  & 17.511(008)  & 16.441(012)  & 18.811(429)  & 18.058(018) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
22 & 22:39:43.86 & -66:26:36.49 & 20.204(132)  & 18.284(011)  & 17.496(010)  & 17.209(010)  & 18.764(021)  & 17.837(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
23 & 22:39:54.79 & -66:31:26.83 & 19.535(070)  & 18.366(013)  & 17.830(010)  & 17.631(021)  & 18.747(020)  & 18.054(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
24 & 22:40:01.33 & -66:27:05.98 &              & 18.974(017)  & 17.813(012)  & 17.341(016)  & 19.540(052)  & 18.332(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
25 & 22:40:06.04 & -66:30:58.46 &              & 19.235(029)  & 17.877(011)  & 16.504(010)  & 20.211(064)  & 18.435(025) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
26 & 22:40:30.24 & -66:31:22.37 & 19.632(182)  & 18.344(012)  & 17.801(020)  & 17.575(013)  & 18.748(020)  & 18.019(010) & 16.906(043)  & 16.641(056)  & 16.218(042)  &             \\
27 & 22:40:48.51 & -66:26:37.36 & 21.454(432)  & 18.941(017)  & 17.884(022)  & 17.501(010)  & 19.434(103)  & 18.382(014) & 16.571(032)  & 16.244(033)  & 15.606(049)  &             \\
28 & 22:39:53.13 & -66:25:24.89 & 19.848(111)  & 18.543(015)  & 18.019(010)  & 17.835(016)  & 18.947(024)  & 18.223(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
29 & 22:40:25.44 & -66:33:43.60 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &14.564(009)  & 14.084(010)  & 13.432(011)  &              \\
30 & 22:40:37.77 & -66:24:35.68 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.067(009)  & 14.764(015)  & 14.312(012)  &              \\
31 & 22:41:23.78 & -66:28:23.99 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.184(009)  & 14.913(011)  & 14.617(011)  &              \\
32 & 22:41:23.05 & -66:30:27.14 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.217(010)  & 14.962(014)  & 14.703(016)  &              \\
33 & 22:40:18.48 & -66:29:26.63 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.702(013)  & 15.271(014)  & 14.616(014)  & 14.477(056)  \\
34 & 22:40:20.27 & -66:31:13.33 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.981(021)  & 15.549(015)  & 14.977(017)  &              \\
35 & 22:41:03.43 & -66:32:40.38 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.827(017)  & 15.582(017)  & 15.270(023)  &              \\
36 & 22:40:35.59 & -66:31:32.84 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.751(056)  & 16.264(032)  & 15.675(050)  &              \\
37 & 22:40:55.26 & -66:30:33.88 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.014(035)  & 16.438(040)  & 15.885(031)  &              \\
38 & 22:41:14.31 & -66:29:32.53 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.223(044)  & 16.693(034)  & 16.180(040)  &              \\
39 & 22:40:54.73 & -66:26:47.98 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.296(068)  & 16.667(045)  & 16.158(089)  &              \\
40 & 22:40:34.82 & -66:29:01.93 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.397(026)  & 15.923(027)  & 15.293(018)  &              \\
41 & 22:41:20.60 & -66:28:56.60 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.302(006)  & 12.867(006)  & 12.263(007)  &              \\
%###################################################
%#########################  SN06eq  #########################
\multicolumn{13}{c}{\bf 2006eq}\\
01 & 21:28:30.90 & +01:13:38.53 &              &              &              &              &              &             & 12.734(006)  & 12.498(007)  & 12.203(008)  &             \\
02 & 21:28:28.65 & +01:11:46.64 &              &              &              &              &              &             & 12.059(008)  & 11.768(014)  & 11.371(014)  &             \\
03 & 21:28:48.23 & +01:14:51.83 &              &              &              &              & 14.836(008)  & 14.388(014) & 13.679(006)  & 13.491(007)  & 13.261(007)  &             \\
04 & 21:28:23.46 & +01:16:09.73 & 16.066(016)  & 14.947(015)  & 14.532(015)  & 14.386(015)  & 15.280(009)  & 14.691(010) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
05 & 21:28:51.02 & +01:13:11.39 & 17.438(017)  & 15.830(007)  & 15.223(007)  & 14.995(007)  & 16.264(008)  & 15.457(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 21:28:25.48 & +01:12:45.79 & 17.293(030)  & 16.076(007)  & 15.622(007)  & 15.458(007)  & 16.432(008)  & 15.792(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
07 & 21:28:51.62 & +01:16:28.85 & 17.478(022)  & 16.184(007)  & 15.718(007)  & 15.566(007)  & 16.559(008)  & 15.893(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
08 & 21:28:42.77 & +01:15:47.38 & 18.797(034)  & 16.454(007)  & 15.606(007)  & 15.328(007)  & 16.988(008)  & 15.972(007) & 14.530(006)  & 14.197(007)  & 13.724(008)  &             \\
09 & 21:28:40.67 & +01:18:10.55 & 18.263(024)  & 16.469(009)  & 15.879(009)  & 15.690(009)  & 16.927(014)  & 16.117(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 21:28:39.94 & +01:15:00.68 & 19.835(142)  & 16.932(007)  & 15.632(007)  & 15.037(007)  & 17.616(008)  & 16.214(007) & 13.986(007)  & 13.575(012)  & 12.968(007)  &             \\
11 & 21:28:28.77 & +01:12:19.37 & 18.632(030)  & 16.700(007)  & 15.934(007)  & 15.646(007)  & 17.179(013)  & 16.264(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
12 & 21:28:47.87 & +01:17:16.40 & 19.875(084)  & 17.006(008)  & 15.705(007)  & 15.112(007)  & 17.683(021)  & 16.291(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 21:28:28.39 & +01:15:17.10 & 18.387(060)  & 16.759(007)  & 16.133(007)  & 15.902(007)  & 17.201(008)  & 16.386(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
14 & 21:28:27.20 & +01:15:51.98 & 20.185(112)  & 17.330(012)  & 16.039(008)  & 15.466(009)  & 17.993(019)  & 16.617(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
15 & 21:28:32.89 & +01:14:09.24 & 18.359(025)  & 17.078(007)  & 16.525(007)  & 16.284(007)  & 17.477(014)  & 16.750(008) & 15.544(007)  & 15.249(012)  & 14.795(010)  &             \\
16 & 21:28:24.12 & +01:17:02.54 & 20.264(122)  & 17.319(010)  & 16.180(007)  & 15.747(007)  & 17.949(012)  & 16.696(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
17 & 21:28:29.76 & +01:17:32.68 & 19.836(231)  & 17.300(007)  & 16.337(007)  & 15.982(007)  & 17.860(017)  & 16.763(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
18 & 21:28:37.26 & +01:15:53.68 & 18.607(045)  & 17.147(007)  & 16.605(007)  & 16.413(007)  & 17.561(009)  & 16.814(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
19 & 21:28:46.04 & +01:11:19.21 & 18.388(025)  & 17.241(007)  & 16.799(007)  & 16.657(007)  & 17.592(008)  & 16.956(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
20 & 21:28:34.17 & +01:16:13.58 & 19.326(069)  & 17.415(007)  & 16.710(007)  & 16.440(007)  & 17.885(009)  & 17.003(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
21 & 21:28:51.67 & +01:12:49.50 & 18.943(038)  & 17.428(007)  & 16.809(008)  & 16.586(007)  & 17.875(008)  & 17.065(009) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
22 & 21:28:43.16 & +01:14:35.30 & 20.159(114)  & 18.018(007)  & 17.007(007)  & 16.570(007)  & 18.567(019)  & 17.457(007) & 15.627(007)  & 15.239(011)  & 14.650(012)  &             \\
23 & 21:28:27.37 & +01:12:48.06 & 18.955(059)  & 17.779(007)  & 17.360(007)  & 17.229(009)  & 18.125(009)  & 17.520(007) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
24 & 21:28:40.40 & +01:12:26.53 & 19.858(086)  & 18.132(008)  & 17.435(012)  & 17.153(010)  & 18.623(011)  & 17.718(008) & 16.380(006)  & 16.049(016)  & 15.526(014)  &             \\
25 & 21:28:41.63 & +01:10:53.08 & 19.332(085)  & 18.123(008)  & 17.635(009)  & 17.472(009)  & 18.514(010)  & 17.817(020) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
26 & 21:28:41.79 & +01:16:25.25 & 18.986(061)  & 18.087(010)  & 17.693(008)  & 17.533(008)  & 18.424(012)  & 17.843(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
27 & 21:28:35.17 & +01:14:19.36 & 22.247(705)  & 18.649(015)  & 17.269(008)  & 16.443(007)  & 19.414(028)  & 17.885(012) & 15.260(006)  & 14.809(013)  & 14.155(010)  &             \\
28 & 21:28:36.08 & +01:12:28.01 & 20.306(237)  & 18.619(012)  & 17.908(008)  & 17.665(012)  & 19.113(015)  & 18.221(010) & 16.932(009)  & 16.598(016)  & 16.114(019)  &             \\
29 & 21:28:40.45 & +01:11:25.84 & 20.597(167)  & 19.170(010)  & 18.486(018)  & 18.261(011)  & 19.626(025)  & 18.771(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
30 & 21:28:50.18 & +01:11:51.58 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.512(006)  & 15.007(006)  & 14.433(007)  &              \\
31 & 21:28:32.51 & +01:14:27.24 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.395(011)  & 15.939(017)  & 15.341(015)  &              \\
32 & 21:28:29.65 & +01:12:22.82 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.809(016)  & 16.382(013)  & 15.824(029)  &              \\
33 & 21:28:37.86 & +01:11:58.70 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.080(020)  & 16.615(011)  & 15.964(029)  &              \\
34 & 21:28:41.16 & +01:15:29.59 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.499(024)  & 17.030(018)  & 16.446(038)  &              \\
35 & 21:28:44.24 & +01:10:59.52 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.829(028)  & 17.274(026)  & 16.750(039)  &              \\
36 & 21:28:36.55 & +01:16:04.08 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.830(030)  & 17.574(027)  & 17.400(061)  &              \\
37 & 21:28:50.45 & +01:12:42.34 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.820(023)  & 17.380(021)  & 16.700(039)  &              \\
38 & 21:28:55.90 & +01:12:57.60 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.885(045)  & 17.357(026)  & 16.842(039)  &              \\
39 & 21:28:48.17 & +01:16:25.54 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.929(030)  & 17.645(053)  & 17.173(085)  &              \\
40 & 21:28:51.68 & +01:14:23.86 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.327(044)  & 17.923(035)  & 17.387(057)  &              \\
41 & 21:28:34.56 & +01:15:29.63 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.472(046)  & 18.309(048)  & 17.814(136)  &              \\
42 & 21:28:39.49 & +01:13:38.64 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.156(026)  & 17.738(043)  & 17.109(041)  &              \\
43 & 21:28:32.31 & +01:13:39.58 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.330(006)  & 15.836(006)  & 15.248(015)  &              \\
44 & 21:28:41.93 & +01:13:18.12 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.376(017)  & 16.913(023)  & 16.345(016)  &              \\
45 & 21:28:38.14 & +01:14:58.99 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.455(007)  & 14.952(006)  & 14.357(010)  &              \\
46 & 21:28:32.13 & +01:12:43.67 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.810(025)  & 17.269(019)  & 16.784(049)  &              \\
47 & 21:28:43.20 & +01:12:04.21 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.343(007)  & 15.820(008)  & 15.278(010)  &              \\
48 & 21:28:46.52 & +01:13:05.20 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.339(015)  & 16.835(017)  & 16.315(023)  &              \\
49 & 21:28:50.30 & +01:13:39.18 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.601(026)  & 17.106(021)  & 16.529(033)  &              \\
%###################################################
%#########################  SN06gt  #########################
\multicolumn{13}{c}{\bf 2006gt}\\
01 & 00:56:20.22 & -01:41:10.50 & 17.361(024)  & 16.179(009)  & 15.691(009)  & 15.520(009)  & 16.556(011)  & 15.869(008) & 14.886(014)  & 14.636(014)  & 14.265(020)  &             \\
02 & 00:56:22.80 & -01:35:50.28 & 17.701(032)  & 16.366(010)  & 15.844(009)  & 15.663(009)  & 16.776(010)  & 16.035(008) & 15.031(010)  & 14.793(037)  & 14.398(014)  &             \\
03 & 00:56:29.18 & -01:34:58.08 & 19.506(159)  & 16.954(009)  & 15.996(009)  & 15.602(009)  & 17.520(017)  & 16.415(008) & 14.738(010)  & 14.395(036)  & 13.785(014)  &             \\
04 & 00:56:09.61 & -01:38:06.61 & 20.965(596)  & 17.965(009)  & 16.763(009)  & 16.224(009)  & 18.605(012)  & 17.285(008) & 15.285(042)  & 15.110(222)  & 14.277(091)  & 14.014(128) \\
05 & 00:56:03.66 & -01:35:18.89 & 18.240(051)  & 17.287(009)  & 16.872(009)  & 16.714(009)  & 17.610(019)  & 17.013(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
06 & 00:56:25.80 & -01:33:12.53 & 20.377(341)  & 18.851(022)  & 17.497(011)  & 16.227(021)  & 19.692(041)  & 18.062(031) & 14.813(014)  & 14.396(072)  & 13.702(020)  &             \\
07 & 00:56:20.23 & -01:36:20.74 & 19.967(242)  & 18.481(010)  & 17.762(009)  & 17.457(010)  & 18.979(018)  & 18.059(009) & 16.765(033)  & 16.360(039)  & 15.831(084)  & 15.560(057) \\
08 & 00:56:03.83 & -01:39:36.61 & 20.977(600)  & 18.850(027)  & 18.330(012)  & 18.124(011)  & 19.236(017)  & 18.546(012) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
09 & 00:56:05.91 & -01:35:22.85 & 20.952(608)  & 19.230(014)  & 18.639(017)  & 18.453(014)  & 19.622(034)  & 18.880(015) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
10 & 00:56:18.26 & -01:35:36.82 & 20.553(426)  & 19.949(025)  & 18.801(013)  & 18.326(020)  & 20.760(046)  & 19.170(020) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
11 & 00:56:20.65 & -01:35:51.11 &              & 20.091(029)  & 19.219(029)  & 18.798(019)  & 20.649(048)  & 19.693(049) & 17.785(091)  & 17.566(139)  & 16.848(303)  &             \\
12 & 00:56:15.52 & -01:38:45.89 & 20.744(510)  & 20.736(070)  & 19.471(023)  & 17.955(024)  & 21.743(255)  & 20.043(045) & 16.463(057)  & 16.057(159)  & 15.434(062)  & 15.002(107) \\
13 & 00:56:31.41 & -01:34:43.32 & 21.347(889)  & 20.957(060)  & 19.529(057)  & 17.893(020)  & 21.692(112)  & 20.052(064) & 16.182(014)  & 15.683(056)  & 15.041(020)  &             \\
14 & 00:56:10.46 & -01:37:12.18 & 21.082(666)  & 20.910(058)  & 19.553(026)  & 18.637(022)  & 21.777(111)  & 20.078(066) & 17.453(040)  & 17.036(091)  & 16.461(061)  & 16.158(159) \\
15 & 00:56:15.57 & -01:39:20.20 & 21.017(657)  & 21.475(099)  & 20.028(036)  & 18.986(022)  & 22.057(143)  & 20.486(123) & 17.752(045)  & 17.148(078)  & 16.921(094)  &             \\
16 & 00:56:23.47 & -01:37:20.03 & 20.761(496)  & 20.391(038)  & 20.057(068)  & 19.956(053)  & 20.703(049)  & 20.275(050) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
17 & 00:56:24.01 & -01:40:12.90 & 21.016(595)  & 20.891(057)  & 19.436(029)  & 18.335(019)  & 21.670(106)  & 20.061(051) & 16.961(041)  & 16.504(020)  & 15.983(053)  &             \\
18 & 00:56:16.83 & -01:41:09.17 &              & 19.077(013)  & 17.669(009)  & 16.754(013)  & 19.831(023)  & 18.275(020) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
19 & 00:56:35.78 & -01:40:54.66 &              & 20.543(085)  & 19.004(024)  & 17.410(024)  & 21.479(095)  & 19.595(055) & 15.774(020)  & 15.239(012)  & 14.688(020)  &             \\
20 & 00:56:09.63 & -01:36:54.86 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.377(035)  & 15.968(161)  & 15.302(059)  & 14.935(089)  \\
21 & 00:56:14.45 & -01:38:25.73 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.790(047)  & 16.385(146)  & 15.719(066)  & 15.237(173)  \\
22 & 00:56:18.22 & -01:40:26.08 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.774(022)  & 16.233(020)  & 15.798(047)  &              \\
23 & 00:56:12.42 & -01:38:16.69 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.988(047)  & 16.486(065)  & 15.865(082)  & 15.530(037)  \\
24 & 00:56:36.83 & -01:38:30.95 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.974(022)  & 16.569(019)  & 16.074(116)  &              \\
25 & 00:56:16.88 & -01:38:52.37 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.628(048)  & 17.194(153)  & 16.456(090)  & 16.124(064)  \\
26 & 00:56:33.17 & -01:42:14.87 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.523(051)  & 17.007(104)  & 16.439(077)  &              \\
27 & 00:56:27.85 & -01:35:12.26 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.827(055)  & 17.412(050)  & 16.700(067)  &              \\
28 & 00:56:17.82 & -01:35:13.74 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.102(063)  & 17.443(070)  & 16.942(087)  &              \\
29 & 00:56:37.50 & -01:39:57.82 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.637(094)  & 18.277(089)  & 17.543(352)  &              \\
30 & 00:56:23.27 & -01:36:29.52 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &18.724(100)  & 18.231(107)  & 17.847(358)  &              \\
31 & 00:56:22.94 & -01:35:25.69 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.740(046)  & 17.264(089)  & 16.639(069)  &              \\
%###################################################
%#########################  SN06mr  #########################
\multicolumn{13}{c}{\bf 2006mr}\\
01 & 03:22:28.48 & -37:09:09.61 & 16.346(011)  & 14.985(009)  & 14.447(009)  & 14.234(008)  & 15.383(008)  & 14.663(008) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
02 & 03:22:38.36 & -37:14:45.31 & 16.991(020)  & 15.822(007)  & 15.389(007)  & 15.257(007)  & 16.178(008)  & 15.556(007) & 14.645(006)  & 14.386(008)  & 14.055(007)  &             \\
03 & 03:22:31.62 & -37:13:51.46 & 18.767(042)  & 16.209(007)  & 15.178(009)  & 14.823(008)  & 16.794(008)  & 15.643(008) & 13.949(007)  & 13.565(008)  & 13.010(011)  &             \\
04 & 03:22:43.00 & -37:08:59.53 & 17.258(016)  & 16.172(007)  & 15.751(009)  & 15.607(007)  & 16.512(008)  & 15.920(007) & 14.986(020)  & 14.725(020)  & 14.363(020)  &             \\
05 & 03:22:51.25 & -37:15:59.44 & 18.458(021)  & 16.790(007)  & 16.161(007)  & 15.959(007)  & 17.240(008)  & 16.418(007) & 15.254(009)  & 14.937(010)  & 14.502(011)  &             \\
06 & 03:22:34.23 & -37:10:01.70 & 18.110(044)  & 17.035(007)  & 16.617(007)  & 16.473(007)  & 17.375(014)  & 16.782(008) & 15.875(010)  & 15.630(016)  & 15.283(022)  &             \\
07 & 03:22:58.05 & -37:11:35.12 & 20.494(117)  & 17.854(008)  & 16.853(008)  & 16.522(007)  & 18.450(010)  & 17.327(007) & 15.661(006)  & 15.274(011)  & 14.739(007)  &             \\
08 & 03:22:45.04 & -37:08:20.51 & 19.736(060)  & 18.167(008)  & 17.449(007)  & 17.167(008)  & 18.638(014)  & 17.765(007) & 16.337(033)  & 16.050(029)  & 15.430(049)  &             \\
09 & 03:22:34.46 & -37:10:32.30 & 19.235(054)  & 18.196(008)  & 17.798(009)  & 17.667(014)  & 18.515(013)  & 17.945(008) & 17.059(013)  & 16.805(018)  & 16.482(039)  &             \\
10 & 03:22:37.18 & -37:14:33.07 & 19.650(076)  & 18.298(009)  & 17.687(008)  & 17.482(010)  & 18.723(012)  & 17.950(008) & 16.794(012)  & 16.471(018)  & 16.035(020)  &             \\
11 & 03:22:30.77 & -37:10:07.25 & 19.303(103)  & 18.458(009)  & 18.089(008)  & 17.933(010)  & 18.777(016)  & 18.230(011) & 17.318(027)  & 17.138(045)  & 16.781(086)  &             \\
12 & 03:22:45.90 & -37:16:11.39 & 19.695(180)  & 18.683(025)  & 18.314(014)  & 18.178(032)  & 18.984(014)  & 18.435(011) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
13 & 03:23:03.08 & -37:15:48.20 & 21.065(550)  & 19.229(017)  & 17.975(017)  & 17.052(013)  & 20.030(056)  & 18.538(018) & 15.792(007)  & 15.341(010)  & 14.763(010)  &             \\
14 & 03:22:33.50 & -37:15:12.17 & 21.721(367)  & 19.294(017)  & 18.032(010)  & 17.430(010)  & 19.833(054)  & 18.586(025) & 16.378(010)  & 15.951(014)  & 15.333(010)  &             \\
15 & 03:22:48.97 & -37:09:25.42 & 21.946(470)  & 19.397(015)  & 18.063(008)  & 17.135(007)  & 20.059(034)  & 18.660(012) & 15.864(023)  & 15.411(020)  & 14.737(027)  &             \\
16 & 03:22:48.16 & -37:15:32.83 & 22.237(583)  & 19.525(017)  & 18.143(008)  & 17.266(010)  & 20.256(036)  & 18.724(012) & 16.040(007)  & 15.584(011)  & 14.965(009)  &             \\
17 & 03:22:40.49 & -37:08:22.24 & 20.874(286)  & 19.351(017)  & 18.547(012)  & 18.241(012)  & 19.852(027)  & 18.911(018) & 17.359(085)  & 17.109(078)  & 16.499(133)  &             \\
18 & 03:22:50.38 & -37:12:36.11 & 20.910(319)  & 19.653(043)  & 18.351(011)  & 17.210(014)  & 20.470(068)  & 18.889(026) & 15.803(017)  & 15.372(019)  & 14.798(016)  & 14.531(083) \\
19 & 03:22:25.09 & -37:12:47.41 & 22.400(952)  & 19.682(023)  & 18.306(010)  & 17.095(007)  & 20.577(051)  & 18.902(014) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
20 & 03:22:28.44 & -37:11:26.70 & 20.830(277)  & 19.419(015)  & 18.750(015)  & 18.400(014)  & 19.854(028)  & 19.020(015) &     \nodata      &     \nodata      &     \nodata      &     \nodata      \\
21 & 03:22:54.58 & -37:08:06.50 & 21.354(295)  & 19.847(019)  & 18.489(009)  & 17.097(012)  & 20.657(067)  & 19.016(015) & 15.563(020)  & 15.064(020)  & 14.502(020)  &             \\
22 & 03:23:08.79 & -37:09:38.20 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &13.134(014)  & 12.805(020)  &              &              \\
23 & 03:22:54.50 & -37:07:31.19 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.263(020)  & 14.899(020)  &              &              \\
24 & 03:22:39.64 & -37:10:07.50 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.707(006)  & 15.190(014)  & 14.664(013)  &              \\
25 & 03:22:43.64 & -37:16:53.33 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.092(007)  & 15.887(010)  & 15.564(029)  &              \\
26 & 03:23:05.08 & -37:16:16.07 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.657(011)  & 16.057(023)  & 15.479(014)  &              \\
27 & 03:22:46.91 & -37:14:03.73 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.728(020)  & 16.283(025)  & 15.760(018)  &              \\
28 & 03:22:49.75 & -37:08:13.34 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.847(050)  & 16.336(040)  & 15.735(066)  &              \\
29 & 03:23:06.45 & -37:10:48.47 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.010(012)  & 16.596(027)  & 15.982(024)  &              \\
30 & 03:23:08.87 & -37:11:50.60 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.224(013)  & 16.804(020)  & 16.193(027)  &              \\
31 & 03:23:01.31 & -37:10:43.25 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.540(018)  & 17.062(034)  & 16.523(045)  &              \\
32 & 03:22:55.26 & -37:12:29.16 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.700(019)  & 17.225(028)  & 16.814(042)  &              \\
33 & 03:22:39.12 & -37:07:10.24 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.647(020)  & 15.399(020)  &              &              \\
34 & 03:22:35.58 & -37:07:13.22 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.822(050)  & 16.341(039)  &              &              \\
35 & 03:22:30.31 & -37:09:21.92 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.098(067)  & 16.706(057)  & 16.202(110)  &              \\
36 & 03:23:08.98 & -37:17:34.22 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &15.150(007)  & 14.847(014)  & 14.506(008)  &              \\
37 & 03:23:01.99 & -37:17:24.36 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &16.282(007)  & 15.793(013)  & 15.239(022)  &              \\
38 & 03:22:57.07 & -37:17:24.07 &      \nodata     &      \nodata     &     \nodata     &      \nodata     &      \nodata     &      \nodata       &17.499(025)  & 17.046(026)  & 16.506(034)  &              \\
%###################################################
%%#########################  SN06py  #########################
\multicolumn{13}{c}{\bf 2006py}\\
01 & 22:41:55.14 & -00:10:06.89 & 15.457(016)  &   \nodata   &   \nodata   &   \nodata   & 14.552(016)  &   \nodata  &\nodata & \nodata & \nodata & \nodata\\
02 & 22:41:51.25 & -00:06:58.46 & 16.426(060)  & 14.883(015)  & 14.297(015)  & 14.083(015)  & 15.328(009)  & 14.509(014) &\nodata & \nodata & \nodata & \nodata\\
03 & 22:41:33.15 & -00:04:02.28 & 16.358(054)  & 14.901(011)  & 14.337(011)  & 14.114(011)  & 15.323(013)  & 14.542(010) &\nodata & \nodata & \nodata & \nodata\\
04 & 22:41:43.19 & -00:12:12.17 & 17.496(053)  & 16.026(011)  & 15.475(011)  & 15.297(014)  & 16.448(019)  & 15.691(010) &\nodata & \nodata & \nodata & \nodata\\
05 & 22:41:38.55 & -00:06:05.11 & 17.342(018)  & 16.393(009)  & 16.054(009)  & 15.927(009)  & 16.683(014)  & 16.177(008) &\nodata & \nodata & \nodata & \nodata\\
06 & 22:41:53.59 & -00:05:17.23 & 19.412(077)  & 17.167(009)  & 16.276(009)  & 15.938(009)  & 17.687(011)  & 16.659(008) &\nodata & \nodata & \nodata & \nodata\\
07 & 22:41:33.95 & -00:04:21.47 & 18.752(051)  & 16.974(012)  & 16.300(009)  & 16.047(009)  & 17.448(012)  & 16.570(011) &\nodata & \nodata & \nodata & \nodata\\
08 & 22:41:43.17 & -00:05:37.46 & 18.830(077)  & 17.323(011)  & 16.709(009)  & 16.480(009)  & 17.744(012)  & 16.960(008) &\nodata & \nodata & \nodata & \nodata\\
09 & 22:41:34.44 & -00:09:09.86 & 19.854(115)  & 17.772(011)  & 16.683(009)  & 16.260(009)  & 18.403(024)  & 17.187(014) &\nodata & \nodata & \nodata & \nodata\\
10 & 22:41:55.25 & -00:12:09.18 & 20.463(290)  & 18.261(016)  & 16.983(011)  & 16.481(011)  & 18.957(049)  & 17.548(029) &\nodata & \nodata & \nodata & \nodata\\
11 & 22:41:43.69 & -00:06:58.75 & 20.199(218)  & 18.313(014)  & 16.996(009)  & 16.332(009)  & 19.038(026)  & 17.587(014) &\nodata & \nodata & \nodata & \nodata\\
12 & 22:41:42.24 & -00:09:25.85 & 21.712(853)  & 18.366(029)  & 17.095(009)  & 16.455(009)  & 19.060(026)  & 17.668(013) &\nodata & \nodata & \nodata & \nodata\\
13 & 22:41:34.05 & -00:08:00.06 & 19.519(083)  & 17.811(020)  & 17.187(009)  & 16.974(009)  & 18.305(015)  & 17.437(009) &\nodata & \nodata & \nodata & \nodata\\
14 & 22:41:42.63 & -00:09:33.52 & 19.291(129)  & 17.800(009)  & 17.215(011)  & 17.008(009)  & 18.205(020)  & 17.448(009) &\nodata & \nodata & \nodata & \nodata\\
15 & 22:41:55.24 & -00:04:54.19 & 18.869(055)  & 17.772(009)  & 17.299(009)  & 17.110(009)  & 18.101(014)  & 17.467(010) &\nodata & \nodata & \nodata & \nodata\\
16 & 22:41:38.77 & -00:10:22.26 & 20.360(183)  & 18.300(023)  & 17.415(009)  & 17.076(009)  & 18.908(041)  & 17.809(013) &\nodata & \nodata & \nodata & \nodata\\
17 & 22:41:38.92 & -00:08:38.76 & 19.175(061)  & 18.058(014)  & 17.558(022)  & 17.372(009)  & 18.392(017)  & 17.765(012) &\nodata & \nodata & \nodata & \nodata\\
18 & 22:41:56.72 & -00:06:22.07 & 20.216(163)  & 18.272(011)  & 17.551(016)  & 17.301(009)  & 18.732(023)  & 17.862(011) &\nodata & \nodata & \nodata & \nodata\\
19 & 22:41:44.10 & -00:07:29.68 & 20.493(318)  & 18.541(012)  & 17.679(020)  & 17.367(010)  & 19.067(027)  & 18.045(026) &\nodata & \nodata & \nodata & \nodata\\
20 & 22:41:45.97 & -00:10:21.36 & 19.690(095)  & 18.226(015)  & 17.582(012)  & 17.326(021)  & 18.644(048)  & 17.830(011) &\nodata & \nodata & \nodata & \nodata\\
21 & 22:41:40.22 & -00:07:35.65 & 19.719(145)  & 18.449(015)  & 17.829(009)  & 17.560(010)  & 18.827(034)  & 18.072(019) &\nodata & \nodata & \nodata & \nodata\\
22 & 22:41:43.67 & -00:08:43.91 & 20.143(415)  & 19.271(021)  & 18.559(018)  & 18.297(039)  & 19.700(046)  & 18.884(024) &\nodata & \nodata & \nodata & \nodata\\
23 & 22:41:41.34 & -00:08:40.63 & 21.500(884)  & 19.904(037)  & 18.597(038)  & 17.601(010)  & 20.637(112)  & 19.235(047) &\nodata & \nodata & \nodata & \nodata\\
24 & 22:41:48.33 & -00:08:04.78 & 21.202(460)  & 20.068(041)  & 18.924(029)  & 17.331(012)  & 20.915(143)  & 19.415(048) &\nodata & \nodata & \nodata & \nodata\\
25 & 22:41:55.65 & -00:10:50.48 & 20.632(235)  & 19.470(025)  & 18.990(026)  & 18.812(029)  & 19.935(061)  & 19.209(032) &\nodata & \nodata & \nodata & \nodata\\
26 & 22:41:36.33 & -00:10:49.66 &  \nodata    & 19.915(038)  & 19.006(022)  & 18.698(034)  & 20.455(091)  & 19.516(048) &\nodata & \nodata & \nodata & \nodata\\
27 & 22:41:31.32 & -00:10:21.32 &  \nodata    & 20.468(131)  & 19.383(032)  & 19.050(036)  & 20.987(156)  & 19.905(059) &\nodata & \nodata & \nodata & \nodata\\
\enddata
\tablecomments{Uncertainties given in parentheses in thousandths of a
  magnitude correspond to an rms of the magnitudes obtained on at least 3
  photometric nights, with a minimum uncertainty of 0.015 mag for an
  individual measurement.}
%\tablenotetext{a}{}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lcccccccccccc}
%\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Optical Photometry of 35 SNe~Ia in the Swope Natural System\label{tab:opt_sne}}
\tablehead{
\colhead{JD} &
\colhead{$u$ }  &
\colhead{$g$ }   &
\colhead{$r$ }   &
\colhead{$i$ }   &
\colhead{$B$ }   &
\colhead{$V$ }  \\
\colhead{2453000+} &
\colhead{(mag)}  &
\colhead{(mag)}  &
\colhead{(mag)}  &
\colhead{(mag)}  &
\colhead{(mag)} &
\colhead{(mag)}   }
\startdata

\multicolumn{7}{c}{{\bf 2004dt}}\\ 
 249.77& 16.630(013)& 15.593(004)& 15.660(004)& 16.069(006)& 15.769(006)& 15.576(006) \\
 250.79& 16.782(012)& 15.661(008)& 15.701(007)& 16.110(009)& 15.848(008)& 15.629(009) \\
 251.81& 16.886(011)& 15.768(008)& 15.753(009)& 16.110(009)& 15.949(009)& 15.672(009) \\
 252.85& 17.030(011)& 15.835(005)& 15.786(004)& 16.049(007)& 16.047(006)& 15.719(005) \\
 253.77& 17.150(011)& 15.910(004)& 15.778(004)&  \nodata   & 16.151(013)& 15.774(005) \\
 256.72& 17.627(009)& 16.237(005)& 15.803(005)& 16.021(007)& 16.568(006)& 15.960(010) \\
 257.71& 17.767(013)& 16.355(008)& 15.837(010)& 16.032(011)& 16.705(008)& 16.016(009) \\
 258.74& 17.913(011)& 16.487(005)& 15.858(005)& 16.008(007)& 16.854(007)& 16.080(008) \\
 259.76& 18.062(011)& 16.622(004)& 15.901(004)& 15.993(005)& 16.998(006)& 16.159(005) \\
 260.78& 18.216(011)& 16.732(008)& 15.931(009)& 15.992(009)& 17.132(008)& 16.239(008) \\
 261.70& 18.350(013)& 16.847(008)& 15.953(009)& 15.982(009)& 17.226(013)& 16.315(011) \\
 262.69& 18.446(014)& 16.966(011)& 16.045(009)& 16.018(009)& 17.383(009)& 16.402(010) \\
 263.75& 18.602(016)& 17.077(012)& 16.104(011)& 16.082(014)& 17.513(014)& 16.524(013) \\
 264.72& 18.707(019)& 17.206(010)& 16.154(011)& 16.124(014)& 17.607(015)& 16.590(013) \\
 265.77& 18.802(015)& 17.315(008)& 16.243(007)& 16.158(008)& 17.707(014)& 16.664(009) \\
 266.71& 18.847(015)& 17.378(005)& 16.307(004)& 16.231(005)& 17.797(009)& 16.742(007) \\
 267.72& 18.945(022)& 17.452(008)& 16.385(006)& 16.289(009)& 17.859(012)& 16.805(008) \\
 268.72& 19.016(018)& 17.497(009)& 16.397(008)& 16.338(010)& 17.901(009)& 16.851(007) \\
 269.68&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 17.955(017)& 16.928(007) \\
 270.68&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 17.997(011)& 16.955(006) \\
 271.77& 19.130(023)& 17.642(008)& 16.546(007)& 16.532(009)& 18.035(011)& 16.997(007) \\
 272.75& 19.120(026)& 17.682(009)& 16.592(009)& 16.565(008)& 18.071(012)& 17.030(008) \\
 273.78& 19.105(032)& 17.693(008)& 16.633(008)& 16.623(009)& 18.110(012)& 17.062(009) \\
 274.70& 19.169(039)& 17.746(009)& 16.675(007)& 16.672(008)& 18.124(016)& 17.074(009) \\
 275.72& 19.297(061)& 17.766(011)& 16.729(008)& 16.742(008)& 18.144(022)& 17.119(009) \\
 276.73& 19.114(058)& 17.780(017)& 16.760(007)& 16.785(010)& 18.163(026)& 17.139(009) \\
 277.66& 19.320(095)& 17.823(017)& 16.768(013)& 16.796(018)& 18.174(031)& 17.157(016) \\
 279.68& 19.272(044)& 17.818(012)& 16.837(010)& 16.879(011)& 18.204(019)& 17.216(011) \\
 280.69& 19.321(031)& 17.841(010)& 16.869(009)& 16.932(014)& 18.206(016)& 17.252(012) \\
 281.71& 19.302(028)& 17.862(009)& 16.917(009)& 16.981(009)& 18.264(016)& 17.273(011) \\
 282.68& 19.390(026)& 17.876(009)& 16.941(009)& 17.033(013)&  \nodata   &  \nodata    \\
 284.81&  \nodata   & 17.877(008)& 17.043(005)& 17.085(008)& 18.304(013)& 17.321(043) \\
 287.67& 19.433(021)& 17.962(007)& 17.088(007)& 17.210(009)& 18.321(009)& 17.412(008) \\
 289.74& 19.446(019)& 17.943(010)& 17.171(009)& 17.292(010)& 18.349(010)& 17.452(009) \\
 291.67& 19.479(021)& 17.991(008)& 17.224(007)& 17.364(009)& 18.361(010)& 17.505(008) \\
 293.70& 19.520(032)& 18.031(005)& 17.286(005)& 17.427(006)& 18.347(026)& 17.527(009) \\
 294.77& 19.584(026)& 18.046(006)& 17.329(005)& 17.474(006)& 18.427(010)& 17.564(007) \\
 295.73& 19.517(027)& 18.038(009)& 17.325(009)& 17.499(011)& 18.430(010)& 17.579(011) \\
 299.66& 19.640(027)& 18.101(008)& 17.435(012)& 17.632(016)& 18.471(012)& 17.679(011) \\
 305.74& 19.761(081)&  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata    \\
 323.71& 20.004(160)& 18.434(008)& 18.216(009)& 18.455(017)&  \nodata   &  \nodata    \\
 324.66& 20.078(039)& 18.432(007)& 18.245(010)& 18.410(011)& 18.773(010)& 18.202(009) \\
 329.67& 20.172(053)& 18.504(010)& 18.336(010)& 18.561(013)& 18.845(015)& 18.299(014) \\
 331.60& 20.194(078)& 18.529(010)& 18.460(012)& 18.597(017)& 18.870(020)& 18.330(015) \\
 341.57& 20.406(043)& 18.684(009)& 18.838(012)& 18.877(016)& 19.023(013)& 18.560(012) \\
 345.60& 20.531(049)& 18.665(015)& 18.865(016)& 18.983(022)& 19.115(014)& 18.641(011) \\
 349.58& 20.680(059)& 18.794(012)& 18.992(017)& 19.069(017)& 19.141(012)& 18.724(013) \\
 365.60&  \nodata   & 19.062(023)& 19.476(027)& 19.496(032)& 19.434(035)& 19.070(023) \\
\multicolumn{7}{c}{{\bf 2004ef}}\\ 
 255.66&  \nodata   & 17.868(005)& 17.803(005)& 18.016(009)& 17.981(006)& 17.885(006) \\
 256.63& 18.429(014)& 17.652(005)& 17.586(007)& 17.762(009)& 17.754(007)& 17.661(010) \\
 257.64& 18.210(011)& 17.458(005)& 17.400(005)& 17.585(006)& 17.558(007)& 17.482(007) \\
 258.61& 18.069(013)& 17.310(004)& 17.249(005)& 17.441(008)& 17.419(009)& 17.341(005) \\
 259.61& 17.980(013)& 17.183(004)& 17.122(005)& 17.360(007)& 17.279(005)& 17.212(005) \\
 260.62& 17.897(008)& 17.083(004)& 17.021(004)& 17.330(007)& 17.189(004)& 17.114(004) \\
 261.58& 17.847(012)& 17.010(005)& 16.956(007)& 17.315(009)& 17.117(006)& 17.035(006) \\
 262.56& 17.875(022)& 16.973(004)& 16.901(004)& 17.330(009)& 17.086(005)& 16.994(004) \\
 263.58& 17.868(013)& 16.937(007)& 16.864(009)& 17.346(011)& 17.064(007)& 16.954(007) \\
 264.59& 17.903(012)& 16.927(005)& 16.826(007)& 17.376(009)& 17.058(005)& 16.925(007) \\
 265.64& 17.976(012)& 16.937(004)& 16.807(005)& 17.368(008)& 17.090(005)& 16.912(006) \\
 266.61& 18.045(013)& 16.960(004)& 16.805(004)& 17.373(007)& 17.111(004)& 16.919(004) \\
 267.60& 18.172(016)& 17.005(006)& 16.826(007)& 17.372(011)& 17.154(006)& 16.933(007) \\
 268.62& 18.286(013)& 17.039(006)& 16.840(008)& 17.428(011)& 17.222(005)& 16.957(004) \\
 269.59&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 17.322(009)&  \nodata    \\
 270.58&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 17.384(004)& 17.017(004) \\
 271.58& 18.698(027)& 17.238(006)& 17.027(005)& 17.689(010)& 17.480(007)& 17.066(006) \\
 272.63& 18.698(029)& 17.330(007)& 17.108(006)& 17.838(012)& 17.587(008)& 17.127(007) \\
 273.67& 18.896(040)& 17.425(008)& 17.183(008)& 17.909(013)& 17.713(010)& 17.192(008) \\
 274.62& 19.091(050)& 17.506(010)& 17.241(009)& 17.976(016)& 17.822(013)& 17.274(008) \\
 275.66& 19.119(081)& 17.631(014)& 17.327(011)& 18.017(019)& 17.933(016)& 17.329(012) \\
 276.61& 19.351(104)& 17.724(016)& 17.357(011)& 18.043(020)& 18.099(017)& 17.411(014) \\
 277.58& 19.446(092)& 17.830(015)& 17.367(017)& 18.035(027)& 18.194(018)& 17.475(012) \\
 278.59& 19.624(063)& 17.952(013)& 17.426(010)& 18.001(016)& 18.324(016)& 17.556(011) \\
 279.60& 19.718(057)& 18.074(009)& 17.450(009)& 17.965(015)& 18.497(016)& 17.617(009) \\
 280.59& 20.007(052)& 18.195(008)& 17.459(007)& 17.939(012)& 18.617(016)& 17.695(009) \\
 281.59& 20.070(036)& 18.311(007)& 17.482(008)& 17.901(011)& 18.750(011)& 17.778(008) \\
 282.57& 20.236(044)& 18.415(009)& 17.499(008)& 17.887(011)&  \nodata   &  \nodata    \\
 287.59& 20.714(066)& 18.929(010)& 17.695(005)& 17.801(008)& 19.353(013)& 18.167(008) \\
 289.60& 20.816(051)& 19.124(007)& 17.837(006)& 17.859(008)& 19.564(014)& 18.361(009) \\
 290.59& 20.951(088)& 19.230(010)& 17.947(006)& 17.946(008)& 19.633(022)& 18.437(010) \\
 291.57& 20.941(060)& 19.286(011)& 18.029(007)& 18.053(010)& 19.710(018)& 18.530(010) \\
 292.58& 20.981(087)& 19.341(012)& 18.108(006)& 18.133(010)& 19.812(020)& 18.621(011) \\
 294.58& 21.139(084)& 19.494(010)& 18.262(009)& 18.325(011)& 19.904(019)& 18.757(010) \\
 295.60& 21.122(065)& 19.549(011)& 18.325(008)& 18.403(011)& 19.941(018)& 18.842(010) \\
 298.56& 21.355(104)& 19.673(013)&  \nodata   &  \nodata   &  \nodata   &  \nodata    \\
 300.57& 21.200(185)& 19.789(022)& 18.540(010)& 18.703(013)& 20.123(036)& 19.029(016) \\
 301.56&  \nodata   & 19.795(029)& 18.593(012)& 18.747(016)& 20.119(071)& 19.095(025) \\
 302.58& 21.465(423)& 19.784(034)& 18.604(013)& 18.845(015)& 20.231(080)& 19.082(027) \\
 303.57&  \nodata   & 19.812(045)& 18.635(017)& 18.839(022)& 20.096(097)& 19.175(035) \\
 305.59&  \nodata   & 19.794(046)& 18.737(019)& 18.911(023)&  \nodata   & 19.167(027) \\
 307.62&  \nodata   & 19.962(067)& 18.823(019)& 19.092(035)&  \nodata   &  \nodata    \\
 308.58& 21.392(366)& 19.922(039)& 18.838(016)& 19.110(025)&  \nodata   & 19.262(028) \\
 309.57&  \nodata   & 19.933(018)& 18.866(012)& 19.194(020)&  \nodata   & 19.238(026) \\
 310.57& 21.576(142)& 19.942(013)& 18.883(010)& 19.185(020)& 20.328(044)& 19.322(017) \\
 311.58& 21.543(171)& 19.954(015)& 18.921(010)& 19.214(017)&  \nodata   & 19.349(014) \\
 312.55& 21.623(170)& 19.982(014)& 18.968(012)& 19.212(028)&  \nodata   &  \nodata    \\
 321.56& 21.819(166)& 20.125(017)& 19.271(011)& 19.603(025)& 20.451(031)& 19.603(020) \\
 329.55&  \nodata   & 20.287(047)& 19.535(022)& 19.869(037)& 20.622(090)& 19.744(036) \\
\multicolumn{7}{c}{{\bf 2004eo}}\\ 
 266.50& 18.515(017)& 17.405(016)& 17.198(016)& 17.364(016)& 17.574(017)& 17.298(016) \\
 267.49& 17.889(019)& 16.990(016)& 16.826(016)& 16.979(016)& 17.117(017)& 16.917(016) \\
 268.49& 17.381(017)& 16.630(016)& 16.517(016)& 16.651(016)& 16.736(017)& 16.613(016) \\
 269.54&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 16.456(017)& 16.331(017) \\
 270.54&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 16.203(012)& 16.115(016) \\
 271.52& 16.499(019)& 15.904(016)& 15.844(016)& 16.015(017)& 16.018(017)& 15.940(016) \\
 272.52& 16.339(019)& 15.758(017)& 15.707(016)& 15.895(016)& 15.857(017)& 15.784(016) \\
 273.51& 16.207(019)& 15.637(017)& 15.592(016)& 15.796(016)& 15.742(017)& 15.670(017) \\
 274.49& 16.126(020)& 15.551(016)& 15.509(016)& 15.751(017)& 15.657(017)& 15.578(016) \\
 275.49& 16.117(025)& 15.498(018)& 15.448(017)& 15.720(017)& 15.583(017)& 15.505(017) \\
 276.56& 16.086(021)&  \nodata   & 15.391(016)& 15.719(016)& 15.538(019)& 15.452(017) \\
 277.48& 16.077(019)& 15.392(016)& 15.372(016)& 15.752(016)& 15.501(017)& 15.404(016) \\
 278.49& 16.093(017)& 15.352(017)& 15.344(016)& 15.788(016)& 15.489(017)& 15.375(016) \\
 279.50& 16.124(017)& 15.341(016)& 15.323(016)& 15.818(016)& 15.491(017)& 15.366(016) \\
 280.49& 16.212(017)& 15.385(016)& 15.316(016)& 15.841(017)& 15.517(017)& 15.362(016) \\
 281.49& 16.307(017)& 15.406(016)& 15.319(016)& 15.854(017)& 15.557(017)& 15.367(016) \\
 282.49& 16.418(017)& 15.406(016)& 15.321(016)& 15.879(016)&  \nodata   &  \nodata    \\
 285.55&  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 15.471(019) \\
 287.55& 17.102(017)& 15.773(016)& 15.552(016)& 16.122(016)& 16.075(017)& 15.566(017) \\
 288.54& 17.281(017)& 15.855(016)& 15.613(016)& 16.179(017)& 16.190(017)& 15.632(017) \\
 289.56& 17.438(017)& 15.969(016)& 15.684(016)& 16.216(017)& 16.314(017)& 15.695(016) \\
 290.55& 17.615(018)& 16.065(016)& 15.735(016)& 16.244(016)& 16.447(017)& 15.773(016) \\
 291.53& 17.767(017)& 16.178(016)& 15.783(016)& 16.245(017)& 16.583(017)& 15.853(016) \\
 292.54& 17.960(017)& 16.291(016)& 15.823(016)& 16.233(016)& 16.716(017)& 15.931(016) \\
 294.49& 18.285(018)& 16.532(016)& 15.891(017)& 16.200(017)& 16.983(017)& 16.073(017) \\
 295.48& 18.395(018)& 16.638(017)& 15.923(016)& 16.195(016)& 17.104(017)& 16.155(016) \\
 298.51& 18.772(022)& 16.955(016)& 16.017(016)& 16.182(016)& 17.456(017)& 16.356(016) \\
 300.49& 18.998(055)& 17.142(017)& 16.096(017)& 16.196(017)& 17.642(017)& 16.492(016) \\
 301.49& 19.016(038)& 17.233(017)& 16.141(016)& 16.218(017)& 17.710(017)& 16.554(017) \\
 302.49& 19.074(045)& 17.343(017)& 16.187(016)& 16.238(017)& 17.802(017)& 16.616(016) \\
 303.50& 19.134(042)& 17.401(017)& 16.253(016)& 16.248(016)& 17.919(017)& 16.683(016) \\
 304.50&  \nodata   & 17.490(017)& 16.307(017)& 16.248(017)& 17.952(036)& 16.835(034) \\
 305.49& 19.344(047)& 17.573(017)& 16.375(016)& 16.327(016)& 18.000(028)& 16.829(017) \\
 307.53& 19.397(075)& 17.668(017)& 16.533(016)& 16.448(017)& 18.166(033)& 16.985(017) \\
 308.50& 19.460(028)& 17.773(016)& 16.613(016)& 16.533(017)& 18.215(017)& 17.059(016) \\
 309.49& 19.531(028)& 17.828(017)& 16.689(016)& 16.624(017)& 18.281(017)& 17.125(016) \\
 310.50& 19.600(031)& 17.874(016)& 16.758(016)& 16.703(017)& 18.332(017)& 17.196(016) \\
 311.50& 19.632(028)& 17.917(017)& 16.827(016)& 16.777(017)& 18.372(017)& 17.250(016) \\
 312.50& 19.660(028)& 17.979(016)& 16.886(016)& 16.852(017)&  \nodata   &  \nodata    \\
 321.53& 20.056(084)& 18.248(016)& 17.273(016)& 17.299(016)&  \nodata   &  \nodata    \\
 329.52&  \nodata   & 18.333(019)& 17.529(016)& 17.612(016)& 18.879(035)& 17.856(016) \\
 341.52&  \nodata   & 18.601(027)& 17.916(016)& 18.049(027)& 19.001(038)& 18.104(025) \\
\multicolumn{7}{c}{{\bf 2004ey}}\\ 
 295.52& 16.518(009)& 15.922(006)& 15.953(006)& 16.185(006)& 15.974(006)& 16.005(007) \\
 298.67&  \nodata   & 15.474(006)& 15.506(006)& 15.784(006)& 15.532(005)& 15.539(007) \\
 299.51& 15.834(009)& 15.381(006)& 15.460(009)& 15.746(008)& 15.435(006)& 15.459(008) \\
 300.54& 15.770(010)& 15.306(006)& 15.370(009)& 15.702(009)& 15.362(004)& 15.379(007) \\
 301.53& 15.731(011)& 15.251(005)& 15.303(006)& 15.706(006)& 15.308(005)& 15.317(006) \\
 302.54& 15.707(011)& 15.207(005)& 15.260(006)& 15.724(006)& 15.268(005)& 15.262(007) \\
 303.54& 15.702(010)& 15.180(006)& 15.239(008)& 15.753(009)& 15.242(006)& 15.235(008) \\
 304.55& 15.730(011)& 15.176(005)& 15.196(008)& 15.760(012)& 15.242(006)& 15.217(007) \\
 305.54& 15.778(011)& 15.179(006)& 15.193(007)& 15.796(010)& 15.256(006)& 15.211(008) \\
 307.57& 15.949(011)& 15.230(005)& 15.207(005)& 15.872(006)& 15.323(006)& 15.240(006) \\
 308.54& 16.016(010)& 15.254(005)& 15.228(006)& 15.889(007)& 15.355(004)& 15.253(006) \\
 309.54& 16.100(009)& 15.281(006)& 15.251(008)& 15.933(007)& 15.410(006)& 15.282(007) \\
 310.54& 16.189(009)& 15.324(006)& 15.298(006)& 15.978(007)& 15.449(004)& 15.306(006) \\
 311.54& 16.281(009)& 15.372(006)& 15.346(006)& 16.042(007)& 15.509(005)& 15.340(006) \\
 312.53& 16.382(010)& 15.428(006)& 15.418(009)& 16.105(010)&  \nodata   &  \nodata    \\
 314.55& 16.601(009)& 15.547(004)& 15.549(006)& 16.301(007)& 15.729(004)& 15.486(005) \\
 315.55& 16.710(010)& 15.614(006)& 15.625(006)& 16.386(008)& 15.818(006)& 15.546(008) \\
 320.53& 17.391(011)& 16.038(004)& 15.911(006)& 16.581(008)&  \nodata   &  \nodata    \\
 328.53& 18.380(022)& 16.763(007)& 16.035(006)& 16.406(010)& 17.202(009)& 16.277(009) \\
 330.57& 18.639(040)& 16.969(009)& 16.095(006)& 16.357(007)& 17.412(013)& 16.415(010) \\
 331.52& 18.705(031)& 17.056(009)& 16.120(006)& 16.331(007)& 17.494(011)& 16.477(009) \\
 335.52&  \nodata   &  \nodata   & 16.295(005)& 16.357(006)& 17.788(010)& 16.723(010) \\
 337.52& 19.163(032)& 17.506(016)& 16.408(007)& 16.432(008)& 17.916(014)& 16.821(010) \\
 338.54&  \nodata   &  \nodata   & 16.464(008)& 16.476(008)& 17.995(010)& 16.888(007) \\
 339.54&  \nodata   &  \nodata   & 16.533(007)& 16.576(008)& 18.058(011)& 16.965(009) \\
 340.54& 19.221(024)& 17.702(009)& 16.605(008)& 16.655(009)& 18.086(011)& 17.010(010) \\
 342.52&  \nodata   &  \nodata   & 16.729(007)& 16.810(009)& 18.222(020)& 17.095(027) \\
 344.52& 19.417(031)& 17.840(014)& 16.835(009)& 16.908(010)& 18.255(012)& 17.197(011) \\
 346.53&  \nodata   &  \nodata   & 16.932(008)& 17.034(010)& 18.297(012)& 17.289(011) \\
 348.53& 19.483(035)& 17.962(012)& 17.009(010)& 17.141(011)& 18.374(014)& 17.347(012) \\
 351.53&  \nodata   &  \nodata   & 17.111(009)& 17.272(015)& 18.390(021)& 17.440(011) \\
 352.53& 19.552(058)& 18.071(013)& 17.154(009)& 17.320(014)& 18.454(022)& 17.450(018) \\
\multicolumn{7}{c}{{\bf 2004gc}}\\ 
 329.81&  \nodata   & 17.439(010)& 17.232(015)& 17.775(036)& 17.629(011)& 17.354(010) \\
 330.77&  \nodata   & 17.454(008)& 17.196(009)& 17.694(014)& 17.680(011)& 17.362(011) \\
 331.74&  \nodata   & 17.509(009)& 17.206(010)& 17.702(014)& 17.729(011)& 17.372(010) \\
 332.74&  \nodata   & 17.571(010)& 17.227(009)& 17.731(016)& 17.807(014)& 17.404(010) \\
 333.77&  \nodata   & 17.629(008)& 17.257(009)& 17.795(014)& 17.925(010)& 17.410(009) \\
 336.75&  \nodata   & 17.856(011)& 17.376(009)& 17.948(017)& 18.196(016)& 17.563(011) \\
 337.76&  \nodata   & 17.970(012)& 17.445(011)& 18.029(016)& 18.336(017)& 17.609(012) \\
 340.73&  \nodata   & 18.301(011)& 17.587(011)& 18.043(015)& 18.669(014)& 17.818(010) \\
 341.74&  \nodata   & 18.391(010)& 17.574(016)& 18.077(012)& 18.830(016)& 17.894(010) \\
 344.73&  \nodata   & 18.740(011)& 17.749(009)& 18.047(014)& 19.177(016)& 18.095(013) \\
 345.72&  \nodata   & 18.835(011)& 17.766(014)& 18.074(020)& 19.301(017)& 18.198(011) \\
 348.77&  \nodata   & 19.132(014)& 17.872(011)& 18.057(012)& 19.632(020)& 18.389(014) \\
 349.77&  \nodata   & 19.197(012)& 17.918(008)& 18.102(021)&  \nodata   & 18.383(040) \\
 352.70&  \nodata   & 19.438(013)& 18.018(011)& 18.049(013)& 19.932(023)& 18.609(015) \\
 353.66&  \nodata   & 19.492(014)& 18.077(010)& 18.062(016)& 20.014(023)& 18.692(016) \\
 356.73&  \nodata   & 19.734(016)& 18.272(019)& 18.230(017)& 20.198(023)& 18.893(014) \\
 357.69&  \nodata   & 19.759(017)& 18.360(015)&  \nodata   &  \nodata   &  \nodata    \\
 361.65&  \nodata   & 19.980(028)& 18.613(015)& 18.660(016)& 20.448(045)& 19.235(018) \\
 369.68&  \nodata   & 20.235(064)& 19.000(049)& 19.157(040)& 20.738(098)& 19.409(035) \\
 372.68&  \nodata   & 20.252(022)& 19.046(016)& 19.245(023)& 20.699(055)& 19.576(020) \\
 373.68&  \nodata   & 20.296(030)& 19.051(015)& 19.373(037)& 20.842(073)& 19.557(029) \\
 376.69&  \nodata   & 20.351(022)& 19.103(017)&  \nodata   & 20.825(051)& 19.663(024) \\
 380.70&  \nodata   & 20.494(050)& 19.208(025)& 19.649(062)& 20.935(162)& 19.826(057) \\
 381.68&  \nodata   & 20.476(025)& 19.342(021)& 19.678(038)& 20.959(052)& 19.710(031) \\
 385.68&  \nodata   & 20.545(027)& 19.296(032)& 19.806(038)& 20.910(049)& 19.893(026) \\
 387.69&  \nodata   &  \nodata   & 19.443(021)& 19.898(053)& 20.946(084)& 19.899(031) \\
 390.59&  \nodata   &  \nodata   & 19.432(030)&  \nodata   & 20.967(120)& 19.955(048) \\
 394.65&  \nodata   &  \nodata   &  \nodata   & 20.087(071)& 21.075(193)& 20.001(069) \\
 397.63&  \nodata   & 20.703(050)& 19.750(032)& 20.172(055)& 21.106(139)& 20.061(051) \\
\multicolumn{7}{c}{{\bf 2004gs}}\\ 
 352.83& 18.183(043)& 17.291(010)& 17.204(009)& 17.397(020)& 17.416(008)& 17.258(093) \\
 353.80& 18.086(014)& 17.201(006)& 17.120(007)& 17.378(009)& 17.346(007)& 17.241(008) \\
 356.82& 18.135(016)& 17.112(007)& 17.010(007)& 17.402(010)& 17.268(007)& 17.099(009) \\
 357.76& 18.233(014)& 17.128(007)& 17.002(007)& 17.414(010)& 17.305(008)& 17.077(009) \\
 361.75& 18.731(019)& 17.347(009)& 17.059(008)& 17.567(013)& 17.589(009)& 17.155(010) \\
 362.78& 18.870(025)& 17.431(009)& 17.120(009)& 17.651(014)& 17.708(009)& 17.200(009) \\
 363.78& 18.986(030)& 17.526(009)& 17.183(010)& 17.731(015)& 17.833(012)& 17.265(011) \\
 365.74& 19.217(075)& 17.722(016)& 17.289(012)& 17.836(017)& 18.096(021)& 17.395(015) \\
 369.77&  \nodata   & 18.119(108)&  \nodata   &  \nodata   &  \nodata   &  \nodata    \\
 372.74& 20.218(091)& 18.614(017)& 17.614(009)& 17.868(013)& 19.068(026)& 18.004(013) \\
 373.78& 20.633(136)& 18.784(018)& 17.660(009)& 17.865(014)& 19.201(029)& 18.071(014) \\
 376.79& 20.806(083)& 19.089(017)& 17.823(010)& 17.876(014)& 19.517(018)& 18.334(014) \\
 377.72& 20.801(176)& 19.180(019)& 17.848(011)& 17.882(014)& 19.564(020)& 18.393(015) \\
 380.75& 20.855(168)& 19.396(030)& 18.177(023)& 18.110(036)& 19.822(031)& 18.677(036) \\
 381.74&  \nodata   & 19.493(024)&  \nodata   & 18.100(130)& 19.915(031)& 18.714(027) \\
 383.75& 21.081(139)& 19.601(027)& 18.431(021)& 18.386(048)& 20.039(031)& 18.890(022) \\
 384.71& 21.133(113)& 19.721(081)& 18.523(025)& 18.501(022)&  \nodata   & 18.978(037) \\
 385.75& 21.221(087)& 19.815(026)& 18.553(013)& 18.578(018)& 20.130(022)& 19.026(019) \\
 386.72& 21.142(078)& 19.774(023)& 18.620(014)& 18.662(019)& 20.153(025)& 19.074(021) \\
 387.74& 21.373(154)& 19.890(034)& 18.668(017)& 18.750(032)& 20.223(032)& 19.092(026) \\
 388.72& 21.208(138)& 19.847(030)& 18.691(017)& 18.728(027)& 20.294(040)& 19.222(029) \\
 389.69& 21.515(258)& 19.912(036)& 18.736(019)& 18.810(031)& 20.305(053)& 19.246(031) \\
 390.68&  \nodata   & 19.943(073)& 18.770(026)& 18.930(036)& 20.278(049)& 19.250(027) \\
 391.64&  \nodata   & 19.952(081)& 18.868(030)& 18.975(036)& 20.249(072)& 19.265(041) \\
 392.68&  \nodata   & 20.074(104)& 18.863(033)& 18.982(051)& 20.163(097)& 19.260(095) \\
 393.72&  \nodata   &  \nodata   & 18.834(062)&  \nodata   & 20.286(216)& 19.341(131) \\
 394.73&  \nodata   &  \nodata   & 18.969(056)&  \nodata   & 20.354(161)& 19.437(080) \\
 398.67&  \nodata   & 20.059(072)& 19.097(027)& 19.243(036)& 20.348(107)& 19.471(045) \\
 400.63&  \nodata   & 20.176(039)& 19.153(015)& 19.383(030)& 20.498(059)& 19.550(032) \\
 403.65&  \nodata   & 20.228(020)& 19.264(011)& 19.471(018)& 20.571(031)& 19.644(017) \\
 406.66&  \nodata   & 20.308(019)& 19.380(013)& 19.591(020)& 20.622(025)& 19.703(016) \\
 407.68&  \nodata   & 20.319(019)& 19.361(014)& 19.632(021)& 20.658(050)& 19.728(023) \\
 408.67&  \nodata   & 20.340(019)& 19.433(014)& 19.674(024)& 20.699(030)& 19.785(016) \\
 409.66&  \nodata   & 20.336(024)& 19.462(012)& 19.687(022)& 20.671(029)& 19.804(021) \\
 410.68&  \nodata   & 20.360(017)& 19.524(013)& 19.734(026)& 20.722(031)& 19.856(019) \\
 411.66&  \nodata   & 20.349(020)& 19.563(017)& 19.779(033)& 20.780(047)& 19.827(022) \\
 412.66&  \nodata   & 20.360(022)& 19.594(020)& 19.876(032)& 20.669(052)& 19.846(024) \\
 415.66&  \nodata   & 20.417(017)& 19.684(014)& 19.894(022)& 20.787(027)& 19.970(017) \\
 416.68&  \nodata   & 20.438(021)& 19.726(017)& 19.996(034)& 20.844(029)& 20.001(018) \\
 417.64&  \nodata   & 20.445(018)& 19.756(016)& 19.981(026)& 20.817(038)& 20.053(027) \\
 418.64&  \nodata   & 20.439(025)& 19.810(019)& 20.021(035)& 20.800(047)& 20.026(027) \\
 419.71&  \nodata   & 20.504(021)& 19.854(019)& 20.008(045)& 20.811(049)& 20.013(029) \\
 420.64&  \nodata   &  \nodata   & 19.802(096)& 20.105(047)&  \nodata   & 20.142(055) \\
 421.68&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 20.727(202)& 20.080(115) \\
 424.63&  \nodata   &  \nodata   &  \nodata   & 20.228(121)&  \nodata   & 20.347(173) \\
 425.62&  \nodata   &  \nodata   & 19.964(065)& 20.252(116)&  \nodata   & 20.306(130) \\
 426.62&  \nodata   &  \nodata   & 20.102(060)& 20.286(066)& 20.867(153)& 20.321(082) \\
 427.61&  \nodata   & 20.572(066)& 20.104(045)& 20.419(079)& 21.136(201)& 20.123(064) \\
 428.56&  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 20.186(180) \\
 429.58&  \nodata   & 20.673(071)& 20.186(072)&  \nodata   & 20.959(067)& 20.326(038) \\
 432.68&  \nodata   & 20.699(039)& 20.302(036)& 20.457(073)& 21.161(081)& 20.333(044) \\
 444.57&  \nodata   & 20.872(025)& 20.675(032)& 20.971(063)& 21.316(045)& 20.585(030) \\
 445.57&  \nodata   & 20.927(032)& 20.755(033)& 20.884(060)& 21.267(043)& 20.686(033) \\
 446.57&  \nodata   & 20.959(045)& 20.812(045)& 21.051(086)& 21.258(063)& 20.688(051) \\
 455.56&  \nodata   &  \nodata   & 21.067(143)& 21.125(151)& 21.523(317)& 20.834(158) \\
 461.53&  \nodata   & 21.157(038)& 21.356(063)& 21.376(093)&  \nodata   & 21.017(057) \\
\multicolumn{7}{c}{{\bf 2004gu}}\\ 
 357.85&  \nodata   & 17.503(009)& 17.533(009)& 17.917(016)&  \nodata   & 17.453(020) \\
 361.83& 18.096(019)& 17.414(016)& 17.379(009)& 17.933(015)& 17.567(024)& 17.384(015) \\
 362.85& 18.137(027)& 17.417(009)& 17.355(011)& 17.913(033)&  \nodata   &  \nodata    \\
 363.85& 18.202(093)&  \nodata   & 17.340(011)& 17.968(016)& 17.590(022)& 17.383(010) \\
 365.83& 18.377(040)& 17.419(010)& 17.350(010)& 18.021(022)& 17.634(024)& 17.412(013) \\
 369.84&  \nodata   & 17.583(013)& 17.459(011)& 18.104(019)& 17.746(032)& 17.508(014) \\
 372.84& 18.896(036)& 17.709(010)& 17.619(011)& 18.346(022)& 17.965(025)&  \nodata    \\
 373.84& 18.948(070)& 17.791(010)& 17.680(011)& 18.395(024)& 18.034(025)& 17.692(011) \\
 376.84&  \nodata   & 18.061(011)& 17.849(011)& 18.641(017)& 18.285(040)& 17.871(010) \\
 377.84& 19.495(035)& 18.160(015)& 17.915(012)& 18.658(021)&  \nodata   &  \nodata    \\
 380.84&  \nodata   & 18.433(019)& 18.007(010)& 18.699(020)& 18.708(051)& 18.061(012) \\
 381.83& 20.116(057)& 18.510(019)& 18.044(012)& 18.728(018)& 18.816(031)& 18.126(017) \\
 384.81& 20.322(069)& 18.817(025)& 18.101(011)& 18.681(022)& 19.105(027)& 18.284(010) \\
 385.84&  \nodata   &  \nodata   & 18.101(012)& 18.645(022)& 19.154(031)& 18.326(012) \\
 386.80& 20.593(056)& 18.997(025)& 18.148(011)& 18.650(018)& 19.343(027)& 18.389(012) \\
 387.79& 20.481(076)& 19.108(028)& 18.142(010)& 18.598(017)& 19.388(028)& 18.456(013) \\
 388.81&  \nodata   & 19.155(027)&  \nodata   &  \nodata   & 19.518(031)& 18.481(013) \\
 390.83& 20.898(098)& 19.314(031)& 18.190(014)& 18.503(019)&  \nodata   & 18.585(016) \\
 391.81&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 19.755(033)& 18.671(015) \\
 393.81& 21.258(117)& 19.497(026)& 18.306(012)& 18.447(018)& 19.803(045)& 18.762(018) \\
 394.80& 21.016(183)& 19.643(049)& 18.329(015)& 18.490(020)& 19.962(049)& 18.774(020) \\
 395.81&  \nodata   &  \nodata   & 18.373(017)&  \nodata   &  \nodata   &  \nodata    \\
 399.82&  \nodata   & 19.693(032)& 18.589(018)& 18.614(033)& 20.224(079)& 19.074(025) \\
 401.81&  \nodata   &  \nodata   & 18.691(018)& 18.772(028)& 20.255(086)& 19.202(035) \\
 402.85&  \nodata   & 20.002(025)& 18.726(016)&  \nodata   & 20.419(043)& 19.234(018) \\
 403.80&  \nodata   & 20.045(027)& 18.815(012)& 18.906(021)& 20.527(051)& 19.332(018) \\
 404.82&  \nodata   & 19.954(020)& 18.893(022)& 19.097(039)& 20.416(040)& 19.388(018) \\
 406.82&  \nodata   & 20.191(035)& 18.946(020)& 19.174(035)& 20.595(038)& 19.451(016) \\
 408.80&  \nodata   & 20.185(029)& 18.999(017)& 19.168(021)& 20.549(038)& 19.507(016) \\
 409.85&  \nodata   & 20.159(024)& 19.026(024)& 19.334(037)&  \nodata   &  \nodata    \\
 410.82&  \nodata   & 20.349(039)& 19.087(013)& 19.247(022)& 20.712(038)& 19.505(020) \\
\multicolumn{7}{c}{{\bf 2005A}}\\ 
 376.63& 20.120(093)& 17.987(011)& 16.974(009)& 17.171(010)& 18.430(013)& 17.459(010) \\
 377.60& 20.064(068)& 17.945(010)& 16.922(008)& 17.197(010)& 18.379(013)& 17.380(010) \\
 380.58& 20.098(085)& 17.893(013)& 16.827(010)& 17.193(013)& 18.336(016)& 17.334(011) \\
 381.57& 20.137(060)& 17.898(010)& 16.833(009)& 17.226(011)& 18.360(014)& 17.301(011) \\
 383.62& 20.294(074)& 17.901(010)& 16.868(009)& 17.251(013)& 18.448(015)& 17.309(009) \\
 384.58&  \nodata   & 17.906(022)&  \nodata   &  \nodata   &  \nodata   &  \nodata    \\
 385.57& 20.475(081)& 17.965(011)& 16.916(007)& 17.320(010)& 18.519(015)& 17.351(009) \\
 386.58& 20.703(099)& 18.014(011)& 16.978(013)& 17.360(013)& 18.578(015)& 17.422(012) \\
 387.61& 20.435(131)& 18.074(013)& 17.057(009)& 17.458(013)& 18.637(024)& 17.469(013) \\
 389.53& 21.115(174)&  \nodata   & 17.190(013)& 17.611(017)& 18.851(025)& 17.569(015) \\
 390.53& 21.138(248)& 18.351(031)& 17.269(010)& 17.652(012)& 18.939(030)& 17.616(017) \\
 391.60&  \nodata   & 18.351(020)& 17.300(010)& 17.683(015)& 19.016(037)& 17.710(018) \\
 394.55&  \nodata   & 18.669(024)&  \nodata   &  \nodata   & 19.433(052)&  \nodata    \\
 396.53&  \nodata   & 18.799(029)& 17.423(011)& 17.574(012)& 19.689(050)& 18.004(016) \\
 397.53&  \nodata   & 18.846(023)& 17.428(009)& 17.547(010)& 19.809(051)& 18.075(016) \\
 398.57&  \nodata   & 19.007(020)& 17.423(012)& 17.537(011)& 19.766(046)& 18.099(019) \\
 399.57&  \nodata   & 19.044(020)& 17.435(009)& 17.495(011)& 19.909(032)& 18.156(014) \\
 400.58&  \nodata   & 19.226(034)& 17.431(010)& 17.470(011)& 19.916(032)& 18.209(017) \\
 404.60&  \nodata   & 19.484(025)& 17.567(009)& 17.377(010)& 20.304(028)& 18.388(016) \\
 406.59&  \nodata   & 19.660(030)& 17.698(010)& 17.398(011)& 20.360(051)& 18.569(020) \\
 407.55&  \nodata   & 19.799(036)& 17.774(016)& 17.454(011)&  \nodata   & 18.639(020) \\
 408.56&  \nodata   & 19.908(030)& 17.851(012)& 17.523(012)& 20.640(046)& 18.735(020) \\
 409.56&  \nodata   & 19.937(030)& 17.956(010)& 17.607(014)& 20.707(056)& 18.813(022) \\
 410.54&  \nodata   & 20.008(031)& 18.023(015)& 17.719(015)& 20.737(038)& 18.870(018) \\
 411.57&  \nodata   &  \nodata   & 18.079(013)& 17.745(014)&  \nodata   & 18.925(033) \\
 412.56&  \nodata   & 20.109(036)& 18.172(013)& 17.872(014)&  \nodata   & 19.002(026) \\
 413.56&  \nodata   & 20.118(052)& 18.244(025)& 17.875(022)&  \nodata   &  \nodata    \\
 414.56&  \nodata   & 20.128(036)& 18.265(015)& 17.989(015)&  \nodata   & 19.096(026) \\
 415.56&  \nodata   & 20.243(062)& 18.271(015)& 18.054(015)&  \nodata   & 19.036(023) \\
 416.56&  \nodata   & 20.236(068)& 18.360(015)& 18.099(018)&  \nodata   & 19.212(030) \\
 418.54&  \nodata   & 20.332(049)& 18.440(012)& 18.188(020)&  \nodata   & 19.295(059) \\
 420.55&  \nodata   & 20.307(080)& 18.490(018)& 18.224(019)&  \nodata   & 19.424(070) \\
 421.53&  \nodata   & 20.378(093)& 18.588(056)& 18.388(046)&  \nodata   &  \nodata    \\
 425.55&  \nodata   &  \nodata   & 18.668(028)& 18.519(030)&  \nodata   &  \nodata    \\
 427.55&  \nodata   &  \nodata   & 18.836(045)& 18.603(035)&  \nodata   &  \nodata    \\
 429.53&  \nodata   & 20.490(036)& 18.807(017)& 18.640(023)&  \nodata   & 19.628(029) \\
 432.50&  \nodata   & 20.554(051)& 18.884(016)& 18.763(018)&  \nodata   & 19.618(084) \\
\multicolumn{7}{c}{{\bf 2005M}}\\ 
 396.78& 16.897(024)&  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata    \\
 397.70& 16.780(011)& 16.410(007)& 16.501(011)& 16.796(042)& 16.479(013)& 16.496(011) \\
 398.74& 16.645(009)& 16.279(005)& 16.421(008)& 16.706(010)& 16.362(009)& 16.352(013) \\
 399.69& 16.554(009)& 16.185(007)& 16.313(009)& 16.616(009)& 16.254(008)& 16.263(007) \\
 400.69& 16.481(008)& 16.099(005)& 16.254(004)& 16.567(006)& 16.180(006)& 16.181(006) \\
 401.68&  \nodata   & 16.057(004)& 16.178(004)& 16.509(007)& 16.130(006)& 16.131(006) \\
 402.67& 16.379(008)& 16.001(005)& 16.143(005)& 16.509(007)& 16.088(008)& 16.089(006) \\
 403.72& 16.358(008)& 15.945(006)& 16.112(006)& 16.516(005)& 16.037(007)& 16.050(006) \\
 404.71& 16.354(011)& 15.931(006)& 16.075(006)& 16.540(008)& 16.024(007)& 16.028(007) \\
 406.72& 16.411(014)& 15.906(008)& 16.052(008)& 16.601(009)& 16.013(009)& 15.991(009) \\
 407.76& 16.436(014)& 15.938(008)& 16.039(008)& 16.622(010)& 16.041(008)& 16.012(009) \\
 408.72& 16.500(015)& 15.952(007)& 16.032(008)& 16.651(011)& 16.061(009)& 16.020(009) \\
 409.72& 16.613(015)& 15.975(008)& 16.047(007)& 16.660(010)& 16.094(008)& 16.029(008) \\
 410.74& 16.680(017)& 15.997(006)& 16.034(006)& 16.682(010)& 16.135(009)& 16.039(008) \\
 411.72& 16.741(017)& 16.034(006)& 16.060(008)& 16.723(011)& 16.177(008)& 16.060(008) \\
 412.71& 16.870(019)& 16.081(006)& 16.082(007)& 16.747(015)& 16.242(008)& 16.076(009) \\
 413.70& 16.967(020)& 16.132(009)& 16.115(009)& 16.777(012)& 16.271(009)& 16.120(009) \\
 414.67& 17.060(017)& 16.175(007)& 16.146(007)& 16.857(012)& 16.331(009)& 16.151(009) \\
 415.72& 17.194(020)& 16.213(008)& 16.199(009)& 16.891(012)& 16.409(009)& 16.186(009) \\
 416.65& 17.294(021)& 16.266(009)& 16.241(007)& 16.971(012)& 16.479(009)& 16.236(009) \\
 417.70& 17.418(015)& 16.340(008)& 16.300(008)& 17.027(012)& 16.570(010)& 16.273(009) \\
 418.70& 17.546(016)& 16.406(008)& 16.345(008)& 17.089(013)& 16.651(009)& 16.333(009) \\
 419.67& 17.671(019)& 16.484(009)& 16.415(008)& 17.151(011)& 16.742(010)& 16.396(009) \\
 420.74& 17.762(025)& 16.588(010)& 16.464(009)& 17.188(014)& 16.872(011)& 16.444(010) \\
 421.71& 17.919(039)& 16.677(015)& 16.538(010)& 17.172(020)& 16.994(015)& 16.507(012) \\
 422.63& 18.014(082)& 16.731(015)& 16.560(011)& 17.222(029)& 17.062(028)& 16.547(023) \\
 424.67& 18.402(115)& 16.902(035)& 16.567(029)& 17.265(072)& 17.300(052)& 16.626(034) \\
 425.66&  \nodata   & 16.993(026)& 16.620(017)& 17.209(035)&  \nodata   & 16.737(025) \\
 426.67& 18.509(079)& 17.087(017)& 16.647(012)& 17.187(019)& 17.458(024)& 16.807(016) \\
 427.67& 18.693(072)& 17.158(015)& 16.679(011)& 17.147(017)& 17.513(022)& 16.881(016) \\
 428.63& 18.786(059)& 17.230(013)& 16.698(012)& 17.163(016)& 17.639(024)& 16.900(013) \\
 429.64& 18.885(065)& 17.335(011)& 16.722(009)& 17.168(013)& 17.716(028)& 16.928(015) \\
 430.64& 19.015(061)& 17.404(014)& 16.751(009)& 17.129(013)& 17.800(021)& 17.013(014) \\
 431.61& 19.141(119)& 17.484(012)& 16.787(009)& 17.121(015)& 17.884(020)& 17.061(012) \\
 432.64& 19.221(055)& 17.542(012)& 16.800(010)& 17.148(015)& 17.999(016)& 17.121(013) \\
 436.65& 19.509(048)& 17.852(010)& 16.931(008)& 17.175(012)& 18.276(014)& 17.326(012) \\
 438.64& 19.551(049)& 17.973(012)& 16.990(009)& 17.167(012)& 18.411(017)& 17.425(012) \\
 444.66& 19.884(049)& 18.313(013)& 17.330(009)& 17.430(012)& 18.754(020)& 17.762(013) \\
 445.65& 19.882(043)& 18.382(012)& 17.366(009)& 17.495(012)& 18.772(019)& 17.826(013) \\
 446.65&  \nodata   & 18.425(015)& 17.453(010)& 17.558(013)& 18.825(022)& 17.884(013) \\
 453.57& 20.298(202)& 18.605(043)& 17.782(021)& 17.985(029)& 19.078(063)& 18.152(028) \\
 454.59& 20.264(190)& 18.676(032)& 17.780(017)& 17.984(019)& 19.064(052)& 18.175(027) \\
 455.61& 20.049(196)& 18.660(035)& 17.801(016)& 18.063(021)& 19.102(055)& 18.177(029) \\
 456.58& 20.183(156)& 18.765(032)& 17.855(014)& 18.070(020)& 19.156(045)& 18.223(025) \\
 457.58& 20.053(116)& 18.769(028)& 17.879(012)& 18.105(017)& 19.211(036)& 18.300(022) \\
 458.56&  \nodata   & 18.800(019)& 17.919(012)& 18.160(017)& 19.154(030)& 18.273(020) \\
 459.56&  \nodata   & 18.812(016)& 17.953(012)& 18.197(016)& 19.183(025)& 18.321(016) \\
 460.55&  \nodata   & 18.820(013)& 17.990(012)& 18.231(016)& 19.217(016)& 18.331(015) \\
 464.54&  \nodata   & 18.874(013)& 18.102(011)& 18.373(018)& 19.277(019)& 18.434(015) \\
 465.60&  \nodata   & 18.920(012)& 18.122(011)& 18.430(016)& 19.275(019)& 18.461(014) \\
 466.59&  \nodata   & 18.923(013)& 18.157(011)& 18.465(020)& 19.336(021)& 18.480(017) \\
 472.54&  \nodata   & 19.016(010)& 18.320(009)& 18.695(023)& 19.392(017)& 18.610(014) \\
 474.52&  \nodata   & 19.038(012)& 18.384(010)& 18.715(019)& 19.468(022)& 18.633(016) \\
 476.51&  \nodata   & 19.081(017)& 18.438(016)& 18.770(021)& 19.398(030)& 18.693(021) \\
 478.54&  \nodata   & 19.096(027)& 18.511(017)& 18.824(027)& 19.472(035)& 18.690(027) \\
 479.54&  \nodata   & 19.126(048)& 18.550(035)& 18.776(053)& 19.477(052)& 18.766(045) \\
 480.50&  \nodata   & 19.100(027)& 18.530(021)& 18.919(037)& 19.496(040)& 18.808(030) \\
\multicolumn{7}{c}{{\bf 2005W}}\\ 
 404.52& 15.617(014)& 14.920(006)& 14.763(005)& 14.977(006)& 15.020(006)& 14.891(006) \\
 406.53&  \nodata   &  \nodata   & 14.487(006)& 14.743(006)& 14.741(006)& 14.595(006) \\
 407.53&  \nodata   & 14.692(021)&  \nodata   &  \nodata   &  \nodata   &  \nodata    \\
 408.53& 15.126(015)& 14.433(009)& 14.328(008)& 14.619(013)& 14.539(006)& 14.404(006) \\
 409.52& 15.079(019)& 14.382(008)& 14.261(006)& 14.633(006)& 14.484(006)& 14.345(006) \\
 410.52& 15.085(016)& 14.302(012)& 14.213(011)& 14.616(009)& 14.446(006)& 14.299(007) \\
 411.52& 15.077(019)& 14.315(007)& 14.204(007)& 14.649(006)& 14.419(006)& 14.264(006) \\
 412.52& 15.104(019)& 14.334(008)& 14.187(006)& 14.720(008)& 14.445(007)& 14.263(006) \\
 413.52& 15.083(042)& 14.312(009)& 14.169(009)& 14.732(011)& 14.445(016)& 14.227(011) \\
 414.52& 15.223(028)& 14.317(008)& 14.150(007)& 14.771(010)& 14.461(011)& 14.276(011) \\
 415.52& 15.325(040)& 14.367(008)& 14.194(006)& 14.788(011)& 14.502(011)& 14.260(009) \\
 416.51& 15.464(043)& 14.406(011)& 14.194(006)& 14.809(012)& 14.529(013)& 14.263(011) \\
 417.52& 15.455(030)& 14.457(011)& 14.242(008)& 14.874(012)& 14.627(014)& 14.270(010) \\
 418.52&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 14.688(021)&  \nodata    \\
 419.51& 15.731(044)& 14.518(013)& 14.316(011)& 14.956(012)& 14.775(028)& 14.344(016) \\
 420.50&  \nodata   & 14.564(027)& 14.435(035)& 14.963(045)& 14.847(021)& 14.347(013) \\
 421.51&  \nodata   & 14.683(013)& 14.436(043)&  \nodata   & 14.977(019)& 14.451(018) \\
 422.50& 15.951(087)& 14.757(033)& 14.581(018)& 15.167(041)&  \nodata   & 14.520(023) \\
 425.51& 16.384(118)& 14.987(024)& 14.746(014)& 15.326(017)& 15.391(040)& 14.684(017) \\
 426.50& 16.472(116)& 15.082(032)& 14.740(019)& 15.350(029)& 15.485(032)& 14.781(016) \\
 427.50& 16.651(130)& 15.145(026)& 14.849(014)& 15.309(024)& 15.666(034)& 14.845(014) \\
 429.51&  \nodata   & 15.352(016)& 14.829(009)& 15.257(014)& 15.824(034)& 14.943(013) \\
\multicolumn{7}{c}{{\bf 2005ag}}\\ 
 412.81&  \nodata   & 18.499(015)& 18.560(018)& 18.956(032)& 18.568(010)& 18.508(017) \\
 413.81&  \nodata   & 18.439(025)& 18.476(018)& 18.955(027)& 18.539(014)& 18.480(016) \\
 414.85&  \nodata   & 18.486(009)& 18.489(011)& 18.955(021)& 18.580(009)& 18.488(011) \\
 415.85&  \nodata   & 18.479(009)& 18.489(011)& 18.974(019)& 18.577(012)& 18.491(013) \\
 416.84&  \nodata   & 18.524(010)& 18.476(011)& 18.985(021)& 18.596(009)& 18.510(011) \\
 417.84&  \nodata   & 18.542(009)& 18.484(010)& 19.004(019)& 18.638(011)& 18.514(013) \\
 418.85&  \nodata   & 18.571(009)& 18.490(011)& 19.023(021)& 18.705(011)& 18.526(013) \\
 419.85&  \nodata   & 18.611(009)& 18.537(012)& 19.053(020)& 18.758(011)& 18.568(013) \\
 420.88&  \nodata   & 18.670(011)& 18.534(022)&  \nodata   & 18.725(036)& 18.600(033) \\
 421.86&  \nodata   & 18.729(011)& 18.590(013)& 19.132(030)& 18.865(015)& 18.634(014) \\
 422.81&  \nodata   & 18.759(023)& 18.607(015)& 19.210(036)& 18.918(014)& 18.653(015) \\
 423.79&  \nodata   & 18.805(042)& 18.763(076)&  \nodata   &  \nodata   &  \nodata    \\
 424.81&  \nodata   & 18.915(028)& 18.700(018)& 19.316(037)& 19.070(029)& 18.763(028) \\
 425.79&  \nodata   & 19.010(058)& 18.756(039)& 19.389(058)& 19.196(060)& 18.839(044) \\
 426.84&  \nodata   & 19.007(037)& 18.777(022)& 19.477(049)& 19.259(045)& 18.784(033) \\
 427.84&  \nodata   & 19.114(029)& 18.863(023)& 19.588(052)& 19.312(040)& 18.909(029) \\
 428.85&  \nodata   & 19.241(029)& 18.897(025)& 19.521(045)& 19.426(039)& 18.996(034) \\
 429.82&  \nodata   & 19.383(059)& 19.029(022)& 19.595(038)& 19.456(068)& 18.914(051) \\
 430.88&  \nodata   & 19.445(029)& 19.061(022)& 19.641(040)& 19.655(037)& 19.091(028) \\
 431.87&  \nodata   & 19.529(027)& 19.082(021)& 19.643(041)& 19.844(050)& 19.196(031) \\
 432.86&  \nodata   & 19.621(027)& 19.103(019)& 19.580(033)& 19.939(041)& 19.244(026) \\
 436.81&  \nodata   & 20.029(021)& 19.320(015)& 19.663(036)& 20.412(037)& 19.529(021) \\
 444.84&  \nodata   & 20.753(025)& 19.593(019)& 19.550(024)& 21.186(049)& 20.125(032) \\
 445.83&  \nodata   & 20.791(025)& 19.651(017)& 19.570(026)& 21.235(042)& 20.184(031) \\
 446.84&  \nodata   & 20.817(033)& 19.722(022)& 19.551(025)& 21.175(062)& 20.168(032) \\
 452.78&  \nodata   & 21.173(118)& 20.019(043)& 19.830(040)& 21.518(158)& 20.634(082) \\
 453.73&  \nodata   & 21.243(140)& 19.965(042)& 19.973(046)& 21.626(226)& 20.630(093) \\
 454.77&  \nodata   & 21.276(240)& 20.103(056)& 19.983(065)& 21.553(274)&  \nodata    \\
 455.83&  \nodata   &  \nodata   & 20.277(073)& 20.118(081)&  \nodata   & 20.648(156) \\
 456.82&  \nodata   & 21.237(132)& 20.251(054)& 20.179(050)& 21.704(284)& 20.653(090) \\
 457.80&  \nodata   & 21.231(113)& 20.295(049)& 20.189(051)& 21.510(211)& 20.900(124) \\
 458.80&  \nodata   &  \nodata   & 20.227(046)& 20.277(058)& 22.089(311)& 20.744(095) \\
 459.82&  \nodata   & 21.290(110)& 20.374(043)& 20.275(056)& 21.895(255)& 20.898(081) \\
 460.75&  \nodata   & 21.291(090)& 20.405(047)& 20.315(047)& 21.814(183)& 20.987(097) \\
 464.82&  \nodata   & 21.485(048)& 20.441(022)& 20.542(045)& 22.020(139)& 20.975(083) \\
 465.82&  \nodata   & 21.585(046)& 20.485(028)& 20.515(050)& 21.816(096)& 20.951(051) \\
 466.83&  \nodata   & 21.502(044)& 20.507(029)& 20.669(058)& 21.994(204)& 20.990(058) \\
 467.81&  \nodata   & 21.456(045)& 20.561(033)& 20.775(054)& 21.876(077)& 20.989(047) \\
 468.78&  \nodata   & 21.587(036)& 20.577(024)& 20.657(039)& 21.941(054)& 21.017(032) \\
 472.83&  \nodata   & 21.608(040)& 20.740(028)& 20.864(056)& 21.949(072)& 21.090(040) \\
 474.76&  \nodata   & 21.665(052)& 20.721(031)& 20.920(049)& 21.913(078)& 21.060(036) \\
 475.80&  \nodata   & 21.653(040)& 20.744(028)& 20.879(055)& 22.083(068)& 21.117(046) \\
 477.72&  \nodata   & 21.697(039)& 20.796(025)& 21.036(044)& 21.971(064)& 21.102(044) \\
 478.81&  \nodata   & 21.599(037)& 20.813(030)& 21.165(065)& 22.036(125)& 21.171(071) \\
 479.82&  \nodata   & 21.649(044)& 20.856(030)& 21.184(060)& 21.909(073)& 21.161(046) \\
 480.83&  \nodata   & 21.714(060)& 20.958(050)& 21.025(119)& 22.219(233)& 21.208(124) \\
\multicolumn{7}{c}{{\bf 2005al}}\\ 
 429.75& 15.629(010)& 15.016(006)& 15.102(008)& 15.713(013)& 15.076(006)& 15.088(006) \\
 430.79& 15.634(007)& 15.010(005)& 15.073(008)& 15.747(011)& 15.072(006)& 15.076(007) \\
 431.81& 15.684(007)& 15.022(005)& 15.085(007)& 15.797(009)& 15.087(006)& 15.077(007) \\
 432.80& 15.737(009)& 15.045(006)& 15.074(007)& 15.807(010)& 15.121(007)& 15.086(007) \\
 436.78& 16.082(007)& 15.228(004)& 15.248(005)& 15.997(008)& 15.346(004)& 15.223(004) \\
 444.81& 17.172(014)& 15.886(007)& 15.859(009)& 16.579(012)& 16.173(010)& 15.742(008) \\
 445.81& 17.333(015)& 15.980(008)& 15.879(010)& 16.545(014)& 16.305(008)& 15.816(008) \\
 446.82& 17.488(015)& 16.085(008)& 15.909(008)& 16.533(012)& 16.424(006)& 15.866(007) \\
 452.76& 18.323(026)& 16.708(009)& 15.973(009)& 16.270(009)& 17.123(010)& 16.222(009) \\
 453.69& 18.376(026)& 16.807(009)& 16.023(008)& 16.253(009)& 17.218(009)& 16.294(009) \\
 454.74& 18.429(034)& 16.916(011)& 16.074(008)& 16.255(009)& 17.344(015)& 16.373(009) \\
 455.78& 18.559(043)& 17.029(014)& 16.155(008)& 16.279(008)& 17.428(019)& 16.492(011) \\
 456.78& 18.636(037)& 17.116(012)& 16.222(009)& 16.331(010)& 17.513(014)& 16.554(009) \\
 457.76& 18.687(033)& 17.220(012)& 16.303(009)& 16.398(010)& 17.580(015)& 16.649(011) \\
 458.75& 18.767(026)& 17.294(012)& 16.404(010)& 16.486(010)& 17.700(014)& 16.707(011) \\
 459.78& 18.854(024)& 17.368(011)& 16.478(009)& 16.578(009)& 17.761(014)& 16.786(010) \\
 460.72& 18.903(022)& 17.462(012)& 16.539(009)& 16.659(010)& 17.827(014)& 16.864(010) \\
 461.69& 18.921(023)& 17.501(012)& 16.609(010)& 16.739(011)& 17.872(014)& 16.941(011) \\
 464.79& 19.118(020)& 17.642(011)& 16.795(009)& 16.933(010)& 18.031(014)& 17.106(011) \\
 465.79& 19.101(019)& 17.703(010)& 16.846(009)& 17.017(009)& 18.074(009)& 17.148(010) \\
 466.80& 19.174(022)& 17.740(010)& 16.865(009)& 17.066(009)& 18.089(009)& 17.186(010) \\
 467.77& 19.176(020)& 17.756(011)& 16.902(008)& 17.100(009)& 18.130(008)& 17.207(010) \\
 468.74& 19.223(016)& 17.796(012)& 16.988(011)& 17.180(011)& 18.154(009)& 17.251(009) \\
 473.70& 19.361(018)& 17.915(011)& 17.167(008)& 17.424(010)& 18.273(008)& 17.411(009) \\
 474.83& 19.342(027)& 17.937(008)& 17.172(007)& 17.441(009)& 18.306(009)& 17.461(011) \\
 475.71& 19.383(017)& 17.957(008)& 17.251(008)& 17.524(009)& 18.317(009)& 17.501(010) \\
 476.81& 19.395(021)& 17.991(009)& 17.288(009)& 17.553(009)& 18.343(009)& 17.513(011) \\
 477.84& 19.389(026)& 18.000(008)& 17.322(008)& 17.611(009)& 18.369(009)& 17.552(011) \\
 478.76& 19.492(025)& 18.023(010)& 17.356(009)& 17.639(011)& 18.386(009)& 17.586(012) \\
 479.73& 19.468(027)& 18.033(014)& 17.394(012)& 17.688(015)& 18.416(012)& 17.609(014) \\
 480.74& 19.465(028)& 18.050(011)& 17.421(012)& 17.726(012)& 18.413(011)& 17.628(014) \\
 483.73& 19.595(066)&  \nodata   & 17.524(013)& 17.855(012)& 18.487(025)& 17.641(037) \\
 490.72& 19.684(029)& 18.269(012)& 17.785(010)& 18.136(011)& 18.587(012)& 17.885(013) \\
 491.72& 19.727(032)& 18.273(011)& 17.816(013)& 18.168(012)& 18.606(011)& 17.917(014) \\
 512.77& 20.031(189)& 18.603(029)& 18.416(035)& 18.903(050)& 18.807(045)& 18.383(033) \\
\multicolumn{7}{c}{{\bf 2005am}}\\ 
 432.56& 14.576(006)& 13.988(005)& 13.988(008)& 14.267(007)& 14.082(013)& 14.033(007) \\
 436.61& 14.443(005)& 13.769(002)& 13.755(003)& 14.286(003)& 13.851(003)& 13.782(002) \\
 438.56& 14.551(009)& 13.787(006)& 13.721(005)& 14.332(008)& 13.882(006)& 13.765(005) \\
 444.63& 15.253(009)& 14.119(006)& 14.052(007)& 14.774(009)& 14.344(008)& 13.975(006) \\
 445.63& 15.376(010)& 14.199(006)& 14.125(009)& 14.827(011)& 14.465(008)& 14.045(006) \\
 446.63& 15.531(010)& 14.296(004)& 14.211(006)& 14.885(007)& 14.599(006)& 14.129(006) \\
 451.55&  \nodata   & 14.861(010)& 14.389(009)& 14.752(019)&  \nodata   &  \nodata    \\
 452.56& 16.590(015)& 14.988(007)& 14.391(008)& 14.754(012)& 15.447(011)& 14.541(009) \\
 453.55& 16.685(016)& 15.101(008)& 14.405(007)& 14.703(009)& 15.581(009)& 14.615(006) \\
 454.58& 16.844(020)& 15.223(006)& 14.438(005)& 14.693(008)& 15.711(011)& 14.693(007) \\
 455.65& 17.015(025)& 15.359(006)& 14.474(006)& 14.675(007)& 15.871(012)& 14.768(006) \\
 456.56& 17.052(022)& 15.476(006)& 14.517(005)& 14.668(006)& 15.958(010)& 14.841(007) \\
 457.56& 17.203(020)& 15.574(006)& 14.582(006)&  \nodata   & 16.057(010)& 14.923(007) \\
 458.53& 17.307(023)& 15.712(007)& 14.671(005)& 14.728(006)& 16.174(010)& 15.040(006) \\
 459.66& 17.388(026)& 15.824(006)& 14.784(006)& 14.813(006)& 16.301(011)& 15.158(006) \\
 460.50& 17.452(023)& 15.912(008)& 14.876(007)& 14.900(008)& 16.386(012)& 15.233(006) \\
 461.50& 17.550(022)& 16.011(008)& 14.973(007)&  \nodata   & 16.440(012)& 15.342(008) \\
 464.52& 17.715(025)& 16.224(008)& 15.212(006)& 15.262(008)& 16.679(012)& 15.558(008) \\
 465.52& 17.744(018)& 16.288(008)& 15.280(006)& 15.346(008)& 16.740(013)& 15.631(007) \\
 466.52& 17.831(023)& 16.337(008)& 15.347(006)& 15.414(008)& 16.783(013)& 15.671(008) \\
 467.63& 17.873(016)& 16.366(008)& 15.402(004)& 15.469(006)& 16.814(011)& 15.720(007) \\
 468.52& 17.877(015)& 16.407(007)& 15.446(007)& 15.546(007)& 16.854(012)& 15.769(007) \\
 472.48& 18.011(018)& 16.507(008)& 15.624(004)& 15.745(007)& 16.960(013)& 15.890(008) \\
 473.48& 18.023(017)& 16.555(009)& 15.676(007)& 15.800(007)& 17.004(013)& 15.949(008) \\
 474.49& 18.079(014)& 16.574(008)& 15.699(006)& 15.850(008)& 17.010(012)& 15.991(008) \\
 475.48& 18.112(015)& 16.623(009)& 15.736(007)& 15.900(008)& 17.030(014)& 16.024(008) \\
 476.48& 18.108(014)& 16.621(011)& 15.780(011)& 15.952(014)& 17.035(015)& 16.033(010) \\
 477.47& 18.122(016)& 16.668(009)& 15.831(009)& 15.994(013)& 17.079(014)& 16.085(010) \\
 478.47& 18.131(017)& 16.674(011)& 15.859(012)& 16.022(015)& 17.109(017)& 16.114(010) \\
 479.47& 18.147(050)& 16.714(034)& 15.902(019)& 16.089(028)& 17.033(026)& 16.090(030) \\
 480.47& 18.169(018)& 16.705(009)& 15.940(009)& 16.123(009)& 17.128(018)& 16.187(011) \\
 481.46& 18.203(024)& 16.705(010)& 15.981(008)& 16.147(010)& 17.147(015)& 16.197(010) \\
 482.50& 18.075(044)& 16.751(015)& 16.006(011)& 16.205(016)& 17.131(023)& 16.244(014) \\
 483.50& 18.232(020)& 16.764(010)& 16.036(009)& 16.241(012)& 17.182(017)& 16.261(011) \\
 489.49& 18.431(018)& 16.867(009)& 16.248(009)& 16.489(010)& 17.295(015)& 16.435(010) \\
 490.46& 18.455(016)& 16.908(009)& 16.301(009)& 16.531(010)& 17.282(019)& 16.459(009) \\
 491.46& 18.429(024)& 16.908(014)& 16.343(015)& 16.576(023)& 17.332(025)& 16.496(014) \\
 512.45& 18.906(031)& 17.244(014)& 17.099(013)& 17.340(018)& 17.529(020)& 17.070(016) \\
\multicolumn{7}{c}{{\bf 2005be}}\\ 
 467.87& 18.298(021)& 17.243(017)& 17.175(017)& 17.870(017)& 17.452(017)& 17.177(017) \\
 468.84& 18.414(018)& 17.311(017)& 17.255(017)& 17.980(017)& 17.541(017)& 17.242(017) \\
 472.77& 19.078(023)& 17.732(017)& 17.532(017)& 18.213(017)& 18.042(017)& 17.523(017) \\
 473.79& 19.288(030)& 17.855(017)& 17.565(017)& 18.207(017)& 18.194(017)& 17.604(017) \\
 475.76& 19.535(037)& 18.096(017)& 17.629(017)& 18.161(017)& 18.487(017)& 17.738(017) \\
 476.76& 19.750(042)& 18.248(017)& 17.639(017)& 18.121(017)& 18.628(017)& 17.846(017) \\
 477.79& 19.961(043)& 18.368(017)& 17.669(017)& 18.083(017)& 18.791(017)& 17.918(017) \\
 481.75& 20.162(096)& 18.852(017)& 17.833(017)& 17.998(017)& 19.224(021)& 18.235(017) \\
 483.78& 20.456(214)& 19.036(031)& 17.993(017)& 18.031(017)& 19.480(049)& 18.462(026) \\
 484.76&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 19.503(140)& 18.478(048) \\
 489.73&  \nodata   & 19.482(030)& 18.490(017)& 18.555(017)& 19.855(073)& 18.895(034) \\
 490.75&  \nodata   & 19.584(018)& 18.534(017)& 18.632(017)& 19.987(035)& 18.983(017) \\
 491.76&  \nodata   & 19.594(017)& 18.580(017)& 18.703(019)& 20.030(032)& 19.028(017) \\
\multicolumn{7}{c}{{\bf 2005bg}}\\ 
 471.64&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 15.986(005)& 15.901(006) \\
 472.65& 16.579(008)& 15.938(005)& 16.009(009)& 16.695(013)& 16.018(006)& 15.919(006) \\
 473.63& 16.673(008)& 15.962(006)& 15.943(006)& 16.690(011)& 16.053(006)& 15.951(007) \\
 474.63& 16.757(009)& 16.022(006)& 15.998(006)& 16.757(013)& 16.100(006)& 15.952(007) \\
 475.66& 16.835(010)& 16.076(007)& 16.042(006)& 16.797(012)& 16.151(006)& 15.999(007) \\
 476.65& 16.958(012)& 16.083(010)& 16.057(009)& 16.798(015)& 16.198(008)& 16.019(009) \\
 477.67& 17.042(013)& 16.091(009)& 16.199(013)& 16.939(015)& 16.265(007)& 16.109(010) \\
 478.70& 17.145(011)& 16.244(009)& 16.172(009)& 17.030(014)& 16.335(007)& 16.144(008) \\
 480.68& 17.298(015)& 16.324(008)& 16.337(009)& 17.118(013)& 16.497(008)& 16.231(009) \\
 481.64& 17.374(021)& 16.396(007)& 16.459(008)& 17.300(015)& 16.575(008)& 16.336(008) \\
 483.66& 17.662(024)& 16.567(009)& 16.589(009)& 17.437(016)& 16.792(008)& 16.460(010) \\
 484.68&  \nodata   & 16.643(022)& 16.630(018)& 17.484(023)& 16.894(012)& 16.506(011) \\
 489.62& 18.528(033)& 17.123(008)& 16.770(007)& 17.487(017)& 17.433(009)& 16.768(008) \\
 490.64& 18.515(048)& 17.214(009)& 16.757(009)& 17.365(015)& 17.585(009)& 16.813(010) \\
 491.61& 18.795(031)& 17.248(012)& 16.740(011)& 17.300(016)& 17.641(014)& 16.872(012) \\
 512.59&  \nodata   & 18.774(027)& 17.675(011)& 17.881(016)& 18.932(035)& 18.038(020) \\
\multicolumn{7}{c}{{\bf 2005bl}}\\ 
 476.58& 20.411(042)& 18.984(073)& 18.877(011)& 18.870(028)& 19.359(016)& 18.917(015) \\
 477.61& 20.212(044)& 18.748(074)& 18.619(012)& 18.635(014)& 19.140(017)& 18.664(013) \\
 478.63& 20.041(069)& 18.550(072)& 18.389(011)& 18.376(014)& 18.954(017)& 18.444(016) \\
 479.62&  \nodata   & 18.402(076)& 18.230(023)& 18.213(028)& 18.822(025)& 18.298(019) \\
 480.63& 20.009(087)& 18.302(072)& 18.027(010)& 18.078(014)& 18.768(020)& 18.142(014) \\
 481.58& 19.992(107)& 18.239(074)& 17.922(010)& 17.950(012)& 18.723(022)& 18.062(015) \\
 483.60& 20.086(137)& 18.227(076)& 17.742(009)& 17.810(012)& 18.711(035)& 17.942(015) \\
 484.62& 20.104(215)& 18.176(080)& 17.665(026)& 17.730(023)& 18.771(037)& 17.883(017) \\
 489.57& 21.139(106)& 18.826(074)& 17.788(007)& 17.775(009)& 19.523(028)& 18.210(011) \\
 490.58& 21.539(122)& 19.019(072)& 17.880(010)& 17.835(012)& 19.736(018)& 18.350(011) \\
 491.54& 21.517(091)& 19.172(073)& 17.963(012)& 17.877(014)& 19.893(017)& 18.464(013) \\
 512.54&  \nodata   & 20.667(115)& 19.574(030)& 19.521(037)& 21.237(175)& 19.951(057) \\
\multicolumn{7}{c}{{\bf 2005bo}}\\ 
 478.74& 16.532(010)& 15.686(009)& 15.458(009)& 15.831(012)& 15.850(011)& 15.585(012) \\
 479.72& 16.581(013)& 15.667(010)& 15.436(012)& 15.853(016)& 15.841(011)& 15.585(012) \\
 480.72& 16.640(011)& 15.688(013)& 15.442(012)& 15.904(015)& 15.871(010)& 15.551(014) \\
 481.68& 16.721(012)& 15.701(010)& 15.430(011)& 15.930(013)& 15.919(010)& 15.584(011) \\
 484.73& 17.024(030)& 15.839(014)& 15.517(012)& 16.060(020)& 16.084(025)& 15.677(021) \\
 487.72&  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 15.809(013) \\
 489.71& 17.752(017)& 16.236(009)& 15.910(009)& 16.461(010)& 16.586(010)& 15.956(010) \\
 490.70& 17.894(015)& 16.328(009)& 15.973(011)& 16.511(012)& 16.705(012)& 16.027(012) \\
 491.70& 18.040(017)& 16.419(011)& 16.016(010)& 16.509(012)& 16.829(011)& 16.100(015) \\
 512.75&  \nodata   & 18.171(079)& 17.003(023)& 16.884(019)& 18.618(143)& 17.483(062) \\
\multicolumn{7}{c}{{\bf 2005el}}\\ 
 639.86& 16.156(006)& 15.771(009)& 15.790(007)& 15.965(006)& 15.869(006)& 15.822(006) \\
 641.86& 15.837(006)& 15.454(004)& 15.496(004)& 15.718(004)& 15.573(006)& 15.518(004) \\
 644.85& 15.677(007)& 15.198(009)& 15.287(007)& 15.678(008)& 15.322(006)& 15.277(006) \\
 650.90&  \nodata   &  \nodata   &  \nodata   & 15.903(005)&  \nodata   &  \nodata    \\
 655.82& 16.579(008)& 15.575(005)& 15.660(007)& 16.426(009)& 15.779(006)& 15.533(006) \\
 659.78& 17.159(014)& 15.943(004)& 15.954(005)& 16.645(006)& 16.256(007)& 15.836(005) \\
 663.80& 17.863(021)& 16.368(006)& 16.043(005)& 16.520(007)& 16.781(007)& 16.098(005) \\
 665.82& 18.185(018)& 16.602(006)& 16.061(006)& 16.438(008)& 17.043(009)& 16.224(006) \\
 666.78& 18.298(017)& 16.718(006)& 16.084(006)& 16.393(008)& 17.148(009)& 16.283(006) \\
 669.81& 18.639(018)& 17.074(004)& 16.196(005)& 16.327(005)& 17.521(009)& 16.528(004) \\
 671.82& 18.814(018)& 17.272(006)& 16.324(006)& 16.378(007)& 17.718(009)& 16.682(005) \\
 673.81& 18.955(021)& 17.438(007)& 16.486(008)& 16.509(010)& 17.865(009)& 16.830(008) \\
 675.83& 19.025(028)& 17.570(009)& 16.636(010)& 16.679(012)& 17.985(012)& 17.001(010) \\
 682.81& 19.310(049)& 17.880(016)& 17.071(013)& 17.165(012)& 18.307(020)& 17.344(017) \\
 683.80& 19.333(034)& 17.919(009)& 17.110(007)& 17.207(009)& 18.355(011)& 17.396(008) \\
 687.77& 19.459(050)& 18.031(012)& 17.297(011)& 17.402(012)& 18.451(024)& 17.526(013) \\
 689.80& 19.393(078)& 18.084(016)& 17.341(013)& 17.499(014)& 18.486(032)& 17.578(016) \\
 690.82& 19.547(136)& 18.104(028)& 17.392(013)& 17.570(015)& 18.569(042)& 17.612(017) \\
 694.81& 19.648(057)& 18.193(014)& 17.547(013)& 17.744(016)& 18.611(027)& 17.744(016) \\
 698.76& 19.709(038)& 18.266(011)& 17.677(009)& 17.899(014)& 18.681(022)& 17.857(010) \\
 699.75& 19.737(037)& 18.289(010)& 17.716(011)& 17.940(014)& 18.696(018)& 17.869(011) \\
 702.75& 19.746(034)& 18.339(010)& 17.834(011)& 18.069(013)& 18.798(018)& 17.957(011) \\
 712.73& 20.104(041)& 18.555(011)& 18.188(012)& 18.487(015)& 18.921(020)& 18.250(013) \\
 721.70& 20.159(128)& 18.653(022)& 18.490(022)& 18.843(031)& 19.086(056)& 18.475(030) \\
 730.74& 20.381(076)& 18.870(016)& 18.812(017)& 19.154(029)& 19.213(025)& 18.755(019) \\
\multicolumn{7}{c}{{\bf 2005eq}}\\ 
 650.79& 16.936(011)& 16.487(006)& 16.549(006)& 16.965(008)& 16.607(008)& 16.521(006) \\
 655.76& 17.063(013)& 16.450(006)& 16.408(007)& 17.032(009)& 16.576(009)& 16.463(008) \\
 658.70& 17.204(014)& 16.505(006)& 16.442(007)& 17.113(010)& 16.651(010)& 16.491(008) \\
 659.67& 17.330(022)& 16.539(009)& 16.468(007)& 17.152(012)& 16.679(009)& 16.514(009) \\
 662.75& 17.518(021)& 16.647(007)& 16.577(008)& 17.256(011)& 16.795(009)& 16.589(011) \\
 663.72& 17.598(018)& 16.690(008)& 16.627(009)& 17.355(013)& 16.867(009)& 16.639(009) \\
 665.70& 17.877(016)& 16.783(007)& 16.737(008)& 17.471(014)& 16.999(008)& 16.736(008) \\
 666.75& 17.978(015)& 16.849(007)& 16.795(009)& 17.562(014)& 17.078(007)& 16.776(008) \\
 669.72& 18.340(019)& 17.069(006)& 16.978(007)& 17.743(010)& 17.360(008)& 16.948(007) \\
 671.76& 18.633(021)& 17.255(007)& 17.048(008)& 17.786(011)& 17.563(011)& 17.071(009) \\
 673.77& 18.870(022)& 17.425(009)& 17.101(009)& 17.791(014)& 17.788(011)& 17.167(010) \\
 675.73& 19.197(028)& 17.597(010)& 17.145(010)& 17.733(016)& 17.998(013)& 17.271(013) \\
 682.78&  \nodata   & 18.189(016)& 17.287(014)& 17.659(031)& 18.648(039)& 17.652(042) \\
 683.73& 19.902(047)& 18.242(011)& 17.298(010)& 17.629(014)& 18.709(017)& 17.693(012) \\
 687.74& 20.112(086)& 18.510(019)& 17.406(012)& 17.600(016)& 18.919(025)& 17.868(018) \\
 694.72& 20.609(120)& 18.906(020)& 17.823(015)& 17.946(017)& 19.348(030)& 18.275(016) \\
 698.66& 20.568(101)& 19.076(015)& 18.011(010)& 18.142(013)& 19.484(023)& 18.469(016) \\
 699.69& 20.639(064)& 19.093(015)& 18.080(014)& 18.255(016)& 19.512(029)& 18.526(018) \\
 707.74& 20.795(169)& 19.265(025)& 18.353(018)& 18.592(032)& 19.717(031)& 18.774(021) \\
 712.66& 21.008(104)& 19.378(021)& 18.493(013)& 18.827(020)& 19.736(031)& 18.879(019) \\
 721.63&  \nodata   & 19.521(041)& 18.764(023)& 19.156(033)& 19.780(070)& 19.071(038) \\
 726.68&  \nodata   & 19.554(020)& 18.898(019)& 19.337(035)& 19.847(057)& 19.260(028) \\
 730.69&  \nodata   & 19.639(017)& 19.062(022)& 19.544(042)& 19.987(031)& 19.261(027) \\
 737.65&  \nodata   & 19.736(018)& 19.192(020)& 19.617(043)& 20.095(043)& 19.457(031) \\
 741.62&  \nodata   & 19.821(028)& 19.345(019)& 19.756(042)& 20.105(054)& 19.524(030) \\
 746.64&  \nodata   & 19.897(053)& 19.459(031)& 19.965(058)& 20.102(076)& 19.679(055) \\
 751.65&  \nodata   & 19.965(075)& 19.665(057)& 20.082(075)& 20.109(096)& 19.664(071) \\
\multicolumn{7}{c}{{\bf 2005hc}}\\ 
 662.69& 18.029(033)& 17.437(010)& 17.570(010)& 17.971(017)& 17.519(013)& 17.547(011) \\
 663.67& 17.891(018)& 17.380(007)& 17.512(009)& 17.947(012)& 17.471(008)& 17.500(009) \\
 665.64& 17.906(013)& 17.308(006)& 17.419(008)& 17.988(012)& 17.406(006)& 17.415(007) \\
 666.70& 17.900(016)& 17.280(007)& 17.389(007)& 17.972(012)& 17.392(007)& 17.396(008) \\
 669.64& 18.041(014)& 17.320(005)& 17.367(006)& 18.033(009)& 17.434(006)& 17.394(007) \\
 671.72& 18.220(016)& 17.372(007)& 17.374(007)& 18.061(014)& 17.506(007)& 17.413(007) \\
 673.70& 18.378(017)& 17.452(007)& 17.439(009)& 18.105(016)& 17.617(008)& 17.453(010) \\
 675.68& 18.565(018)& 17.556(007)& 17.514(008)& 18.205(015)& 17.728(008)& 17.527(010) \\
 682.73&  \nodata   & 18.078(029)& 17.872(019)& 18.662(089)& 18.378(045)& 17.916(016) \\
 684.68& 19.608(044)& 18.272(012)& 17.975(011)& 18.750(017)& 18.543(012)& 18.003(011) \\
 687.69& 20.172(110)& 18.541(020)& 18.044(015)& 18.727(025)& 18.858(020)& 18.160(013) \\
 690.70& 20.227(221)& 18.846(025)& 18.075(015)& 18.662(021)& 19.156(041)& 18.370(021) \\
 695.74&  \nodata   & 19.186(018)& 18.220(011)& 18.619(015)& 19.568(030)& 18.641(015) \\
 699.64&  \nodata   & 19.548(013)& 18.371(010)& 18.566(019)& 19.908(021)& 18.875(015) \\
 703.67&  \nodata   & 19.808(016)& 18.620(012)& 18.750(018)& 20.187(026)& 19.127(016) \\
 713.53&  \nodata   & 20.182(025)& 19.115(014)& 19.343(024)& 20.468(047)& 19.575(022) \\
 722.62&  \nodata   &  \nodata   &  \nodata   & 19.650(031)& 20.637(060)& 19.791(030) \\
 726.62&  \nodata   &  \nodata   &  \nodata   & 19.939(034)& 20.681(039)& 19.876(023) \\
 730.64&  \nodata   & 20.374(026)& 19.582(019)& 19.994(040)& 20.745(042)& 20.010(023) \\
 737.57&  \nodata   & 20.549(026)& 19.819(019)& 20.319(045)& 20.904(037)& 20.126(029) \\
 739.61&  \nodata   & 20.555(028)& 19.859(020)& 20.296(057)& 20.857(044)& 20.186(031) \\
 740.60&  \nodata   & 20.553(026)& 19.835(025)& 20.377(052)& 20.977(055)& 20.127(034) \\
 746.57&  \nodata   & 20.590(060)& 19.988(032)&  \nodata   & 21.151(179)& 20.296(065) \\
 751.60&  \nodata   & 20.781(159)& 20.231(086)&  \nodata   & 21.119(219)& 20.432(098) \\
 755.59&  \nodata   & 20.680(037)& 20.295(030)&  \nodata   &  \nodata   & 20.515(063) \\
\multicolumn{7}{c}{{\bf 2005iq}}\\ 
 682.54& 17.379(016)& 17.034(007)& 17.194(008)& 17.416(011)& 17.117(009)& 17.175(009) \\
 683.55& 17.288(014)& 16.931(009)& 17.103(011)& 17.337(013)& 17.015(009)& 17.080(011) \\
 684.59& 17.248(015)& 16.857(009)& 17.011(010)& 17.333(014)& 16.935(010)& 17.003(010) \\
 687.54& 17.309(019)& 16.733(008)& 16.907(012)& 17.409(014)& 16.838(010)& 16.875(008) \\
 689.62& 17.434(020)& 16.758(010)& 16.876(011)& 17.492(017)& 16.863(011)& 16.859(012) \\
 690.56& 17.541(021)& 16.793(009)& 16.896(011)& 17.497(013)& 16.903(009)& 16.864(010) \\
 694.60& 18.028(021)& 16.985(009)& 17.061(010)& 17.769(015)& 17.167(009)& 17.011(009) \\
 695.61& 18.095(020)& 17.057(008)& 17.136(008)& 17.874(015)& 17.250(009)& 17.070(009) \\
 698.57& 18.518(030)& 17.304(006)& 17.371(008)& 18.170(017)& 17.562(009)& 17.263(009) \\
 699.60& 18.751(032)& 17.414(008)& 17.437(008)& 18.242(017)& 17.664(010)& 17.330(009) \\
 702.60& 19.163(042)& 17.742(009)& 17.590(009)& 18.313(013)& 18.045(012)& 17.537(011) \\
 706.63& 19.658(063)& 18.193(010)& 17.666(009)& 18.196(016)& 18.583(017)& 17.806(011) \\
 716.60&  \nodata   & 19.102(043)& 18.071(018)& 18.145(021)& 19.370(078)& 18.517(027) \\
 721.57& 20.740(195)& 19.452(031)& 18.477(016)& 18.559(023)& 19.713(058)& 18.851(033) \\
 726.59& 20.639(171)& 19.597(023)& 18.684(014)& 18.918(027)& 19.945(049)& 19.105(028) \\
 730.58& 21.112(208)& 19.763(027)& 18.881(018)& 19.150(030)& 20.141(031)& 19.236(021) \\
 738.53& 21.618(253)& 19.858(076)& 19.159(028)& 19.458(033)& 20.328(047)& 19.422(022) \\
 746.54&  \nodata   & 20.066(065)& 19.425(031)& 19.720(054)& 20.357(116)& 19.670(054) \\
 750.54&  \nodata   & 20.173(115)& 19.520(064)& 19.941(087)&  \nodata   & 19.684(092) \\
 755.54&  \nodata   & 20.213(080)& 19.706(046)&  \nodata   & 20.547(060)& 19.863(051) \\
\multicolumn{7}{c}{{\bf 2005ir}}\\ 
 682.61&  \nodata   & 18.455(015)& 18.510(021)& 18.960(055)& 18.546(023)& 18.457(023) \\
 683.61& 19.057(032)& 18.465(013)& 18.466(014)& 18.906(020)& 18.511(016)& 18.387(023) \\
 684.64& 19.111(037)& 18.438(012)& 18.442(014)& 18.866(025)& 18.518(017)& 18.406(019) \\
 687.62& 19.292(065)& 18.475(024)& 18.359(021)&  \nodata   & 18.552(031)& 18.337(027) \\
 690.62& 19.582(088)& 18.590(022)& 18.433(019)& 18.976(029)& 18.683(043)& 18.401(030) \\
 694.67& 20.057(074)& 18.819(017)& 18.573(015)& 19.227(032)& 18.931(020)& 18.617(016) \\
 695.65& 20.299(071)& 18.953(024)& 18.707(020)& 19.285(027)& 18.999(018)& 18.698(016) \\
 698.61& 20.634(093)& 19.100(013)& 18.805(016)& 19.558(041)& 19.260(022)& 18.817(017) \\
 703.63& 21.604(190)& 19.606(022)& 19.084(020)& 19.607(041)& 19.777(026)& 19.190(019) \\
 707.66&  \nodata   & 19.938(023)& 19.124(017)& 19.439(037)& 20.215(032)& 19.384(018) \\
 722.59&  \nodata   &  \nodata   &  \nodata   & 19.726(034)& 21.255(112)& 20.481(043) \\
 728.62&  \nodata   &  \nodata   &  \nodata   & 20.062(047)& 21.629(077)& 20.690(040) \\
 738.56&  \nodata   &  \nodata   &  \nodata   & 20.448(054)&  \nodata   & 20.964(063) \\
 740.54&  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 20.888(061) \\
\multicolumn{7}{c}{{\bf 2005kc}}\\ 
 687.51& 17.986(028)& 17.092(009)& 16.792(010)& 16.801(012)& 17.266(016)& 17.012(012) \\
 689.56& 17.337(023)& 16.588(010)& 16.293(009)& 16.339(010)& 16.732(013)& 16.502(010) \\
 690.53&  \nodata   & 16.414(006)& 16.130(007)& 16.193(008)& 16.567(012)& 16.346(008) \\
 694.57& 16.753(016)& 15.990(008)& 15.723(008)& 15.888(008)& 16.146(009)& 15.892(007) \\
 695.58& 16.758(017)& 15.940(008)& 15.667(007)& 15.888(009)& 16.087(009)& 15.853(009) \\
 698.55& 16.785(016)& 15.868(005)& 15.612(005)& 15.985(006)& 16.039(008)& 15.767(006) \\
 699.53& 16.855(016)& 15.883(008)& 15.598(007)& 16.000(009)& 16.059(010)& 15.754(007) \\
 702.54& 17.131(018)& 15.969(005)& 15.631(005)& 16.096(007)& 16.190(009)& 15.806(006) \\
 706.55&  \nodata   & 16.188(008)& 15.823(008)& 16.318(010)& 16.497(010)& 15.938(006) \\
 712.52& 18.427(034)& 16.722(009)& 16.192(009)& 16.618(011)& 17.177(013)& 16.337(010) \\
 716.53& 19.177(092)& 17.158(010)& 16.309(006)& 16.546(010)& 17.691(020)& 16.624(010) \\
 720.54& 19.632(140)& 17.548(013)& 16.382(007)& 16.473(009)& 18.138(036)& 16.848(011) \\
 728.53&  \nodata   & 18.223(016)&  \nodata   & 16.644(011)& 18.744(035)& 17.353(014) \\
\multicolumn{7}{c}{{\bf 2005ke}}\\ 
 689.68& 17.477(025)& 16.363(009)& 16.138(008)& 16.149(009)& 16.629(012)& 16.222(009) \\
 690.76& 16.912(016)& 15.893(007)& 15.662(007)& 15.737(008)& 16.139(010)& 15.743(008) \\
 694.75& 16.278(012)& 14.923(006)& 14.659(006)& 14.801(007)& 15.209(008)& 14.735(006) \\
 695.71& 16.235(013)& 14.787(006)& 14.510(006)& 14.673(007)& 15.095(008)& 14.591(009) \\
 698.71& 16.178(011)& 14.532(004)& 14.172(004)& 14.389(006)& 14.893(006)& 14.282(005) \\
 699.71& 16.221(014)& 14.505(006)& 14.128(009)& 14.336(008)& 14.919(011)& 14.226(006) \\
 702.70& 16.559(014)& 14.624(007)& 14.072(011)& 14.320(009)& 15.116(011)& 14.221(008) \\
 703.76& 16.712(015)& 14.742(006)& 14.071(005)& 14.326(006)& 15.289(013)& 14.272(007) \\
 706.71& 17.249(018)& 15.165(006)& 14.235(006)& 14.413(010)& 15.750(014)& 14.532(008) \\
 707.82& 17.453(022)& 15.348(007)& 14.310(004)& 14.459(005)& 15.917(008)& 14.673(009) \\
 712.71& 18.061(025)& 15.971(006)& 14.719(005)& 14.698(006)& 16.568(011)& 15.174(008) \\
 713.67& 18.121(027)& 16.064(006)& 14.809(006)& 14.773(007)& 16.631(013)& 15.268(007) \\
 716.65& 18.233(034)& 16.284(006)& 15.047(005)& 14.979(006)& 16.838(008)& 15.505(006) \\
 720.68& 18.367(038)& 16.506(008)& 15.410(008)& 15.333(008)& 17.028(012)& 15.794(010) \\
 721.65& 18.435(037)& 16.554(007)& 15.491(006)& 15.427(007)& 17.087(011)& 15.857(010) \\
 725.72& 18.500(034)& 16.737(006)& 15.771(006)& 15.727(006)& 17.228(011)& 16.084(008) \\
 730.71& 18.659(035)& 16.896(006)& 16.054(007)& 16.015(009)& 17.369(011)& 16.310(009) \\
 736.67& 18.832(041)& 17.050(009)& 16.345(007)& 16.308(008)& 17.516(014)& 16.519(009) \\
 737.67& 18.863(041)& 17.069(008)& 16.389(008)& 16.356(010)& 17.551(013)& 16.552(009) \\
 741.64& 19.019(053)& 17.178(007)& 16.580(007)& 16.536(008)& 17.630(010)& 16.700(008) \\
 746.67& 19.206(055)& 17.297(010)& 16.792(008)& 16.741(011)& 17.744(017)& 16.852(010) \\
 750.60& 19.152(062)& 17.372(011)& 16.964(009)& 16.901(009)& 17.816(016)& 16.961(010) \\
 755.63& 19.378(051)& 17.485(008)& 17.204(009)& 17.091(009)& 17.930(015)& 17.101(009) \\
 761.69& 19.623(081)& 17.623(009)& 17.470(009)& 17.308(011)& 18.083(015)& 17.297(010) \\
 763.58& 19.719(062)& 17.662(013)& 17.545(012)& 17.353(013)& 18.096(016)& 17.354(013) \\
 764.60& 19.735(081)& 17.696(011)& 17.591(013)& 17.394(012)& 18.111(015)& 17.393(012) \\
 765.58& 19.793(058)& 17.716(010)& 17.637(013)& 17.417(015)& 18.138(020)& 17.427(015) \\
 767.54&  \nodata   & 17.751(009)& 17.740(009)& 17.468(010)& 18.174(012)& 17.470(009) \\
 771.56& 19.937(073)& 17.811(011)& 17.895(013)& 17.585(014)& 18.249(016)& 17.587(012) \\
 773.57& 20.118(094)& 17.872(013)& 17.994(015)& 17.652(016)& 18.279(016)& 17.646(015) \\
 775.41& 20.175(128)& 17.961(013)& 18.061(015)& 17.694(013)& 18.331(021)& 17.705(015) \\
 778.56& 20.305(158)& 18.003(016)& 18.194(016)& 17.766(017)& 18.370(024)& 17.790(018) \\
 784.54& 20.236(076)& 18.102(012)& 18.451(018)& 17.956(015)& 18.507(016)& 17.951(015) \\
 786.55& 20.453(107)& 18.177(014)& 18.514(017)& 17.984(018)& 18.532(023)& 18.056(016) \\
 798.53& 20.819(135)& 18.438(016)& 18.968(019)& 18.269(019)& 18.804(023)& 18.350(020) \\
 804.56&  \nodata   & 18.574(028)& 19.243(056)& 18.390(027)& 18.859(029)& 18.489(025) \\
 809.53&  \nodata   & 18.724(038)& 19.369(048)& 18.504(029)& 19.043(082)& 18.637(049) \\
 819.49& 21.253(198)& 18.888(020)& 19.745(039)& 18.688(027)& 19.140(025)& 18.961(028) \\
 966.82&  \nodata   &  \nodata   & 23.027(182)&  \nodata   &  \nodata   &  \nodata    \\
 967.87& 22.410(194)& 21.593(051)&  \nodata   & 21.587(053)& 21.375(072)& 21.928(074) \\
\multicolumn{7}{c}{{\bf 2005ki}}\\ 
 695.85& 17.125(037)& 16.861(009)& 16.953(009)& 17.097(013)& 16.973(012)& 16.953(009) \\
 702.82& 16.062(012)& 15.661(006)& 15.787(006)& 16.170(007)& 15.727(007)& 15.760(006) \\
 703.85& 16.061(013)& 15.624(006)& 15.749(006)& 16.209(009)& 15.697(008)& 15.718(006) \\
 706.84& 16.211(013)& 15.588(005)& 15.683(006)& 16.306(007)&  \nodata   &  \nodata    \\
 707.84& 16.285(012)& 15.625(006)& 15.683(006)& 16.320(009)& 15.728(007)& 15.682(006) \\
 712.83& 16.777(013)& 15.867(005)& 15.955(005)& 16.718(008)& 16.030(007)& 15.865(006) \\
 713.85& 16.913(016)& 15.954(006)& 16.055(005)& 16.846(008)&  \nodata   &  \nodata    \\
 716.85& 17.351(030)& 16.234(006)& 16.309(006)& 17.038(012)& 16.456(008)& 16.165(007) \\
 720.82& 18.040(032)& 16.646(009)& 16.441(009)& 17.033(012)& 16.998(012)& 16.433(010) \\
 721.83& 18.173(031)& 16.759(008)& 16.433(008)& 16.977(011)& 17.154(013)& 16.486(009) \\
 728.84& 19.039(042)& 17.616(009)& 16.654(008)& 16.783(009)& 17.979(016)& 17.008(009) \\
 730.84& 19.280(053)& 17.798(012)& 16.804(009)& 16.861(014)& 18.202(011)& 17.180(013) \\
 736.81& 19.688(055)& 18.190(011)& 17.267(009)& 17.368(012)& 18.574(011)& 17.615(024) \\
 738.85&  \nodata   & 18.280(012)& 17.377(009)& 17.519(010)& 18.640(014)& 17.710(011) \\
 740.85& 19.819(075)& 18.339(012)& 17.466(009)& 17.649(010)& 18.704(015)& 17.788(012) \\
 741.81& 19.916(083)& 18.378(011)& 17.521(009)& 17.681(010)& 18.718(014)& 17.833(012) \\
 745.76& 19.930(083)& 18.461(014)& 17.694(010)& 17.868(014)& 18.863(015)& 17.968(012) \\
 748.76& 19.958(113)& 18.554(022)& 17.758(012)& 18.038(015)& 18.931(031)& 18.036(015) \\
 751.79& 19.902(118)& 18.611(030)& 17.902(014)& 18.130(019)& 18.928(044)& 18.172(024) \\
 752.78& 19.863(111)& 18.693(035)& 17.926(018)& 18.225(033)& 19.034(053)& 18.118(025) \\
 754.74&  \nodata   & 18.647(020)& 18.028(015)& 18.278(019)&  \nodata   &  \nodata    \\
 761.76& 20.384(065)& 18.801(012)& 18.252(010)& 18.575(016)& 19.141(016)& 18.434(014) \\
 762.77& 20.377(059)& 18.816(013)& 18.308(012)& 18.621(018)& 19.205(017)& 18.445(012) \\
 763.77& 20.135(108)& 18.824(014)& 18.326(012)& 18.601(030)& 19.184(025)& 18.467(019) \\
 764.78& 20.351(063)& 18.856(013)& 18.362(013)& 18.693(017)& 19.221(018)& 18.475(014) \\
 765.76& 20.374(066)& 18.862(012)& 18.407(011)& 18.708(017)& 19.207(018)& 18.520(015) \\
 771.74& 20.462(077)& 18.967(012)& 18.629(011)& 18.964(020)& 19.303(017)& 18.677(015) \\
 772.83& 20.425(074)& 18.987(013)& 18.655(012)& 18.995(020)& 19.342(020)& 18.713(016) \\
 774.73& 20.747(104)& 19.012(015)& 18.717(014)& 19.083(023)& 19.354(018)& 18.780(016) \\
 775.60& 20.618(111)& 19.040(019)& 18.724(017)& 19.142(029)& 19.330(026)& 18.776(019) \\
 778.74& 20.713(239)& 19.043(034)& 18.859(031)& 19.122(039)& 19.402(049)& 18.808(034) \\
 783.68& 20.799(180)& 19.178(032)& 18.986(023)& 19.354(041)& 19.514(046)& 18.982(031) \\
 784.74& 20.819(173)& 19.161(020)& 19.031(020)& 19.442(033)& 19.471(038)& 18.983(020) \\
 790.70&  \nodata   & 19.288(013)& 19.276(016)& 19.663(030)&  \nodata   &  \nodata    \\
 795.72&  \nodata   & 19.361(015)& 19.450(020)& 19.730(038)& 19.721(023)& 19.275(019) \\
 798.73&  \nodata   & 19.414(014)& 19.540(019)& 19.911(033)& 19.786(025)& 19.356(024) \\
 804.73&  \nodata   & 19.496(026)& 19.802(042)& 20.121(062)& 19.798(046)& 19.553(034) \\
 805.66&  \nodata   & 19.543(046)& 19.804(046)& 19.986(058)& 19.766(051)& 19.514(045) \\
 818.65&  \nodata   & 19.793(022)& 20.173(029)& 20.397(064)& 20.142(033)& 19.813(026) \\
 819.68&  \nodata   & 19.824(018)& 20.214(031)& 20.425(043)& 20.172(029)& 19.846(026) \\
 823.63&  \nodata   & 19.860(019)& 20.294(035)& 20.485(066)& 20.257(031)& 19.884(031) \\
 831.61&  \nodata   & 20.011(032)& 20.530(055)& 20.659(081)& 20.299(053)& 20.034(043) \\
 838.63&  \nodata   & 19.963(094)& 20.936(205)& 20.952(211)& 20.672(222)& 19.979(118) \\
 840.59&  \nodata   & 20.038(059)& 20.777(090)& 20.845(134)& 20.578(128)& 20.114(081) \\
 846.62&  \nodata   & 20.245(027)& 20.838(055)& 20.932(108)& 20.582(045)& 20.278(040) \\
 858.54&  \nodata   & 20.434(034)& 21.187(077)& 21.145(123)& 20.879(058)& 20.520(057) \\
 861.49&  \nodata   & 20.432(072)& 20.951(102)& 21.220(195)& 20.937(133)& 20.509(091) \\
\multicolumn{7}{c}{{\bf 2005lu}}\\ 
 720.62& 18.683(036)& 17.463(011)& 17.253(012)& 17.887(022)& 17.706(015)& 17.349(012) \\
 721.60& 18.822(039)& 17.518(011)& 17.309(014)& 17.911(017)& 17.773(014)& 17.398(010) \\
 726.65& 19.529(058)& 17.886(013)& 17.595(011)& 18.289(018)& 18.232(017)& 17.676(012) \\
 728.66& 19.602(058)& 18.059(016)& 17.684(016)& 18.384(020)& 18.433(018)& 17.806(019) \\
 737.62& 20.526(147)& 18.833(029)& 17.804(016)& 18.149(019)& 19.329(034)& 18.213(021) \\
 738.62&  \nodata   & 18.892(016)& 17.809(013)& 18.131(017)& 19.398(027)& 18.269(018) \\
 745.57&  \nodata   & 19.450(040)& 18.090(014)& 18.146(018)& 20.008(058)& 18.738(030) \\
 748.62&  \nodata   & 19.592(044)& 18.332(016)& 18.333(019)& 20.141(092)& 18.902(031) \\
 752.61&  \nodata   & 19.710(033)& 18.580(017)& 18.613(020)& 20.187(056)& 19.110(028) \\
 761.59&  \nodata   & 19.929(025)& 18.886(015)& 19.074(020)& 20.464(042)& 19.435(022) \\
 763.53&  \nodata   &  \nodata   & 18.944(019)& 19.173(023)& 20.519(049)& 19.484(031) \\
 765.53&  \nodata   &  \nodata   & 19.024(028)& 19.217(022)& 20.518(044)& 19.579(034) \\
 771.53&  \nodata   &  \nodata   & 19.214(025)& 19.489(039)& 20.644(075)& 19.764(039) \\
 774.52&  \nodata   &  \nodata   & 19.308(026)& 19.606(052)& 20.661(120)& 19.813(047) \\
 783.52&  \nodata   &  \nodata   & 19.747(055)& 20.018(059)& 20.691(071)& 20.044(059) \\
 788.53&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 20.850(055)& 20.095(044) \\
 799.50&  \nodata   &  \nodata   & 20.277(094)& 20.450(102)& 20.997(096)& 20.454(067) \\
\multicolumn{7}{c}{{\bf 2005na}}\\ 
 738.70& 16.447(012)& 16.178(006)& 16.309(007)& 16.754(008)& 16.257(007)& 16.288(007) \\
 740.76& 16.503(013)& 16.168(008)& 16.260(010)& 16.796(013)& 16.252(009)& 16.256(009) \\
 741.69& 16.555(017)& 16.184(005)& 16.240(007)& 16.815(009)& 16.265(007)& 16.257(007) \\
 745.64& 16.919(013)& 16.296(009)& 16.297(009)& 16.923(012)& 16.408(008)& 16.326(009) \\
 748.69& 17.223(022)& 16.431(006)& 16.432(007)& 17.083(012)& 16.584(009)& 16.421(009) \\
 751.68& 17.579(024)& 16.637(007)& 16.639(008)& 17.359(009)& 16.818(009)& 16.584(008) \\
 754.67& 18.008(024)& 16.903(007)& 16.842(008)& 17.568(010)& 17.165(009)& 16.795(008) \\
 755.66& 18.221(028)& 16.999(006)& 16.887(008)& 17.578(015)& 17.264(009)& 16.866(009) \\
 760.63& 19.073(043)& 17.527(008)& 17.000(008)& 17.467(011)& 17.934(012)& 17.175(009) \\
 762.65& 19.349(044)& 17.757(010)& 17.033(009)& 17.392(012)& 18.187(014)& 17.306(009) \\
 763.61& 19.532(066)& 17.833(009)& 17.050(010)& 17.370(012)& 18.287(015)& 17.361(011) \\
 764.65& 19.507(052)& 17.955(009)& 17.075(009)& 17.336(014)& 18.382(020)& 17.435(012) \\
 765.60& 19.661(065)& 18.126(022)& 17.100(014)& 17.295(017)& 18.512(018)& 17.494(012) \\
 767.62&  \nodata   & 18.244(009)& 17.161(007)& 17.294(011)& 18.676(019)& 17.631(009) \\
 771.59& 19.986(077)& 18.547(013)& 17.380(008)& 17.378(014)& 19.009(022)& 17.881(010) \\
 772.62& 20.159(102)& 18.623(016)& 17.465(012)& 17.429(012)& 19.091(041)& 17.947(013) \\
 774.62& 20.151(121)& 18.759(019)& 17.604(011)& 17.603(012)& 19.179(038)& 18.046(018) \\
 781.62&  \nodata   & 18.954(050)& 17.910(014)& 18.027(036)& 19.423(047)& 18.326(030) \\
 784.59& 20.408(106)& 19.004(021)& 18.029(013)& 18.174(016)& 19.411(029)& 18.416(017) \\
 785.60&  \nodata   & 19.078(013)& 18.075(012)& 18.247(014)& 19.486(027)& 18.508(012) \\
 786.58&  \nodata   & 19.088(014)& 18.083(013)& 18.267(014)& 19.537(026)& 18.512(017) \\
 788.57&  \nodata   & 19.120(018)& 18.176(012)& 18.369(017)& 19.589(047)& 18.567(016) \\
 795.59&  \nodata   & 19.203(014)& 18.339(012)& 18.644(015)& 19.598(029)& 18.728(018) \\
 798.61&  \nodata   & 19.302(019)& 18.493(016)& 18.694(020)&  \nodata   & 18.827(019) \\
 805.51&  \nodata   & 19.365(026)& 18.672(017)& 18.905(025)& 19.797(043)& 18.941(026) \\
 818.50&  \nodata   & 19.613(024)& 19.104(018)& 19.479(032)& 19.996(042)& 19.256(017) \\
 834.53&  \nodata   &  \nodata   & 19.527(032)& 19.935(044)& 20.276(070)& 19.595(038) \\
\multicolumn{7}{c}{{\bf 2006D}}\\ 
 751.83& 15.265(013)& 14.664(007)& 14.639(007)& 14.822(008)& 14.754(006)& 14.702(006) \\
 752.86& 15.118(016)& 14.502(004)& 14.473(004)& 14.685(005)& 14.606(005)& 14.550(005) \\
 754.76& 15.017(013)& 14.317(005)& 14.294(005)& 14.574(005)& 14.421(006)& 14.343(006) \\
 760.79& 15.299(010)& 14.263(009)& 14.203(009)& 14.841(007)& 14.406(006)& 14.207(006) \\
 761.80& 15.420(010)& 14.307(005)& 14.225(006)& 14.897(006)& 14.475(005)& 14.230(005) \\
 762.80& 15.532(011)& 14.375(009)& 14.284(010)& 14.958(008)& 14.562(005)& 14.262(006) \\
 763.80& 15.634(013)& 14.433(006)& 14.339(006)& 15.048(008)& 14.652(006)& 14.311(006) \\
 764.84& 15.791(012)& 14.517(008)& 14.435(010)& 15.171(008)& 14.761(006)& 14.371(006) \\
 765.82& 15.919(012)& 14.588(006)& 14.515(006)& 15.280(009)& 14.864(006)& 14.424(006) \\
 767.85&  \nodata   & 14.760(004)& 14.685(004)& 15.474(005)& 15.084(004)& 14.570(004) \\
 771.78&  \nodata   & 15.167(004)& 14.907(004)& 15.537(006)&  \nodata   &  \nodata    \\
 772.81& 16.954(013)& 15.281(004)& 14.933(004)& 15.502(006)& 15.730(006)& 14.949(004) \\
 773.72& 17.076(011)& 15.389(004)& 14.967(004)& 15.470(005)& 15.842(004)& 15.021(004) \\
 774.83& 17.236(014)& 15.519(005)& 14.986(006)& 15.442(008)& 15.982(006)& 15.102(006) \\
 778.88& 17.690(019)& 15.943(006)& 15.110(007)& 15.375(008)& 16.433(009)& 15.401(007) \\
 781.74& 17.925(032)& 16.211(009)& 15.253(006)& 15.361(009)&  \nodata   & 15.585(017) \\
 783.73& 18.033(037)& 16.362(009)& 15.392(009)& 15.431(009)&  \nodata   & 15.723(010) \\
 785.83& 18.084(024)& 16.522(007)& 15.574(007)& 15.607(011)& 16.970(009)& 15.891(007) \\
 786.89& 18.147(034)& 16.585(009)& 15.670(007)& 15.692(010)& 17.030(010)& 15.971(006) \\
 788.87&  \nodata   & 16.694(007)& 15.828(008)& 15.879(009)& 17.142(007)& 16.120(008) \\
 790.81& 18.358(022)& 16.797(008)& 15.950(006)& 16.003(007)& 17.225(009)& 16.210(008) \\
 795.84& 18.552(027)& 16.960(006)& 16.216(006)& 16.308(007)& 17.430(011)& 16.432(007) \\
 798.81& 18.542(048)& 17.046(007)& 16.335(008)& 16.444(010)& 17.483(010)& 16.523(008) \\
 799.81& 18.648(028)& 17.078(006)& 16.383(007)& 16.501(007)& 17.490(010)& 16.565(007) \\
 802.81& 18.730(027)& 17.148(008)& 16.500(008)& 16.645(011)& 17.558(011)& 16.665(009) \\
 804.85& 18.714(033)& 17.190(006)& 16.580(006)& 16.729(009)& 17.613(011)& 16.713(008) \\
 805.80& 18.752(029)& 17.210(007)& 16.613(007)& 16.786(008)& 17.625(011)& 16.745(008) \\
 809.75&  \nodata   & 17.279(013)& 16.755(012)& 16.926(014)& 17.683(021)& 16.849(014) \\
 815.74& 18.962(033)& 17.416(009)& 16.976(008)& 17.190(011)& 17.803(014)& 17.011(009) \\
 818.81& 19.096(026)& 17.464(009)& 17.086(009)& 17.300(012)& 17.852(014)& 17.110(009) \\
 819.80& 19.093(021)& 17.490(008)& 17.114(009)& 17.354(010)& 17.896(011)& 17.136(009) \\
 824.77& 19.215(026)& 17.585(007)& 17.302(007)& 17.546(009)& 17.957(009)& 17.281(007) \\
 828.84& 19.356(023)& 17.650(004)& 17.470(004)& 17.684(005)& 18.047(006)& 17.387(004) \\
 831.73& 19.438(027)& 17.701(007)& 17.559(011)& 17.794(014)& 18.103(011)& 17.467(009) \\
 835.74& 19.543(048)& 17.776(010)& 17.706(009)& 17.940(013)& 18.159(013)& 17.564(010) \\
 840.67& 19.616(068)& 17.836(011)& 17.875(013)& 18.087(019)& 18.252(017)& 17.662(014) \\
 845.68&  \nodata   & 17.938(008)& 18.027(009)& 18.222(016)& 18.288(013)& 17.804(009) \\
 850.69&  \nodata   & 18.050(010)& 18.228(012)& 18.428(016)& 18.393(013)& 17.936(012) \\
 858.62&  \nodata   & 18.193(011)& 18.480(014)& 18.662(015)& 18.539(015)& 18.145(015) \\
 861.62&  \nodata   & 18.234(010)& 18.532(012)& 18.731(019)& 18.588(016)& 18.228(010) \\
 862.69&  \nodata   & 18.283(010)& 18.607(013)& 18.768(019)& 18.599(016)& 18.249(012) \\
 870.65&  \nodata   & 18.412(017)& 18.859(020)& 18.973(028)& 18.758(032)& 18.398(018) \\
\multicolumn{7}{c}{{\bf 2006X}}\\ 
 775.67& 18.509(041)& 16.142(004)& 14.796(004)& 14.924(005)& 16.690(007)& 15.487(005) \\
 778.85& 17.777(032)& 15.399(006)& 14.194(009)& 14.174(006)& 15.895(007)& 14.796(006) \\
 780.87&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 15.598(009)& 14.514(006) \\
 783.72& 17.417(030)& 14.892(005)& 13.773(005)& 13.835(006)& 15.396(007)& 14.263(006) \\
 784.82& 17.433(024)& 14.851(005)& 13.737(006)& 13.820(008)& 15.366(007)& 14.207(006) \\
 785.80& 17.446(023)& 14.818(006)& 13.694(007)& 13.852(006)& 15.352(008)& 14.171(008) \\
 786.83& 17.471(016)& 14.800(006)& 13.667(006)& 13.879(006)& 15.349(006)& 14.138(006) \\
 788.84& 17.540(015)& 14.806(006)& 13.641(006)& 13.920(007)& 15.406(007)& 14.111(006) \\
 790.79& 17.702(015)& 14.843(006)& 13.681(006)& 13.963(005)& 15.495(007)& 14.113(006) \\
 795.78& 18.097(018)& 15.086(004)& 13.969(006)& 14.314(006)& 15.891(006)& 14.326(004) \\
 798.79& 18.422(021)& 15.312(006)& 14.173(007)& 14.496(007)& 16.212(007)& 14.544(006) \\
 799.79& 18.591(025)& 15.390(006)& 14.201(006)& 14.501(006)& 16.308(006)& 14.609(004) \\
 802.78& 18.978(030)& 15.620(006)& 14.269(006)& 14.438(007)& 16.636(008)& 14.776(006) \\
 804.77& 19.204(040)& 15.792(006)& 14.286(006)& 14.353(006)& 16.837(008)& 14.863(006) \\
 805.72& 19.322(057)& 15.857(007)& 14.293(006)& 14.325(007)& 16.925(011)& 14.911(006) \\
 809.73& 19.633(175)& 16.170(009)& 14.335(006)& 14.217(006)& 17.249(023)& 15.094(008) \\
 815.71& 20.195(076)& 16.718(008)& 14.641(006)& 14.313(007)& 17.723(014)& 15.481(007) \\
 818.78& 20.377(083)& 16.932(008)& 14.901(005)& 14.547(005)& 17.894(015)& 15.712(007) \\
 819.75& 20.524(049)& 16.987(008)& 14.968(006)& 14.626(010)& 17.960(013)& 15.777(008) \\
 824.73& 20.756(124)& 17.147(006)& 15.220(005)& 14.921(006)& 18.099(013)& 15.981(006) \\
 831.69& 20.782(079)& 17.291(009)& 15.472(007)& 15.238(009)& 18.181(014)& 16.206(009) \\
 832.77& 20.721(104)& 17.311(007)& 15.524(005)& 15.279(006)& 18.207(013)& 16.235(007) \\
 835.65& 20.960(184)& 17.359(008)& 15.623(006)& 15.386(006)& 18.237(016)& 16.319(007) \\
 838.69&  \nodata   & 17.406(014)& 15.735(005)& 15.499(005)& 18.260(041)& 16.411(008) \\
 841.72& 21.396(406)& 17.443(009)& 15.824(006)& 15.624(006)& 18.335(022)& 16.496(009) \\
 845.65&  \nodata   & 17.497(009)& 15.945(006)& 15.741(006)& 18.296(014)& 16.560(007) \\
 850.66&  \nodata   & 17.581(007)& 16.119(008)& 15.945(008)& 18.360(014)& 16.704(006) \\
 853.65&  \nodata   & 17.631(008)& 16.210(007)& 16.051(008)& 18.405(013)& 16.795(007) \\
 858.59&  \nodata   & 17.704(009)& 16.372(007)& 16.223(007)& 18.486(026)& 16.920(009) \\
 862.66&  \nodata   & 17.755(010)& 16.506(007)& 16.352(006)& 18.499(021)& 17.018(009) \\
 866.61&  \nodata   & 17.808(011)& 16.615(009)& 16.490(008)& 18.480(023)& 17.108(009) \\
 870.63&  \nodata   & 17.877(012)& 16.748(007)& 16.629(007)& 18.602(034)& 17.217(009) \\
 872.62&  \nodata   & 17.907(009)& 16.810(009)& 16.666(009)& 18.604(018)& 17.251(010) \\
 886.56&  \nodata   & 18.136(006)& 17.261(004)& 17.115(005)& 18.812(009)& 17.614(007) \\
 890.58&  \nodata   & 18.177(010)& 17.367(008)& 17.209(009)& 18.892(024)& 17.656(010) \\
 891.58&  \nodata   & 18.203(011)& 17.398(008)& 17.255(009)& 18.862(025)& 17.693(011) \\
 893.55&  \nodata   & 18.208(007)& 17.457(005)& 17.303(006)& 18.922(017)& 17.742(007) \\
 894.56&  \nodata   & 18.246(011)& 17.490(008)& 17.344(009)& 18.879(027)& 17.767(009) \\
 897.54&  \nodata   & 18.267(009)& 17.576(006)& 17.401(007)& 18.942(016)& 17.816(007) \\
 898.55&  \nodata   & 18.296(008)& 17.560(006)& 17.410(007)& 18.960(016)& 17.837(008) \\
 906.46&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 19.130(021)& 18.023(013) \\
\multicolumn{7}{c}{{\bf 2006ax}}\\ 
 815.63& 17.637(017)& 16.655(008)& 16.800(010)& 17.075(010)& 16.740(009)& 16.752(010) \\
 816.77&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 16.362(008)&  \nodata    \\
 818.68& 16.321(013)& 15.828(007)& 15.986(008)& 16.237(010)& 15.880(009)& 15.967(008) \\
 819.71& 16.072(014)& 15.637(007)& 15.808(008)& 16.068(010)& 15.690(009)& 15.783(009) \\
 821.60&  \nodata   &  \nodata   &  \nodata   &  \nodata   & 15.438(006)&  \nodata    \\
 823.66& 15.612(013)& 15.225(006)& 15.407(006)& 15.779(008)& 15.287(007)& 15.360(007) \\
 824.66& 15.578(011)& 15.162(005)& 15.345(006)& 15.772(007)& 15.213(006)& 15.287(006) \\
 828.51& 15.641(009)& 15.113(003)& 15.259(002)& 15.887(003)& 15.188(004)& 15.205(002) \\
 831.63& 15.886(014)& 15.189(009)& 15.304(009)& 16.001(009)& 15.285(008)& 15.255(008) \\
 832.64& 16.017(013)& 15.232(004)& 15.343(006)& 16.030(008)& 15.335(006)& 15.287(006) \\
 834.72& 16.253(013)& 15.347(006)& 15.439(006)& 16.155(009)& 15.468(007)& 15.365(006) \\
 835.57& 16.331(014)& 15.392(006)& 15.480(005)& 16.222(006)& 15.534(007)& 15.397(006) \\
 838.66& 16.830(038)& 15.602(007)& 15.708(006)& 16.493(008)& 15.809(011)& 15.567(006) \\
 840.62& 16.978(018)& 15.746(006)& 15.841(005)& 16.626(008)& 15.980(008)& 15.688(007) \\
 841.68& 17.128(013)& 15.838(006)& 15.884(006)& 16.675(008)& 16.102(007)& 15.740(006) \\
 845.56& 17.663(013)& 16.201(006)& 16.018(006)& 16.650(007)& 16.530(008)& 15.961(006) \\
 850.61& 18.305(017)& 16.653(007)& 16.071(006)& 16.522(007)& 17.078(007)& 16.251(005) \\
 858.56& 18.906(022)& 17.304(006)& 16.354(007)& 16.474(008)& 17.726(009)& 16.717(009) \\
 861.56& 19.104(029)& 17.481(008)& 16.528(007)& 16.616(007)& 17.862(012)& 16.884(008) \\
 866.55& 19.219(041)& 17.692(011)& 16.831(008)& 16.964(011)& 18.066(015)& 17.135(009) \\
 867.61& 19.325(052)& 17.752(012)& 16.881(009)& 17.012(010)& 18.140(020)& 17.193(011) \\
 870.56& 19.382(049)& 17.811(010)& 17.016(007)& 17.187(008)& 18.191(013)& 17.299(010) \\
 871.53& 19.324(035)& 17.848(008)& 17.046(007)& 17.227(009)& 18.215(013)& 17.327(011) \\
 872.53&  \nodata   & 17.859(010)& 17.082(010)& 17.287(013)& 18.247(013)& 17.360(012) \\
 890.55&  \nodata   & 18.209(011)& 17.705(009)& 18.009(012)& 18.545(016)& 17.842(011) \\
 891.49&  \nodata   & 18.194(011)& 17.727(011)& 18.023(015)& 18.584(020)& 17.862(013) \\
 892.50&  \nodata   & 18.221(006)& 17.755(004)& 18.059(007)& 18.607(011)& 17.880(006) \\
 898.51&  \nodata   & 18.332(006)& 17.965(005)& 18.268(009)& 18.671(010)& 18.044(007) \\
\multicolumn{7}{c}{{\bf 2006bh}}\\ 
 828.90&  \nodata   & 14.681(003)& 14.745(004)& 15.022(003)& 14.737(004)& 14.768(002) \\
 829.89& 14.937(007)& 14.572(003)& 14.646(004)& 14.951(004)& 14.635(005)& 14.664(003) \\
 830.90& 14.895(007)& 14.479(004)& 14.573(002)& 14.951(004)& 14.548(004)& 14.581(003) \\
 831.90&  \nodata   & 14.422(004)& 14.522(004)& 14.985(004)& 14.487(004)& 14.522(004) \\
 832.91& 14.909(009)& 14.412(004)& 14.502(005)& 15.021(007)& 14.454(004)& 14.486(003) \\
 833.91& 14.928(009)& 14.380(005)& 14.469(005)& 15.071(006)& 14.441(005)& 14.465(003) \\
 835.92& 15.093(012)&  \nodata   &  \nodata   &  \nodata   & 14.504(006)& 14.473(005) \\
 838.87& 15.392(012)& 14.558(004)& 14.574(004)& 15.279(004)& 14.676(004)& 14.546(004) \\
 841.91& 15.767(009)& 14.773(004)& 14.829(004)& 15.615(007)& 14.967(005)& 14.703(005) \\
 845.87& 16.392(009)& 15.161(003)& 15.121(004)& 15.809(005)& 15.464(005)& 14.991(004) \\
 846.87& 16.570(009)& 15.268(004)& 15.155(004)& 15.800(006)& 15.607(006)& 15.056(005) \\
 850.85&  \nodata   & 15.722(004)& 15.248(004)& 15.686(004)& 16.144(007)& 15.340(005) \\
 853.91& 17.618(014)& 16.057(006)& 15.322(006)& 15.610(008)& 16.499(007)& 15.545(006) \\
 858.85& 18.116(035)& 16.552(005)& 15.613(004)& 15.690(004)& 17.014(028)& 15.951(008) \\
 861.86& 18.265(025)& 16.796(005)& 15.871(004)& 15.954(005)& 17.225(009)& 16.188(005) \\
 862.84& 18.311(025)& 16.872(007)& 15.959(005)& 16.038(008)& 17.287(009)& 16.276(007) \\
 866.83& 18.455(039)& 17.093(009)& 16.225(005)& 16.344(008)& 17.472(013)& 16.490(009) \\
 867.83& 18.506(041)& 17.109(010)& 16.264(008)& 16.401(009)& 17.516(015)& 16.537(009) \\
 870.84& 18.620(080)& 17.220(011)& 16.396(006)& 16.559(008)& 17.584(018)& 16.642(009) \\
 871.82&  \nodata   & 17.234(009)& 16.447(006)& 16.619(008)& 17.616(016)& 16.689(008) \\
 872.81& 18.709(042)& 17.257(009)& 16.482(009)& 16.670(010)& 17.654(014)& 16.724(009) \\
 886.81& 19.058(017)& 17.558(004)& 17.004(004)& 17.299(005)& 17.943(006)& 17.142(005) \\
 891.78& 19.178(052)& 17.642(007)& 17.191(007)& 17.490(013)& 18.000(014)& 17.283(008) \\
 892.79& 19.252(035)& 17.664(004)& 17.222(004)& 17.527(005)& 18.015(007)& 17.309(005) \\
 893.80& 19.287(030)& 17.680(004)& 17.264(004)& 17.575(006)& 18.042(007)& 17.341(004) \\
\multicolumn{7}{c}{{\bf 2006eq}}\\ 
 981.62& 20.210(120)& 18.612(013)& 18.282(011)& 18.647(018)& 18.852(021)& 18.450(016) \\
 983.52& 19.936(254)& 18.749(070)& 18.306(022)& 18.610(037)& 19.005(056)& 18.513(054) \\
 986.61&  \nodata   & 19.043(040)& 18.466(022)& 18.905(036)& 19.466(082)& 18.707(038) \\
 988.55&  \nodata   &  \nodata   & 18.580(016)& 19.048(021)& 19.720(040)& 18.852(018) \\
 991.60& 21.356(248)& 19.778(021)& 18.783(015)& 19.025(025)& 20.224(038)& 19.144(018) \\
 994.53& 21.460(227)& 20.173(021)& 18.948(013)& 19.015(020)& 20.543(038)& 19.476(020) \\
 998.51&  \nodata   & 20.357(050)& 19.210(028)& 19.102(037)& 21.073(104)& 19.756(036) \\
1001.49& 22.275(186)& 20.788(031)& 19.413(019)& 19.258(026)& 21.306(059)& 20.043(034) \\
1003.50& 22.685(248)& 20.962(029)& 19.589(020)& 19.411(028)& 21.340(107)& 20.215(034) \\
1007.52&  \nodata   & 21.161(054)& 19.924(024)& 19.790(040)& 21.586(086)& 20.503(051) \\
1008.49&  \nodata   & 21.161(047)& 19.931(028)& 19.839(038)& 21.491(111)&  \nodata    \\
1013.49&  \nodata   & 21.516(245)& 20.325(113)& 20.053(104)&  \nodata   & 20.624(227) \\
1014.59&  \nodata   & 21.284(177)& 20.192(104)& 20.085(127)&  \nodata   & 20.545(267) \\
1018.50&  \nodata   & 21.565(054)& 20.401(041)& 20.442(057)& 21.664(092)& 20.852(056) \\
1022.50&  \nodata   &  \nodata   &  \nodata   &  \nodata   &  \nodata   & 20.977(049) \\
1023.49&  \nodata   & 21.498(075)& 20.476(028)& 20.515(056)& 21.721(060)&  \nodata    \\
1024.48&  \nodata   & 21.523(187)& 20.566(039)& 20.560(043)& 21.708(098)& 21.108(053) \\
1029.49&  \nodata   & 21.628(056)& 20.733(048)& 20.876(086)&  \nodata   & 21.002(159) \\
1042.55&  \nodata   &  \nodata   & 21.023(145)& 21.122(180)&  \nodata   &  \nodata    \\
\multicolumn{7}{c}{{\bf 2006gt}}\\ 
1001.66& 19.048(036)& 18.233(011)& 18.224(015)& 18.355(014)& 18.420(014)& 18.221(013) \\
1003.67& 19.278(046)& 18.171(011)& 18.121(013)& 18.355(015)& 18.389(014)& 18.110(012) \\
1007.70& 19.881(059)& 18.332(009)& 18.108(009)& 18.463(014)& 18.642(015)& 18.149(013) \\
1008.66& 19.932(053)& 18.428(013)& 18.126(009)& 18.515(016)& 18.764(018)& 18.194(013) \\
1018.73& 21.423(373)& 19.786(040)& 18.733(018)& 18.840(025)& 20.389(098)& 19.158(028) \\
1024.66&  \nodata   & 20.328(012)& 19.151(008)& 19.043(012)& 20.850(018)& 19.625(012) \\
1028.67&  \nodata   & 20.600(030)& 19.444(022)& 19.360(027)& 21.091(046)& 19.866(023) \\
1036.65&  \nodata   & 20.911(046)& 19.942(028)& 20.001(042)& 21.220(059)& 20.313(038) \\
1039.63&  \nodata   & 21.066(085)& 20.098(040)& 20.033(040)&  \nodata   & 20.494(076) \\
1046.61&  \nodata   & 21.326(169)& 20.299(063)& 20.447(101)& 21.526(237)& 20.534(132) \\
1052.63&  \nodata   & 21.418(047)& 20.513(041)& 20.655(053)& 21.702(082)& 20.761(051) \\
1056.64&  \nodata   &  \nodata   & 20.759(061)& 20.723(110)& 21.576(088)& 20.786(075) \\
1066.56&  \nodata   & 21.741(093)& 21.032(093)& 21.270(098)& 21.876(116)& 21.043(073) \\
\multicolumn{7}{c}{{\bf 2006mr}}\\ 
1046.67& 16.835(021)& 15.807(007)& 15.473(007)& 15.473(008)& 16.058(011)& 15.559(011) \\
1048.80& 16.645(021)& 15.271(005)& 14.881(004)& 14.950(006)& 15.577(006)& 15.001(006) \\
1049.77& 16.681(020)& 15.121(011)& 14.702(013)& 14.808(011)& 15.461(012)& 14.833(014) \\
1052.74& 17.114(023)& 15.067(012)& 14.411(016)& 14.538(013)& 15.517(012)& 14.624(010) \\
1056.73& 18.045(032)& 15.649(006)& 14.497(008)& 14.529(008)& 16.223(009)& 14.928(006) \\
1060.76& 18.598(052)& 16.256(014)& 14.901(014)& 14.819(015)& 16.840(025)& 15.429(024) \\
1065.75& 18.748(051)& 16.671(016)& 15.471(011)& 15.321(013)& 17.222(027)& 15.917(022) \\
1066.81& 18.850(042)& 16.712(012)& 15.572(009)& 15.431(009)& 17.268(029)& 15.998(015) \\
1068.75& 18.830(051)& 16.832(016)& 15.723(016)& 15.560(014)& 17.398(027)& 16.116(021) \\
1071.66& 18.917(053)& 16.964(014)& 15.964(013)& 15.815(018)& 17.527(025)& 16.311(019) \\
1073.71& 19.069(074)& 17.038(011)& 16.111(009)& 15.943(012)& 17.598(019)& 16.435(013) \\
1076.71& 19.057(066)& 17.158(010)& 16.309(009)& 16.147(016)& 17.715(022)& 16.587(016) \\
1080.76& 19.156(058)& 17.280(012)& 16.569(011)& 16.382(011)& 17.829(022)& 16.793(014) \\
1084.66& 19.325(063)& 17.487(023)& 16.822(013)& 16.575(012)& 17.957(043)& 16.958(021) \\
1087.62& 19.471(098)& 17.551(031)& 16.973(026)& 16.711(025)& 18.050(044)& 17.059(044) \\
1092.66& 19.521(081)& 17.804(046)& 17.260(029)& 16.959(028)& 18.211(061)& 17.276(043) \\
1096.65& 19.710(073)& 17.887(019)& 17.580(029)& 17.072(021)& 18.317(039)& 17.453(029) \\
1099.61& 19.977(118)& 17.972(015)& 17.698(018)& 17.180(018)& 18.411(024)& 17.591(016) \\
1100.63& 19.764(114)& 17.923(013)& 17.760(021)& 17.240(013)& 18.436(040)& 17.593(033) \\
1104.71&  \nodata   & 18.066(018)& 17.987(024)& 17.355(022)& 18.452(033)& 17.716(020) \\
1106.64&  \nodata   & 18.110(016)& 18.118(024)& 17.429(021)& 18.581(030)& 17.804(022) \\
1108.64&  \nodata   & 18.221(026)& 18.182(037)& 17.497(035)& 18.640(065)& 17.886(051) \\
1110.59&  \nodata   & 18.247(029)& 18.316(062)& 17.556(033)& 18.715(080)& 18.035(063) \\
1118.67&  \nodata   & 18.547(025)& 18.923(063)& 17.722(037)& 18.816(039)& 18.280(032) \\
1123.62&  \nodata   & 18.664(027)& 18.919(055)& 17.878(038)& 19.089(048)& 18.481(058) \\
1127.68&  \nodata   & 18.870(033)& 19.079(109)&  \nodata   & 19.204(045)& 18.705(057) \\
1130.56&  \nodata   & 18.938(033)& 19.418(084)& 18.109(039)& 19.485(178)& 18.852(060) \\
1133.59&  \nodata   & 18.936(035)& 19.637(095)& 18.187(039)& 19.373(067)& 18.913(068) \\
1136.62&  \nodata   & 19.101(034)& 19.566(079)& 18.258(044)&  \nodata   & 18.945(056) \\
1143.55&  \nodata   & 19.448(065)& 19.952(114)& 18.493(058)& 19.663(102)& 19.221(131) \\
1147.56&  \nodata   & 19.749(069)& 20.198(127)& 18.731(061)& 19.915(084)& 19.424(087) \\
\multicolumn{7}{c}{{\bf 2006py}}\\ 
1069.52& 18.605(038)& 18.004(012)& 17.989(013)& 18.456(024)& 18.150(018)& 18.002(018) \\
1073.51& 18.860(065)& 17.995(016)& 17.966(015)& 18.443(035)& 18.152(031)& 18.061(034) \\
1075.55& 19.088(076)& 18.118(011)& 17.995(012)& 18.454(022)& 18.252(024)& 18.052(016) \\
1080.52&  \nodata   & 18.394(009)& 18.193(010)& 18.836(020)& 18.556(017)& 18.215(023) \\
1084.52& 20.138(185)& 18.642(083)& 18.433(021)& 19.087(051)& 19.042(024)& 18.533(019) \\
1087.53& 20.798(222)& 18.958(030)& 18.576(015)& 19.128(031)& 19.436(029)& 18.687(014) \\
1091.52&  \nodata   &  \nodata   & 18.646(019)& 19.049(035)& 19.787(182)& 18.743(103) \\

\hline
\enddata
\tablecomments{Uncertainties given in parentheses in thousandths of a magnitude.}
%\tablenotetext{a}{}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lcccccccccccc}
%\rotate
%\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Near-infrared Photometry of 25 SNe~Ia \label{tab:ir_sne}}
\tablehead{
\colhead{JD}  &
\colhead{$Y$}   &
\colhead{$J$}   &
\colhead{$H$}   &
\colhead{$K_s$}   &
\colhead{}   \\
\colhead{2453000+}  &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{Telescope\tablenotemark{a}}   }
\startdata

\multicolumn{6}{c}{{\bf 2004ef}}\\ 
 269.68& 17.606(031)& 17.958(048)& 18.013(094)& 17.515(114)&DUP \\
 277.62& 17.769(014)& 18.710(049)& 17.793(040)& 17.391(088)&DUP \\
 281.58& 17.518(011)& 18.425(023)& 17.709(023)& 17.294(040)&DUP \\
 328.56& 19.095(038)&  \nodata   & 19.553(177)&  \nodata   &DUP \\
\multicolumn{6}{c}{{\bf 2004eo}}\\ 
 269.58& 16.459(018)& 16.058(007)& 16.128(044)& 16.117(052)&DUP \\
 270.55& 16.210(017)& 15.912(028)& 16.041(021)& 15.899(012)&DUP \\
 271.49& 16.058(006)& 15.754(018)& 15.910(009)& 15.757(025)&DUP \\
 272.50& 15.961(006)& 15.653(013)& 15.798(027)& 15.648(011)&DUP \\
 277.51& 15.958(007)& 15.585(005)& 15.838(018)& 15.553(010)&DUP \\
 281.50& 16.276(006)& 15.858(012)& 16.050(029)& 15.713(012)&DUP \\
 301.51& 15.844(005)& 16.668(012)& 15.897(012)& 15.728(018)&DUP \\
 306.53& 15.704(008)& 16.473(011)& 15.957(019)& 15.926(014)&DUP \\
 338.52&  \nodata   & 18.951(154)& 17.578(053)&  \nodata   &DUP \\
\multicolumn{6}{c}{{\bf 2004ey}}\\ 
 300.57&  \nodata   & 15.512(024)&  \nodata   &  \nodata   &DUP \\
 301.61& 15.679(006)& 15.497(006)& 15.743(014)& 15.536(012)&DUP \\
 306.60& 16.134(008)& 15.786(007)& 16.032(021)& 15.675(035)&DUP \\
 311.51& 16.455(018)& 16.272(009)& 16.165(010)& 15.730(013)&DUP \\
 327.56& 16.026(010)& 17.086(020)& 15.968(010)& 15.741(017)&DUP \\
 338.54& 15.529(010)& 16.645(010)& 15.986(022)& 15.987(031)&DUP \\
 342.52&  \nodata   & 16.992(013)& 16.262(015)& 16.233(033)&DUP \\
 350.53& 16.153(016)& 17.545(016)& 16.682(025)& 16.667(039)&BAA \\
 356.53& 16.494(020)& 18.100(021)& 17.162(022)& 17.174(031)&BAA \\
 358.55&  \nodata   &  \nodata   & 17.104(039)&  \nodata   &DUP \\
\multicolumn{6}{c}{{\bf 2004gs}}\\ 
 362.76& 17.649(014)& 17.900(016)&  \nodata   &  \nodata   &DUP \\
 363.80& 17.681(015)& 17.975(039)& 17.667(039)&  \nodata   &DUP \\
 366.77& 17.667(015)& 18.307(018)& 17.812(028)&  \nodata   &DUP \\
 374.75& 17.337(013)& 18.229(024)& 17.554(034)&  \nodata   &DUP \\
 375.75& 17.277(022)& 18.197(029)& 17.530(034)&  \nodata   &DUP \\
 378.78& 17.163(021)& 18.104(032)& 17.716(043)&  \nodata   &BAA \\
 385.75& 17.507(013)& 18.588(027)& 18.128(034)&  \nodata   &DUP \\
 388.73& 17.724(013)& 18.870(036)& 18.391(050)&  \nodata   &DUP \\
 390.76& 17.880(022)& 19.026(032)& 18.500(053)&  \nodata   &BAA \\
 393.76& 18.019(020)&  \nodata   &  \nodata   &  \nodata   &DUP \\
 404.69& 18.592(020)& 20.175(080)& 19.234(129)&  \nodata   &DUP \\
 413.65& 18.995(032)& 20.387(128)& 19.586(092)&  \nodata   &BAA \\
\multicolumn{6}{c}{{\bf 2004gu}}\\ 
 374.86& 18.597(035)& 19.042(038)&  \nodata   &  \nodata   &DUP \\
 378.85& 18.582(043)& 19.269(063)& 19.110(129)&  \nodata   &BAA \\
 386.83& 18.206(016)& 19.256(051)& 18.470(031)&  \nodata   &DUP \\
 392.87& 17.962(037)& 19.107(039)& 18.118(038)&  \nodata   &BAA \\
 398.85& 17.688(024)& 18.590(029)& 18.364(032)&  \nodata   &DUP \\
 405.88& 17.905(037)& 18.916(037)& 18.772(051)&  \nodata   &BAA \\
 413.88& 18.393(037)&  \nodata   & 18.844(105)&  \nodata   &BAA \\
 424.87& 18.918(034)& 20.232(112)& 19.482(113)&  \nodata   &BAA \\
\multicolumn{6}{c}{{\bf 2005A}}\\ 
 385.54& 17.036(012)& 16.881(023)& 16.748(015)&  \nodata   &DUP \\
 386.58& 17.100(012)& 17.043(011)& 16.786(014)&  \nodata   &DUP \\
 387.59& 17.105(017)& 17.229(011)& 16.792(022)&  \nodata   &DUP \\
 389.54& 17.145(015)& 17.646(018)& 16.868(020)&  \nodata   &DUP \\
 398.55& 16.631(016)& 17.550(016)& 16.521(011)&  \nodata   &DUP \\
 399.61& 16.533(020)& 17.595(013)&  \nodata   &  \nodata   &BAA \\
 404.57& 16.167(012)& 17.104(025)& 16.351(027)&  \nodata   &DUP \\
 418.54& 16.587(021)& 17.742(033)& 16.916(019)&  \nodata   &BAA \\
 422.54&  \nodata   & 17.971(028)& 17.109(090)&  \nodata   &DUP \\
 430.51& 17.250(014)& 18.646(029)& 17.608(031)&  \nodata   &BAA \\
 433.51& 17.383(016)&  \nodata   & 17.751(034)&  \nodata   &DUP \\
\multicolumn{6}{c}{{\bf 2005M}}\\ 
 397.73& 16.697(013)& 16.606(015)& 16.734(020)& 16.382(046)&DUP \\
 398.71& 16.626(017)& 16.591(008)& 16.727(011)& 16.430(031)&DUP \\
 399.69& 16.611(075)& 16.379(059)&  \nodata   &  \nodata   &BAA \\
 404.74& 16.580(013)& 16.457(010)& 16.713(009)& 16.410(022)&DUP \\
 405.74& 16.529(073)& 16.354(049)& 16.751(096)&  \nodata   &BAA \\
 413.67& 17.167(117)& 17.331(123)&  \nodata   &  \nodata   &BAA \\
 418.67& 17.240(020)& 17.747(032)& 17.132(017)& 16.535(042)&DUP \\
 422.67& 17.174(042)& 17.889(029)& 16.950(031)& 16.500(052)&DUP \\
 426.70& 16.870(015)& 17.797(022)& 16.926(014)& 16.625(029)&DUP \\
 427.68& 16.828(013)& 17.741(019)& 16.928(011)& 16.629(026)&DUP \\
 428.62& 16.779(025)& 17.560(015)& 16.868(024)& 16.554(010)&DUP \\
 430.54& 16.632(091)& 17.685(162)&  \nodata   &  \nodata   &BAA \\
 433.62& 16.617(021)& 17.709(018)& 16.850(014)& 16.652(026)&DUP \\
 454.62& 16.931(012)& 18.322(018)& 17.562(017)& 17.578(039)&DUP \\
 455.56& 16.977(012)& 18.352(061)& 17.580(068)& 17.624(040)&DUP \\
 456.60& 17.047(019)& 18.441(019)& 17.649(018)&  \nodata   &DUP \\
 461.64& 17.308(015)& 18.846(040)&  \nodata   &  \nodata   &DUP \\
 462.56&  \nodata   &  \nodata   & 18.161(039)& 17.963(058)&DUP \\
\multicolumn{6}{c}{{\bf 2005ag}}\\ 
 418.86& 19.328(048)& 19.611(089)& 19.193(053)&  \nodata   &DUP \\
 422.86& 19.437(074)& 20.081(101)& 19.425(256)&  \nodata   &DUP \\
 424.90& 19.566(039)& 20.083(080)& 19.417(103)&  \nodata   &BAA \\
 426.89& 19.649(038)& 20.589(096)& 19.571(144)&  \nodata   &DUP \\
 427.86& 19.582(038)& 20.427(089)& 19.932(102)&  \nodata   &DUP \\
 430.85& 19.493(069)& 20.436(163)& 20.116(236)&  \nodata   &BAA \\
 444.87& 18.953(032)& 19.949(101)& 19.527(111)&  \nodata   &BAA \\
 447.82& 18.915(041)& 19.814(078)& 19.623(115)&  \nodata   &BAA \\
 450.85& 18.990(034)& 19.507(046)& 19.261(067)&  \nodata   &BAA \\
\multicolumn{6}{c}{{\bf 2005al}}\\ 
 433.85& 16.194(021)& 15.957(015)& 16.043(008)& 15.821(012)&DUP \\
 444.84& 16.504(010)& 17.437(013)& 16.095(050)& 16.062(027)&BAA \\
 447.80& 16.267(009)& 17.245(013)& 16.130(010)& 15.956(016)&BAA \\
 450.82& 16.151(020)& 17.134(030)& 16.060(019)& 15.788(024)&BAA \\
 454.84&  \nodata   & 16.592(007)& 15.889(009)&  \nodata   &DUP \\
 455.83& 15.569(005)& 16.550(012)& 15.939(007)& 15.953(012)&DUP \\
 456.83& 15.557(005)& 16.565(016)& 15.965(006)& 16.037(010)&DUP \\
 462.75& 15.882(005)& 17.100(007)& 16.386(007)& 16.485(015)&DUP \\
\multicolumn{6}{c}{{\bf 2005am}}\\ 
 433.69& 14.157(005)& 14.004(012)& 14.214(003)& 14.105(015)&DUP \\
 454.57& 14.275(005)& 15.236(005)& 14.351(004)& 14.300(010)&DUP \\
 455.50& 14.204(004)& 15.162(005)& 14.341(003)& 14.316(007)&DUP \\
 456.49& 14.111(004)& 15.061(004)& 14.319(007)& 14.313(003)&DUP \\
 461.57& 14.082(005)& 15.111(004)& 14.575(018)& 14.680(006)&DUP \\
 462.50& 14.152(006)& 15.237(005)& 14.700(004)& 14.794(015)&DUP \\
\multicolumn{6}{c}{{\bf 2005el}}\\ 
 640.83& 15.622(006)& 15.602(019)& 15.687(014)&  \nodata   &SWO \\
 641.88&  \nodata   & 15.492(007)& 15.616(009)& 15.572(015)&BAA \\
 643.82& 15.526(012)& 15.492(009)& 15.682(018)&  \nodata   &SWO \\
 648.81& 16.016(013)& 15.831(029)& 15.942(057)&  \nodata   &SWO \\
 653.80& 16.493(011)& 16.662(006)& 16.268(008)& 15.936(011)&DUP \\
 656.86& 16.573(012)& 17.361(062)&  \nodata   &  \nodata   &SWO \\
 657.79& 16.569(012)& 17.298(034)& 16.363(030)&  \nodata   &SWO \\
 660.85& 16.455(011)& 17.326(039)& 16.261(050)&  \nodata   &SWO \\
 664.85& 16.135(017)& 17.147(032)&  \nodata   &  \nodata   &SWO \\
 668.82& 15.758(016)& 16.811(031)& 15.897(022)&  \nodata   &SWO \\
 670.85& 15.609(018)& 16.654(029)&  \nodata   &  \nodata   &SWO \\
 672.85& 15.578(008)& 16.636(036)&  \nodata   &  \nodata   &SWO \\
 676.86& 15.774(011)& 17.010(053)&  \nodata   &  \nodata   &SWO \\
 677.86&  \nodata   & 17.184(031)& 16.332(088)&  \nodata   &SWO \\
 679.80& 15.969(010)& 17.467(095)&  \nodata   &  \nodata   &SWO \\
 680.81& 16.043(009)& 17.399(052)& 16.643(055)&  \nodata   &SWO \\
 681.82& 16.125(005)& 17.462(013)& 16.585(016)& 16.646(032)&DUP \\
 686.84& 16.432(014)&  \nodata   & 16.839(049)&  \nodata   &SWO \\
 688.83& 16.527(028)& 18.231(091)&  \nodata   &  \nodata   &SWO \\
 697.79& 17.107(022)& 18.865(149)& 17.490(110)&  \nodata   &SWO \\
 701.76& 17.325(030)& 18.920(156)&  \nodata   &  \nodata   &SWO \\
 710.77& 17.801(033)& 19.789(402)& 18.426(350)&  \nodata   &SWO \\
 715.69& 18.031(033)& 19.785(461)& 18.479(190)&  \nodata   &SWO \\
\multicolumn{6}{c}{{\bf 2005eq}}\\ 
 647.84& 16.902(018)& 16.808(035)&  \nodata   &  \nodata   &SWO \\
 648.71& 16.902(023)& 16.815(026)& 17.021(028)&  \nodata   &SWO \\
 653.76& 17.221(024)& 16.913(024)& 17.174(029)& 16.512(027)&DUP \\
 656.74& 17.375(019)& 17.065(034)& 17.313(042)&  \nodata   &SWO \\
 660.73& 17.651(022)& 17.272(030)& 17.388(061)&  \nodata   &SWO \\
 664.70& 17.773(017)& 17.870(043)& 17.499(052)&  \nodata   &SWO \\
 668.76& 17.781(025)& 18.265(078)& 17.708(071)&  \nodata   &SWO \\
 672.79& 17.571(032)& 18.352(098)& 17.616(077)&  \nodata   &SWO \\
 677.79& 17.277(020)& 18.260(090)& 17.292(077)&  \nodata   &SWO \\
 680.76& 17.103(028)& 18.348(100)& 17.257(067)&  \nodata   &SWO \\
 686.79& 16.926(026)& 17.934(057)&  \nodata   &  \nodata   &SWO \\
 692.71& 16.780(014)& 17.844(089)& 17.350(054)&  \nodata   &SWO \\
 701.69& 17.276(022)& 18.573(086)&  \nodata   &  \nodata   &SWO \\
 705.68& 17.530(043)& 18.644(088)&  \nodata   &  \nodata   &SWO \\
 710.69& 17.712(051)& 18.808(141)&  \nodata   &  \nodata   &SWO \\
\multicolumn{6}{c}{{\bf 2005hc}}\\ 
 661.69& 17.786(036)& 17.797(066)& 17.785(116)&  \nodata   &SWO \\
 664.64& 17.886(034)& 17.857(042)& 18.051(117)&  \nodata   &SWO \\
 668.63& 18.116(036)& 18.013(053)& 17.999(091)&  \nodata   &SWO \\
 670.67& 18.231(048)& 18.126(060)&  \nodata   &  \nodata   &SWO \\
 672.73& 18.400(078)& 18.415(091)& 18.555(264)&  \nodata   &SWO \\
 674.76& 18.466(060)& 18.837(165)& 18.525(177)&  \nodata   &SWO \\
 676.74& 18.516(085)&  \nodata   & 18.389(232)&  \nodata   &SWO \\
 678.62& 18.479(084)&  \nodata   &  \nodata   &  \nodata   &SWO \\
 685.70& 18.388(049)& 19.035(141)& 18.421(171)&  \nodata   &SWO \\
 692.64& 18.173(043)& 18.914(152)& 18.389(210)&  \nodata   &SWO \\
 696.70& 18.058(038)& 18.885(118)& 18.056(142)&  \nodata   &SWO \\
 704.61& 17.812(035)& 18.491(098)&  \nodata   &  \nodata   &SWO \\
 710.64& 18.136(067)& 19.099(209)&  \nodata   &  \nodata   &SWO \\
\multicolumn{6}{c}{{\bf 2005iq}}\\ 
 685.57& 17.224(021)& 17.292(045)& 17.363(067)&  \nodata   &SWO \\
 686.61& 17.283(022)& 17.280(036)& 17.489(078)&  \nodata   &SWO \\
 688.60& 17.464(027)& 17.389(034)& 17.820(082)&  \nodata   &SWO \\
 692.55& 17.759(057)& 17.963(072)& 17.956(150)&  \nodata   &SWO \\
 696.59& 18.042(034)& 18.524(109)& 18.030(166)&  \nodata   &SWO \\
 700.64& 18.149(046)& 18.943(219)& 17.964(164)&  \nodata   &SWO \\
 705.62& 17.863(032)& 18.841(199)& 18.256(258)&  \nodata   &SWO \\
 710.55& 17.607(037)& 18.678(128)& 17.900(097)&  \nodata   &SWO \\
 715.59& 17.396(032)& 18.689(113)& 17.905(130)&  \nodata   &SWO \\
 718.56& 17.469(022)&  \nodata   & 18.203(178)&  \nodata   &SWO \\
 721.57&  \nodata   & 18.741(056)& 18.223(060)& 18.011(099)&DUP \\
 732.58& 18.320(044)& 19.647(429)&  \nodata   &  \nodata   &SWO \\
\multicolumn{6}{c}{{\bf 2005kc}}\\ 
 688.55& 16.107(015)& 15.964(027)& 16.016(024)&  \nodata   &SWO \\
 691.56& 15.717(011)& 15.568(015)& 15.719(022)&  \nodata   &SWO \\
 693.56& 15.593(025)& 15.447(015)& 15.599(030)&  \nodata   &SWO \\
 696.51& 15.682(019)& 15.496(013)& 15.700(016)&  \nodata   &SWO \\
 701.56& 16.090(015)& 15.828(023)& 15.962(028)&  \nodata   &SWO \\
 705.51& 16.327(016)& 16.360(023)& 16.104(024)&  \nodata   &SWO \\
 710.51& 16.351(016)& 17.004(060)& 16.096(032)&  \nodata   &SWO \\
 714.53& 16.139(014)& 16.893(043)& 15.937(031)&  \nodata   &SWO \\
 718.52& 15.900(011)& 16.840(039)&  \nodata   &  \nodata   &SWO \\
\multicolumn{6}{c}{{\bf 2005ke}}\\ 
 691.77& 15.058(023)& 15.059(061)& 14.940(048)&  \nodata   &SWO \\
 692.77& 14.858(009)& 14.796(011)& 14.727(010)&  \nodata   &SWO \\
 693.75& 14.682(022)& 14.610(014)& 14.530(008)&  \nodata   &SWO \\
 696.76& 14.262(012)& 14.187(010)& 14.120(008)&  \nodata   &SWO \\
 697.69& 14.155(013)& 14.109(007)& 14.047(012)&  \nodata   &SWO \\
 700.74& 14.030(011)& 14.005(009)& 13.948(006)&  \nodata   &SWO \\
 701.73& 14.068(020)& 14.027(011)& 13.956(009)&  \nodata   &SWO \\
 704.72& 14.079(027)& 14.231(013)& 13.968(019)&  \nodata   &SWO \\
 705.73& 14.120(017)& 14.241(015)& 14.030(010)&  \nodata   &SWO \\
 709.71& 14.118(010)& 14.583(025)& 14.070(013)&  \nodata   &SWO \\
 710.73& 14.113(014)& 14.641(013)& 14.138(013)&  \nodata   &SWO \\
 714.64& 14.202(014)& 14.896(012)& 14.355(011)&  \nodata   &SWO \\
 715.65& 14.224(010)& 14.934(019)& 14.399(013)&  \nodata   &SWO \\
 717.65& 14.278(010)& 15.060(018)& 14.541(008)&  \nodata   &SWO \\
 718.70& 14.314(011)& 15.106(011)& 14.640(008)&  \nodata   &SWO \\
 721.63& 14.497(014)& 15.453(006)& 14.934(005)& 15.148(013)&DUP \\
 724.61& 14.682(017)& 15.772(032)& 15.163(013)&  \nodata   &SWO \\
 727.71& 14.929(016)&  \nodata   &  \nodata   &  \nodata   &SWO \\
 731.67& 15.182(028)& 16.572(021)& 15.604(016)&  \nodata   &SWO \\
 743.61& 15.838(006)& 17.560(013)& 16.305(008)&  \nodata   &DUP \\
 750.64& 16.192(005)& 18.115(017)& 16.669(029)& 16.922(035)&DUP \\
 753.57& 16.265(013)& 18.546(205)& 16.701(069)& 17.087(203)&BAA \\
 755.59& 16.314(014)&  \nodata   & 16.785(077)& 17.189(220)&BAA \\
 756.64& 16.470(006)& 18.499(055)& 16.966(028)& 17.365(057)&DUP \\
 757.60& 16.417(016)& 18.452(161)& 16.958(098)& 17.075(202)&BAA \\
 773.59& 17.119(010)& 19.400(065)& 17.725(033)&  \nodata   &DUP \\
 776.57& 17.179(041)& 19.168(174)& 17.844(102)&  \nodata   &SWO \\
 784.51& 17.429(027)& 19.694(117)& 18.280(065)& 18.601(153)&DUP \\
 786.52& 17.527(010)& 19.660(084)& 18.216(056)&  \nodata   &DUP \\
 789.51& 17.537(023)& 19.451(181)& 18.002(289)&  \nodata   &SWO \\
\multicolumn{6}{c}{{\bf 2005ki}}\\ 
 696.84& 16.702(015)& 16.656(021)&  \nodata   &  \nodata   &SWO \\
 697.87&  \nodata   &  \nodata   & 16.494(053)&  \nodata   &SWO \\
 701.84& 16.139(010)& 16.092(016)& 16.205(028)&  \nodata   &SWO \\
 704.87& 16.305(021)&  \nodata   &  \nodata   &  \nodata   &SWO \\
 705.88&  \nodata   & 16.277(031)&  \nodata   &  \nodata   &SWO \\
 708.82& 16.691(014)& 16.606(049)& 16.667(037)&  \nodata   &SWO \\
 709.82& 16.754(015)& 16.698(021)& 16.717(044)&  \nodata   &SWO \\
 714.84& 17.068(016)& 17.726(037)& 17.021(047)&  \nodata   &SWO \\
 715.83& 17.115(025)& 17.829(044)& 16.954(040)&  \nodata   &SWO \\
 717.86&  \nodata   &  \nodata   & 17.026(041)&  \nodata   &SWO \\
 719.85& 16.924(017)&  \nodata   & 16.897(040)&  \nodata   &SWO \\
 724.85& 16.507(016)& 17.560(046)&  \nodata   &  \nodata   &SWO \\
 732.85& 16.204(012)& 17.359(043)&  \nodata   &  \nodata   &SWO \\
 750.84& 17.364(010)& 18.912(050)& 17.783(023)&  \nodata   &DUP \\
 756.81& 17.743(018)& 19.444(082)& 18.053(047)&  \nodata   &DUP \\
\multicolumn{6}{c}{{\bf 2005na}}\\ 
 753.63& 17.671(013)& 18.383(032)& 17.617(033)&  \nodata   &BAA \\
 754.65& 17.620(013)& 18.390(025)& 17.603(029)&  \nodata   &BAA \\
 755.64& 17.581(015)& 18.456(034)& 17.582(044)&  \nodata   &BAA \\
 756.69& 17.576(018)& 18.363(029)& 17.347(032)&  \nodata   &DUP \\
 757.65& 17.446(014)& 18.398(034)& 17.368(036)&  \nodata   &BAA \\
 773.64& 16.609(008)& 17.549(016)& 16.931(043)&  \nodata   &DUP \\
 782.58& 17.053(041)&  \nodata   & 17.532(099)&  \nodata   &SWO \\
 783.56& 17.178(008)& 18.455(028)& 17.576(022)&  \nodata   &BAA \\
 784.58& 17.182(010)& 18.417(025)& 17.612(052)&  \nodata   &DUP \\
 785.58& 17.249(009)& 18.512(028)&  \nodata   &  \nodata   &DUP \\
 787.58& 17.375(020)& 18.731(037)& 17.674(029)&  \nodata   &DUP \\
 789.60& 17.387(049)&  \nodata   &  \nodata   &  \nodata   &SWO \\
 797.55& 17.736(050)&  \nodata   & 18.073(218)&  \nodata   &SWO \\
 805.53& 18.325(016)& 19.763(068)& 18.622(055)&  \nodata   &BAA \\
\multicolumn{6}{c}{{\bf 2006D}}\\ 
 753.87& 14.459(006)& 14.395(006)& 14.533(007)& 14.538(015)&BAA \\
 756.87& 14.565(006)& 14.421(007)& 14.597(008)& 14.532(015)&BAA \\
 758.87& 14.764(005)& 14.622(005)& 14.850(007)& 14.665(014)&BAA \\
 773.85& 15.233(013)& 16.121(006)& 14.944(005)& 14.922(010)&DUP \\
 776.86& 14.994(010)& 16.041(026)& 14.902(013)&  \nodata   &SWO \\
 779.89& 14.833(015)& 15.919(025)& 14.892(020)&  \nodata   &SWO \\
 782.86& 14.683(012)& 15.836(023)&  \nodata   &  \nodata   &SWO \\
 786.87& 14.808(004)& 15.959(005)& 15.240(005)&  \nodata   &DUP \\
 789.84& 15.000(010)& 16.338(019)& 15.477(042)&  \nodata   &SWO \\
 796.85& 15.446(013)& 16.991(021)& 15.890(018)&  \nodata   &SWO \\
 800.86& 15.704(011)&  \nodata   & 16.076(021)&  \nodata   &SWO \\
 803.88& 15.872(021)& 17.622(073)& 16.292(043)&  \nodata   &SWO \\
 807.78& 16.128(018)& 17.838(070)& 16.461(037)&  \nodata   &SWO \\
 813.79& 16.437(019)& 18.211(051)& 16.689(029)&  \nodata   &SWO \\
 817.86& 16.656(018)& 18.579(104)& 16.992(083)&  \nodata   &SWO \\
 835.77& 17.537(013)& 19.646(075)& 17.790(029)& 17.713(061)&DUP \\
 845.72& 17.944(017)& 19.909(094)& 18.381(052)& 17.868(126)&DUP \\
\multicolumn{6}{c}{{\bf 2006X}}\\ 
 776.83& 13.510(008)& 13.306(009)& 13.286(007)&  \nodata   &SWO \\
 777.83& 13.355(007)& 13.140(008)& 13.176(008)&  \nodata   &SWO \\
 779.85& 13.175(010)& 12.925(012)& 13.038(009)&  \nodata   &SWO \\
 782.84& 13.145(012)& 12.850(010)& 12.983(007)&  \nodata   &SWO \\
 784.83& 13.268(011)& 12.898(012)& 13.053(016)& 12.794(009)&DUP \\
 786.83& 13.415(024)& 13.009(023)& 13.160(003)& 12.818(007)&DUP \\
 787.83& 13.533(017)& 13.098(006)& 13.174(004)& 12.841(015)&DUP \\
 788.81& 13.591(012)& 13.191(020)& 13.221(007)& 12.843(008)&DUP \\
 789.81& 13.619(012)& 13.231(010)& 13.229(012)&  \nodata   &SWO \\
 796.82& 13.920(010)& 14.359(014)& 13.404(010)&  \nodata   &SWO \\
 797.81& 13.906(013)& 14.503(017)& 13.411(012)&  \nodata   &SWO \\
 800.82& 13.775(010)& 14.551(014)& 13.301(011)&  \nodata   &SWO \\
 803.79& 13.545(015)& 14.441(014)& 13.194(013)&  \nodata   &SWO \\
 807.75& 13.256(008)& 14.256(013)& 13.048(007)&  \nodata   &SWO \\
 808.80& 13.183(010)& 14.207(013)& 13.002(008)&  \nodata   &SWO \\
 810.76& 13.018(009)& 14.044(014)& 12.972(009)&  \nodata   &SWO \\
 813.75& 12.813(009)& 13.794(013)& 12.982(009)&  \nodata   &SWO \\
 817.82& 12.852(014)& 13.868(011)& 13.158(009)&  \nodata   &SWO \\
 820.73& 13.052(012)& 14.125(010)& 13.397(012)&  \nodata   &SWO \\
 826.77& 13.403(009)& 14.678(014)& 13.677(009)&  \nodata   &SWO \\
 829.73& 13.569(010)& 14.883(013)& 13.817(011)&  \nodata   &SWO \\
 830.73& 13.630(011)& 14.995(021)& 13.868(013)&  \nodata   &SWO \\
 833.75& 13.774(032)& 15.203(050)& 14.032(011)& 14.025(009)&DUP \\
 835.66& 13.890(027)& 15.356(006)& 14.116(027)& 14.090(021)&DUP \\
 839.67& 14.136(012)& 15.575(030)& 14.222(014)&  \nodata   &SWO \\
 843.70& 14.367(023)& 15.921(010)& 14.474(016)& 14.425(010)&DUP \\
 845.67& 14.475(032)& 16.054(008)& 14.574(005)& 14.481(028)&DUP \\
 846.68& 14.556(004)& 16.100(008)& 14.591(005)& 14.536(011)&DUP \\
 848.71& 14.639(016)& 16.122(053)& 14.642(020)&  \nodata   &SWO \\
 851.66& 14.798(015)& 16.301(051)& 14.773(022)&  \nodata   &SWO \\
 859.61& 15.208(015)& 16.700(075)& 15.061(042)&  \nodata   &SWO \\
 860.64&  \nodata   & 16.885(051)&  \nodata   &  \nodata   &SWO \\
 868.61& 15.629(022)& 17.283(051)& 15.502(027)&  \nodata   &SWO \\
\multicolumn{6}{c}{{\bf 2006ax}}\\ 
 817.77& 16.268(019)& 16.233(044)& 16.354(023)&  \nodata   &SWO \\
 820.82& 15.865(012)& 15.817(016)&  \nodata   &  \nodata   &SWO \\
 822.71& 15.781(015)& 15.700(018)& 15.884(029)&  \nodata   &SWO \\
 826.63& 15.889(017)& 15.772(010)& 15.974(018)&  \nodata   &SWO \\
 829.65& 16.198(013)& 15.955(019)& 16.177(026)&  \nodata   &SWO \\
 830.62& 16.285(013)& 16.045(026)& 16.166(023)&  \nodata   &SWO \\
 833.63& 16.558(008)& 16.374(007)& 16.371(008)& 15.968(015)&DUP \\
 835.56& 16.666(008)& 16.640(008)& 16.446(018)& 16.060(016)&DUP \\
 837.71& 16.697(018)& 16.969(037)& 16.478(041)&  \nodata   &SWO \\
 839.62& 16.703(012)& 17.328(031)& 16.507(025)&  \nodata   &SWO \\
 843.64& 16.662(008)& 17.482(011)& 16.450(009)& 16.106(017)&DUP \\
 845.59& 16.541(008)& 17.459(012)& 16.377(009)&  \nodata   &DUP \\
 848.64& 16.304(011)& 17.316(039)& 16.223(036)&  \nodata   &SWO \\
 851.60& 16.140(012)& 17.255(030)& 16.093(027)&  \nodata   &SWO \\
 855.58& 15.905(014)& 17.021(023)&  \nodata   &  \nodata   &SWO \\
 860.66& 15.729(010)& 16.894(033)& 16.174(091)&  \nodata   &SWO \\
 864.57& 15.882(012)& 17.090(019)& 16.397(035)&  \nodata   &SWO \\
 868.65& 16.137(014)&  \nodata   &  \nodata   &  \nodata   &SWO \\
 869.57& 16.181(014)& 17.517(026)& 16.650(032)&  \nodata   &SWO \\
\multicolumn{6}{c}{{\bf 2006bh}}\\ 
 829.90& 14.881(016)& 14.795(013)& 14.975(012)&  \nodata   &SWO \\
 830.89& 14.908(013)& 14.806(012)& 14.979(015)&  \nodata   &SWO \\
 837.93& 15.463(017)&  \nodata   &  \nodata   &  \nodata   &SWO \\
 843.88& 15.818(006)& 16.450(008)& 15.615(008)&  \nodata   &DUP \\
 846.91& 15.694(006)& 16.565(009)&  \nodata   &  \nodata   &DUP \\
 848.88& 15.532(015)& 16.567(057)& 15.366(025)&  \nodata   &SWO \\
 851.86& 15.292(011)& 16.293(037)& 15.311(032)&  \nodata   &SWO \\
 855.91& 15.026(017)& 16.098(042)& 15.272(020)&  \nodata   &SWO \\
 860.88& 14.953(015)& 16.192(042)& 15.542(051)&  \nodata   &SWO \\
 863.90& 15.201(015)& 16.431(025)& 15.763(025)&  \nodata   &SWO \\
 864.87& 15.270(015)& 16.540(025)& 15.791(026)&  \nodata   &SWO \\
 868.86& 15.515(016)& 16.872(042)& 16.061(044)&  \nodata   &SWO \\
\multicolumn{6}{c}{{\bf 2006eq}}\\ 
 980.54& 18.398(046)& 18.412(086)& 18.353(188)&  \nodata   &SWO \\
 982.51& 18.419(044)& 18.782(094)& 18.585(170)&  \nodata   &SWO \\
 987.49& 18.745(086)& 19.572(240)& 18.631(253)&  \nodata   &SWO \\
 995.54& 18.525(046)& 19.334(143)&  \nodata   &  \nodata   &SWO \\
 996.64&  \nodata   &  \nodata   & 18.355(164)&  \nodata   &SWO \\
 999.51& 18.437(043)& 19.064(134)&  \nodata   &  \nodata   &SWO \\
1000.54&  \nodata   &  \nodata   & 18.742(297)&  \nodata   &SWO \\
1002.49& 18.507(061)&  \nodata   &  \nodata   &  \nodata   &SWO \\
1011.48& 18.947(077)&  \nodata   &  \nodata   &  \nodata   &SWO \\
1012.54& 19.050(035)&  \nodata   & 19.746(304)&  \nodata   &DUP \\
1015.49& 19.161(042)& 20.282(158)& 19.877(316)&  \nodata   &DUP \\
1016.49& 19.253(030)& 20.382(130)& 20.064(193)&  \nodata   &DUP \\
\multicolumn{6}{c}{{\bf 2006gt}}\\ 
1002.67& 18.020(038)& 17.907(065)& 18.148(124)&  \nodata   &SWO \\
1006.68& 18.236(056)& 18.186(075)& 18.636(209)&  \nodata   &SWO \\
1010.74& 18.317(053)&  \nodata   &  \nodata   &  \nodata   &SWO \\
1011.73& 18.339(049)& 18.635(101)&  \nodata   &  \nodata   &SWO \\
1013.69& 18.452(032)& 18.916(037)& 18.618(056)&  \nodata   &DUP \\
1017.75& 18.403(037)& 19.080(076)& 18.597(115)&  \nodata   &DUP \\
1027.66& 18.320(057)& 18.850(163)&  \nodata   &  \nodata   &SWO \\
1038.55& 19.019(047)& 20.222(117)& 19.739(120)&  \nodata   &DUP \\
1040.61& 19.145(042)& 20.574(142)& 19.725(190)&  \nodata   &DUP \\
1048.63& 19.651(058)&  \nodata   &  \nodata   &  \nodata   &DUP \\
\multicolumn{6}{c}{{\bf 2006mr}}\\ 
1047.68& 14.747(009)& 14.687(025)& 14.590(021)&  \nodata   &SWO \\
1049.71& 14.444(005)& 14.312(017)& 14.176(034)&  \nodata   &DUP \\
1053.79& 14.044(010)& 13.982(017)& 13.901(006)&  \nodata   &SWO \\
1057.63& 14.001(006)& 14.132(009)& 13.903(018)&  \nodata   &SWO \\
1063.77& 14.309(018)& 14.796(016)& 14.434(014)&  \nodata   &SWO \\
1067.79& 14.656(016)& 15.518(019)& 14.955(016)&  \nodata   &SWO \\
1070.78& 14.988(013)& 15.970(022)& 15.399(027)&  \nodata   &SWO \\
1072.72& 15.159(022)& 16.272(026)& 15.543(025)&  \nodata   &SWO \\
1073.74& 15.309(007)& 16.306(014)& 15.646(021)&  \nodata   &DUP \\
1077.75& 15.573(016)& 16.833(043)& 16.043(046)&  \nodata   &SWO \\
1082.73& 15.957(020)& 17.400(087)& 16.351(061)&  \nodata   &SWO \\
1086.71& 16.182(020)& 17.779(107)& 16.619(076)&  \nodata   &SWO \\
1090.61& 16.378(022)&  \nodata   & 16.898(057)&  \nodata   &SWO \\
1093.69& 16.523(019)&  \nodata   & 17.027(073)&  \nodata   &SWO \\
1098.69& 16.760(023)&  \nodata   &  \nodata   &  \nodata   &SWO \\
1103.70& 16.915(024)&  \nodata   & 17.578(115)&  \nodata   &SWO \\
1107.60& 17.098(031)&  \nodata   & 17.704(123)&  \nodata   &SWO \\
1109.67& 17.093(031)&  \nodata   &  \nodata   &  \nodata   &SWO \\
1111.71& 17.261(030)&  \nodata   & 18.141(271)&  \nodata   &SWO \\
1114.67& 17.312(057)&  \nodata   &  \nodata   &  \nodata   &SWO \\
1120.61&  \nodata   &  \nodata   & 18.624(379)&  \nodata   &SWO \\
1128.59& 18.148(023)&  \nodata   & 18.880(094)&  \nodata   &DUP \\
1137.57& 18.490(029)& 20.367(129)& 19.181(143)&  \nodata   &DUP \\
\hline
\enddata
\tablecomments{Uncertainties given in parentheses in thousandths of a
  magnitude.}
\tablenotetext{a}{DUP, SWO and BAA correspond to the telescopes du Pont,
 Swope, and Baade, respectively.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lcccl}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{$YJH$ Measurements of Feige 16\label{tab:feige16}}
\tablehead{
\colhead{} & 
\colhead{$Y$} & 
\colhead{$J$} &
\colhead{$H$} & 
\colhead{}\\
\colhead{System} & 
\colhead{(mag)} & 
\colhead{(mag)} &
\colhead{(mag)} & 
\colhead{Comment}}
\startdata
LCO & 12.347(016) & 12.356(016) & 12.334(019) & measured \\
MKO & \nodata & 12.382(018) & 12.359(011) & transformed to LCO \\
\enddata
\tablecomments{Uncertainties given in parentheses in thousandths of a
  magnitude.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {cc}
\tabletypesize{\scriptsize}
\tablecolumns{2}
\tablewidth{0pt}
\tablecaption{Photometric Zero Points of CSP Bandpasses\label{tab:zpts}}
\tablehead{
\colhead{Filter} & 
\colhead{Zero Point}}
\startdata
$u$ & 12.400 \\
$g$ & 14.432 \\
$r$ & 14.136 \\
$i$ & 13.687 \\
$B$ & 13.669 \\
$V$ & 13.774 \\
$Y$ & 12.687 \\
$J$ & 12.853 \\
$H$ & 12.555 \\
$K_s$ & 11.967 \\
\enddata
\end{deluxetable}
